Loss-tolerant distributed lattice surgery using fusion networks

Networking matter-based quantum processing units (QPUs) offers a promising route to scaling fault-tolerant quantum computers. This requires distributed logical operations to be performed across photonic links, where noise is characteristically different from and stronger than in local QPUs owing to photon loss and probabilistic linear-optical operations. Measurement- and fusion-based quantum computing are designed to be robust against loss and probabilistic photonic operations, suggesting they could complement circuit-based error correction at the interface between networked QPUs. We use ZX calculus transformations to construct hybrid syndrome extraction protocols and apply them to distributed rotated surface code lattice surgery, demonstrating that several protocols attain a $50\%$ interface-erasure threshold when local noise is absent, including circuit-based lattice surgery using fused Bell pairs and hybrid protocols using linear cluster states. Relative to a straight Bell-pair interface geometry, the hybrid protocols increase the merge-observable interface distance from $d+1$ to $2d+1$ and restore the perpendicular-observable interface distance from $\lfloor(d+1)/2\rfloor$ to $d$. We calculate how the threshold decreases when using truncated resource states and map correctable regions under resource-state errors, local circuit noise, and fusion erasure. We then convert these erasure thresholds into photon-loss thresholds and probe subthreshold performance using fusion boosting. At circuit and resource-state error rates of $10^{-3}$, local errors largely mask the interface-distance advantage. As local noise is reduced to $10^{-4}$ and below, the linear-chain protocols improve more rapidly with decreasing erasure, suggesting that interface distance enhancements are effective in low local noise regimes.

==> figures/1_introduction/01_overview.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\node [style=none] (11828) at (-12.5, 6) {};
		\node [style=none] (11829) at (-13.5, 5) {};
		\node [style=Z dot] (11838) at (-13.5, 7) {};
		\node [style=Z dot] (11839) at (-12.5, 8) {};
		\node [style=none] (11844) at (-10, 6) {};
		\node [style=none] (11845) at (-11, 5) {};
		\node [style=Z dot] (11846) at (-11, 7) {};
		\node [style=Z dot] (11847) at (-10, 8) {};
		\node [style=none] (11850) at (-15, 6) {};
		\node [style=none] (11853) at (-16, 5) {};
		\node [style=Z dot] (11854) at (-15, 8) {};
		\node [style=Z dot] (11855) at (-16, 7) {};
		\node [style=none] (11863) at (-17.5, 6) {};
		\node [style=none] (11864) at (-18.5, 5) {};
		\node [style=Z dot] (11866) at (-18.5, 7) {};
		\node [style=Z dot] (11867) at (-17.5, 8) {};
		\node [style=none] (11868) at (-7.5, 6) {};
		\node [style=none] (11869) at (-8.5, 5) {};
		\node [style=Z dot] (11870) at (-8.5, 7) {};
		\node [style=Z dot] (11871) at (-7.5, 8) {};
		\node [style=none] (11885) at (-21, 5) {};
		\node [style=Z dot] (11889) at (-21, 7) {};
		\node [style=X dot] (11045) at (-17.5, 11) {};
		\node [style=Z dot] (11063) at (-17.5, 14) {};
		\node [style=none] (1348) at (-23.25, 5.25) {};
		\node [style=none] (1349) at (-20.25, 8.75) {};
		\node [style=none] (1350) at (-6.75, 5.25) {};
		\node [style=none] (1351) at (-3.75, 8.75) {};
		\node [style=Z dot] (11109) at (-15.25, 9.5) {};
		\node [style=Z dot] (11110) at (-11.75, 10.5) {};
		\node [style=X dot] (11122) at (-14.5, 9) {};
		\node [style=X dot] (11123) at (-12.5, 11) {};
		\node [style=X dot] (11124) at (-13.5, 10) {};
		\node [style=X dot] (10855) at (-10.75, 14.5) {};
		\node [style=X dot] (10856) at (-16.25, 11.5) {};
		\node [style=X dot] (10857) at (-12.75, 12.5) {};
		\node [style=X dot] (10858) at (-14.25, 13.5) {};
		\node [style=Z dot] (11142) at (-14.5, 12) {};
		\node [style=Z dot] (11143) at (-13.5, 13) {};
		\node [style=Z dot] (11144) at (-12.5, 14) {};
		\node [style=none] (900) at (-28, 8) {};
		\node [style=none] (901) at (-25, 8) {};
		\node [style=Z dot] (902) at (-28, 10.5) {};
		\node [style=Z dot] (903) at (-25, 10.5) {};
		\node [style=X dot] (904) at (-26.5, 11) {};
		\node [style=none] (905) at (-26.5, 11.8) {};
		\node [style=none] (906) at (-28, 13) {};
		\node [style=none] (907) at (-25, 13) {};
		\node [style=none] (910) at (-23.950000000000003, 10.5) {};
		\node [style=none] (911) at (-23.1, 10.5) {};
		\node [style=none] (921) at (-26.5, 15.100000000000001) {a) logical ZX diagram};
		\node [style=none] (922) at (-13, 18.2) {b) syndrome extraction ZX diagram};
		\node [style=X dot] (11125) at (-10, 11) {};
		\node [style=X dot] (11126) at (-11, 10) {};
		\node [style=Z dot] (10863) at (-11, 13) {};
		\node [style=Z dot] (10867) at (-10, 14) {};
		\node [style=X dot] (11111) at (-15, 11) {};
		\node [style=X dot] (11121) at (-17, 9) {};
		\node [style=X dot] (11127) at (-12, 9) {};
		\node [style=X dot] (11129) at (-16, 10) {};
		\node [style=Z dot] (10859) at (-15, 14) {};
		\node [style=Z dot] (10860) at (-16, 13) {};
		\node [style=Z dot] (10862) at (-12, 12) {};
		\node [style=Z dot] (10864) at (-17, 12) {};
		\node [style=Z dot] (11108) at (-10.25, 9.5) {};
		\node [style=Z dot] (11128) at (-16.75, 10.5) {};
		\node [style=none] (10907) at (-15, 17) {};
		\node [style=none] (10908) at (-16, 16) {};
		\node [style=none] (10909) at (-17, 15) {};
		\node [style=none] (10950) at (-10, 17) {};
		\node [style=none] (10960) at (-12, 15) {};
		\node [style=none] (10968) at (-11, 16) {};
		\node [style=X dot] (11052) at (-15.75, 14.5) {};
		\node [style=X dot] (11092) at (-11.25, 11.5) {};
		\node [style=X dot] (11033) at (-20, 11) {};
		\node [style=X dot] (11046) at (-18.5, 10) {};
		\node [style=Z dot] (11058) at (-18.5, 13) {};
		\node [style=X dot] (11084) at (-7.5, 11) {};
		\node [style=X dot] (11085) at (-8.5, 10) {};
		\node [style=Z dot] (11097) at (-8.5, 13) {};
		\node [style=Z dot] (11102) at (-7.5, 14) {};
		\node [style=none] (11381) at (-20, 14) {};
		\node [style=none] (11349) at (-20, 9) {};
		\node [style=none] (10893) at (-20, 17) {};
		\node [style=none] (10903) at (-22, 14.75) {};
		\node [style=none] (10904) at (-19.5, 15) {};
		\node [style=none] (10905) at (-17.5, 17) {};
		\node [style=none] (10906) at (-18.5, 16) {};
		\node [style=none] (10911) at (-21, 16) {};
		\node [style=none] (10961) at (-9.5, 15) {};
		\node [style=none] (10962) at (-7.5, 17) {};
		\node [style=none] (10963) at (-8.5, 16) {};
		\node [style=none] (10964) at (-5, 17) {};
		\node [style=none] (10965) at (-6, 16) {};
		\node [style=none] (10966) at (-7, 15) {};
		\node [style=Z dot] (11031) at (-20.25, 9.5) {};
		\node [style=X dot] (11043) at (-22, 9) {};
		\node [style=X dot] (11044) at (-19.5, 9) {};
		\node [style=Z dot] (11050) at (-21.75, 10.5) {};
		\node [style=X dot] (11051) at (-21, 10) {};
		\node [style=X dot] (11053) at (-21.25, 11.5) {};
		\node [style=X dot] (11054) at (-17.75, 12.5) {};
		\node [style=X dot] (11055) at (-19.25, 13.5) {};
		\node [style=Z dot] (11057) at (-21, 13) {};
		\node [style=Z dot] (11061) at (-22, 11.75) {};
		\node [style=Z dot] (11062) at (-19.5, 12) {};
		\node [style=Z dot] (11069) at (-5.25, 9.5) {};
		\node [style=Z dot] (11071) at (-6.75, 10.5) {};
		\node [style=X dot] (11083) at (-9.5, 9) {};
		\node [style=X dot] (11086) at (-5, 11) {};
		\node [style=X dot] (11087) at (-6, 10) {};
		\node [style=X dot] (11088) at (-7, 9) {};
		\node [style=X dot] (11091) at (-5.75, 14.5) {};
		\node [style=X dot] (11093) at (-7.75, 12.5) {};
		\node [style=X dot] (11094) at (-9.25, 13.5) {};
		\node [style=Z dot] (11098) at (-7, 12) {};
		\node [style=Z dot] (11099) at (-6, 13) {};
		\node [style=Z dot] (11101) at (-9.5, 12) {};
		\node [style=Z dot] (11103) at (-5, 14) {};
		\node [style=none] (11827) at (-14.5, 4) {};
		\node [style=X dot] (11830) at (-10.75, 8.5) {};
		\node [style=X dot] (11831) at (-16.25, 5.5) {};
		\node [style=X dot] (11832) at (-12.75, 6.5) {};
		\node [style=X dot] (11833) at (-14.25, 7.5) {};
		\node [style=Z dot] (11837) at (-14.5, 6) {};
		\node [style=none] (11851) at (-17, 4) {};
		\node [style=none] (11852) at (-12, 4) {};
		\node [style=Z dot] (11856) at (-12, 6) {};
		\node [style=Z dot] (11857) at (-17, 6) {};
		\node [style=X dot] (11860) at (-15.75, 8.5) {};
		\node [style=X dot] (11861) at (-11.25, 5.5) {};
		\node [style=none] (11862) at (-20, 6) {};
		\node [style=Z dot] (11878) at (-20, 8) {};
		\node [style=none] (11882) at (-22, 3.75) {};
		\node [style=none] (11883) at (-19.5, 4) {};
		\node [style=X dot] (11886) at (-21.25, 5.5) {};
		\node [style=X dot] (11887) at (-17.75, 6.5) {};
		\node [style=X dot] (11888) at (-19.25, 7.5) {};
		\node [style=Z dot] (11890) at (-22, 5.75) {};
		\node [style=Z dot] (11891) at (-19.5, 6) {};
		\node [style=none] (11895) at (-9.5, 4) {};
		\node [style=none] (11896) at (-5, 6) {};
		\node [style=none] (11897) at (-6, 5) {};
		\node [style=none] (11898) at (-7, 4) {};
		\node [style=X dot] (11899) at (-5.75, 8.5) {};
		\node [style=X dot] (11900) at (-7.75, 6.5) {};
		\node [style=X dot] (11901) at (-9.25, 7.5) {};
		\node [style=Z dot] (11902) at (-7, 6) {};
		\node [style=Z dot] (11903) at (-6, 7) {};
		\node [style=Z dot] (11904) at (-9.5, 6) {};
		\node [style=Z dot] (11905) at (-5, 8) {};
		\node [style=none] (12012) at (-3.950000000000003, 9.5) {};
		\node [style=none] (12013) at (-3.1000000000000014, 9.5) {};
		\node [style=none] (12257) at (-22.950000000000003, -5) {};
		\node [style=none] (12258) at (-22.1, -5) {};
		\node [style=none] (12259) at (-13.950000000000003, -5) {};
		\node [style=none] (12260) at (-13.100000000000001, -5) {};
		\node [style=none] (12263) at (5.25, 17.95) {c) split interface};
		\node [style=none] (12264) at (-26.75, 1.4499999999999993) {d) transform interface};
		\node [style=none] (12265) at (-17.75, 1.4499999999999993) {e) decompose};
		\node [style=none] (12266) at (-4.5, 1.4499999999999993) {f) hybrid realisation};
		\node [style=none] (12313) at (-9.25, -0.125) {};
		\node [style=none] (12314) at (-11.25, -2.125) {};
		\node [style=none] (12316) at (1.75, -1.125) {};
		\node [style=none] (12318) at (-0.25, -3.125) {};
		\node [style=none] (12320) at (1.75, -7.125) {};
		\node [style=none] (12322) at (-0.25, -9.125) {};
		\node [style=none] (12324) at (-11.25, -8.125) {};
		\node [style=none] (12326) at (-9.25, -6.125) {};
		\node [style=none] (12328) at (0.75, -5.125) {};
		\node [style=none] (12330) at (-10.25, -4.125) {};
		\node [style=none] (12392) at (7.5, -4.5) {};
		\node [style=none] (12393) at (8.5, -4.5) {};
		\node [style=none] (12394) at (9.5, -4.5) {};
		\node [style=none] (12395) at (10.5, -4.5) {};
		\node [style=none] (12396) at (7.5, -5.5) {};
		\node [style=none] (12397) at (8.5, -5.5) {};
		\node [style=none] (12398) at (9.5, -5.5) {};
		\node [style=none] (12399) at (10.5, -5.5) {};
		\node [style=none] (12402) at (6.5, -4.5) {};
		\node [style=none] (12403) at (6.5, -5.5) {};
		\node [style=none] (12404) at (11.5, -4.5) {};
		\node [style=none] (12405) at (11.5, -5.5) {};
		\node [style=none] (12406) at (9, -5) {Fusion network};
		\node [style=none] (12407) at (9, 0.25) {Local QPU};
		\node [style=none] (12409) at (5.5, -3.5) {Emitters};
		\begin{scope}[opacity=0.3, tikzit layer=fade]
			\node [style=none] (12178) at (1, -9) {};
			\node [style=none] (12179) at (0, -10) {};
			\node [style=Z dot] (12180) at (0, -8) {};
			\node [style=Z dot] (12181) at (1, -7) {};
			\node [style=none] (12185) at (-9.5, -10) {};
			\node [style=Z dot] (12187) at (-9.5, -8) {};
			\node [style=none] (11925) at (9.5, 6) {};
			\node [style=none] (11926) at (8.5, 5) {};
			\node [style=Z dot] (11927) at (8.5, 7) {};
			\node [style=Z dot] (11928) at (9.5, 8) {};
			\node [style=none] (11931) at (1.5, 6) {};
			\node [style=Z dot] (11935) at (1.5, 8) {};
			\node [style=none] (12290) at (3.5, -7) {};
			\node [style=none] (12275) at (-4, 5.25) {};
			\node [style=none] (12276) at (-0.5, 8.75) {};
			\node [style=none] (12277) at (9.75, 5.25) {};
			\node [style=none] (12278) at (12.75, 8.75) {};
			\node [style=Z dot] (11574) at (1.25, 9.5) {};
			\node [style=X dot] (11580) at (0.25, 11.5) {};
			\node [style=X dot] (11582) at (2.25, 13.5) {};
			\node [style=X dot] (11596) at (9.5, 11) {};
			\node [style=X dot] (11597) at (8.5, 10) {};
			\node [style=Z dot] (11598) at (8.5, 13) {};
			\node [style=Z dot] (11599) at (9.5, 14) {};
			\node [style=X dot] (11604) at (1.5, 11) {};
			\node [style=X dot] (11607) at (-0.5, 9) {};
			\node [style=X dot] (11608) at (7.5, 9) {};
			\node [style=X dot] (11609) at (0.5, 10) {};
			\node [style=Z dot] (11610) at (1.5, 14) {};
			\node [style=Z dot] (11611) at (0.5, 13) {};
			\node [style=Z dot] (11612) at (7.5, 12) {};
			\node [style=Z dot] (11613) at (-0.5, 12) {};
			\node [style=Z dot] (11614) at (9.25, 9.5) {};
			\node [style=Z dot] (11615) at (-0.25, 10.5) {};
			\node [style=none] (11619) at (1.5, 17) {};
			\node [style=none] (11620) at (0.5, 16) {};
			\node [style=none] (11621) at (-0.5, 15) {};
			\node [style=none] (11630) at (9.5, 17) {};
			\node [style=none] (11631) at (7.5, 15) {};
			\node [style=none] (11633) at (8.5, 16) {};
			\node [style=X dot] (11641) at (0.75, 14.5) {};
			\node [style=X dot] (11642) at (8.25, 11.5) {};
			\node [style=none] (11644) at (-1, 11) {};
			\node [style=none] (11645) at (-2, 10) {};
			\node [style=none] (11647) at (-2, 13) {};
			\node [style=none] (11648) at (-1, 14) {};
			\node [style=none] (11650) at (11, 10) {};
			\node [style=none] (11651) at (11, 13) {};
			\node [style=none] (11652) at (12, 14) {};
			\node [style=X dot] (11721) at (-1.25, 12.5) {};
			\node [style=none] (11725) at (-3, 12) {};
			\node [style=none] (11732) at (10, 9) {};
			\node [style=X dot] (11738) at (10.25, 13.5) {};
			\node [style=none] (11741) at (10, 12) {};
			\node [style=X dot] (11746) at (8.75, 14.5) {};
			\node [style=X dot] (11747) at (6.75, 12.5) {};
			\node [style=Z dot] (11748) at (7.75, 10.5) {};
			\node [style=X dot] (11923) at (0.25, 5.5) {};
			\node [style=X dot] (11924) at (2.25, 7.5) {};
			\node [style=none] (11932) at (-0.5, 4) {};
			\node [style=none] (11933) at (7.5, 4) {};
			\node [style=none] (11934) at (0.5, 5) {};
			\node [style=Z dot] (11936) at (0.5, 7) {};
			\node [style=Z dot] (11937) at (7.5, 6) {};
			\node [style=Z dot] (11938) at (-0.5, 6) {};
			\node [style=X dot] (11941) at (0.75, 8.5) {};
			\node [style=X dot] (11942) at (8.25, 5.5) {};
			\node [style=none] (11945) at (-2, 7) {};
			\node [style=none] (11946) at (-1, 8) {};
			\node [style=none] (11948) at (11, 7) {};
			\node [style=X dot] (11949) at (-1.25, 6.5) {};
			\node [style=none] (11950) at (-3, 6) {};
			\node [style=X dot] (11952) at (10.25, 7.5) {};
			\node [style=none] (11953) at (10, 6) {};
			\node [style=X dot] (11954) at (8.75, 8.5) {};
			\node [style=X dot] (11955) at (6.75, 6.5) {};
			\node [style=Z dot] (12136) at (-8.75, -5.5) {};
			\node [style=X dot] (12137) at (-9.75, -3.5) {};
			\node [style=X dot] (12138) at (-7.75, -1.5) {};
			\node [style=X dot] (12139) at (1, -4) {};
			\node [style=X dot] (12140) at (0, -5) {};
			\node [style=Z dot] (12141) at (0, -2) {};
			\node [style=Z dot] (12142) at (1, -1) {};
			\node [style=X dot] (12143) at (-8.5, -4) {};
			\node [style=X dot] (12144) at (-10.5, -6) {};
			\node [style=X dot] (12145) at (-1, -6) {};
			\node [style=X dot] (12146) at (-9.5, -5) {};
			\node [style=Z dot] (12147) at (-8.5, -1) {};
			\node [style=Z dot] (12148) at (-9.5, -2) {};
			\node [style=Z dot] (12149) at (-1, -3) {};
			\node [style=Z dot] (12150) at (-10.5, -3) {};
			\node [style=none] (12153) at (-8.5, 2) {};
			\node [style=none] (12154) at (-9.5, 1) {};
			\node [style=none] (12155) at (-10.5, 0) {};
			\node [style=none] (12156) at (1, 2) {};
			\node [style=none] (12157) at (-1, 0) {};
			\node [style=none] (12158) at (0, 1) {};
			\node [style=X dot] (12159) at (-9.25, -0.5) {};
			\node [style=none] (12161) at (-11, -4) {};
			\node [style=none] (12162) at (-12, -5) {};
			\node [style=none] (12163) at (-12, -2) {};
			\node [style=none] (12164) at (-11, -1) {};
			\node [style=none] (12165) at (2.5, -5) {};
			\node [style=none] (12166) at (2.5, -2) {};
			\node [style=none] (12167) at (3.5, -1) {};
			\node [style=none] (12169) at (-13, -3) {};
			\node [style=none] (12170) at (1.5, -6) {};
			\node [style=none] (12172) at (1.5, -3) {};
			\node [style=X dot] (12173) at (0.25, -0.5) {};
			\node [style=X dot] (12174) at (-1.75, -2.5) {};
			\node [style=Z dot] (12175) at (-0.75, -4.5) {};
			\node [style=X dot] (12176) at (-9.75, -9.5) {};
			\node [style=X dot] (12177) at (-7.75, -7.5) {};
			\node [style=none] (12182) at (-8.5, -9) {};
			\node [style=none] (12183) at (-10.5, -11) {};
			\node [style=none] (12184) at (-1, -11) {};
			\node [style=Z dot] (12186) at (-8.5, -7) {};
			\node [style=Z dot] (12188) at (-1, -9) {};
			\node [style=Z dot] (12189) at (-10.5, -9) {};
			\node [style=none] (12192) at (-12, -8) {};
			\node [style=none] (12193) at (-11, -7) {};
			\node [style=none] (12194) at (2.5, -8) {};
			\node [style=none] (12196) at (-13, -9) {};
			\node [style=none] (12198) at (1.5, -9) {};
			\node [style=X dot] (12199) at (0.25, -6.5) {};
			\node [style=X dot] (12200) at (-1.75, -8.5) {};
			\node [style=X dot] (12315) at (-11.25, -2.5) {};
			\node [style=X dot] (12317) at (1.75, -1.5) {};
			\node [style=X dot] (12319) at (-0.25, -3.5) {};
			\node [style=X dot] (12321) at (1.75, -7.5) {};
			\node [style=X dot] (12323) at (-0.25, -9.5) {};
			\node [style=X dot] (12325) at (-11.25, -8.5) {};
			\node [style=X dot] (12327) at (-9.25, -6.5) {};
			\node [style=Z dot] (12329) at (0.75, -5.5) {};
			\node [style=Z dot] (12331) at (-10.25, -4.5) {};
		\end{scope}
		\begin{scope}[tikzit layer=non fade]
			\node [style=none] (12291) at (4, -5) {};
			\node [style=none] (12292) at (5, -5) {};
			\node [style=Z dot] (12244) at (-5.5, -8) {};
			\node [style=Z dot] (12245) at (-4.5, -7) {};
			\node [style=Z dot] (11913) at (4.5, 7) {};
			\node [style=Z dot] (11914) at (5.5, 8) {};
			\node [style=Z dot] (11575) at (6.25, 10.5) {};
			\node [style=X dot] (11576) at (3.5, 9) {};
			\node [style=X dot] (11577) at (5.5, 11) {};
			\node [style=X dot] (11578) at (4.5, 10) {};
			\node [style=X dot] (11579) at (7.25, 14.5) {};
			\node [style=X dot] (11581) at (5.25, 12.5) {};
			\node [style=Z dot] (11587) at (3.5, 12) {};
			\node [style=Z dot] (11588) at (4.5, 13) {};
			\node [style=Z dot] (11589) at (5.5, 14) {};
			\node [style=X dot] (11743) at (3.75, 13.5) {};
			\node [style=X dot] (11744) at (1.75, 11.5) {};
			\node [style=Z dot] (11745) at (2.75, 9.5) {};
			\node [style=X dot] (11910) at (7.25, 8.5) {};
			\node [style=X dot] (11911) at (5.25, 6.5) {};
			\node [style=Z dot] (11912) at (3.5, 6) {};
			\node [style=X dot] (11919) at (3.75, 7.5) {};
			\node [style=X dot] (11920) at (1.75, 5.5) {};
			\node [style=Z dot] (11956) at (-25, -4.5) {};
			\node [style=Z dot] (11957) at (-27.75, -6) {};
			\node [style=Z dot] (11958) at (-25.75, -4) {};
			\node [style=Z dot] (11959) at (-26.75, -5) {};
			\node [style=Z dot] (11960) at (-24, -0.5) {};
			\node [style=Z dot] (11961) at (-26, -2.5) {};
			\node [style=Z dot] (11962) at (-27.75, -3) {};
			\node [style=Z dot] (11963) at (-26.75, -2) {};
			\node [style=Z dot] (11964) at (-25.75, -1) {};
			\node [style=Z dot] (11968) at (-27.5, -1.5) {};
			\node [style=Z dot] (11969) at (-29.5, -3.5) {};
			\node [style=Z dot] (11970) at (-28.5, -5.5) {};
			\node [style=Z dot] (11974) at (-24, -6.5) {};
			\node [style=Z dot] (11975) at (-26, -8.5) {};
			\node [style=Z dot] (11976) at (-27.75, -9) {};
			\node [style=Z dot] (11977) at (-26.75, -8) {};
			\node [style=Z dot] (11978) at (-25.75, -7) {};
			\node [style=Z dot] (11979) at (-27.5, -7.5) {};
			\node [style=Z dot] (11980) at (-29.5, -9.5) {};
			\node [style=Z dot] (11981) at (-15, -4.5) {};
			\node [style=Z dot] (11982) at (-19.25, -6) {};
			\node [style=Z dot] (11983) at (-17.25, -4) {};
			\node [style=Z dot] (11984) at (-18.25, -5) {};
			\node [style=Z dot] (11985) at (-14, -0.5) {};
			\node [style=Z dot] (11986) at (-16, -2.5) {};
			\node [style=Z dot] (11987) at (-19.25, -3) {};
			\node [style=Z dot] (11988) at (-18.25, -2) {};
			\node [style=Z dot] (11989) at (-17.25, -1) {};
			\node [style=Z dot] (11990) at (-19, -1.5) {};
			\node [style=Z dot] (11991) at (-21, -3.5) {};
			\node [style=Z dot] (11992) at (-20, -5.5) {};
			\node [style=Z dot] (11996) at (-14, -6.5) {};
			\node [style=Z dot] (11997) at (-16, -8.5) {};
			\node [style=Z dot] (11998) at (-19.25, -9) {};
			\node [style=Z dot] (11999) at (-18.25, -8) {};
			\node [style=Z dot] (12000) at (-17.25, -7) {};
			\node [style=Z dot] (12001) at (-19, -7.5) {};
			\node [style=Z dot] (12002) at (-21, -9.5) {};
			\node [style=Z dot] (12003) at (-15.75, -1) {};
			\node [style=Z dot] (12004) at (-16.75, -2) {};
			\node [style=Z dot] (12005) at (-17.75, -3) {};
			\node [style=Z dot] (12006) at (-15.75, -4) {};
			\node [style=Z dot] (12007) at (-16.75, -5) {};
			\node [style=Z dot] (12008) at (-17.75, -6) {};
			\node [style=Z dot] (12009) at (-17.75, -9) {};
			\node [style=Z dot] (12010) at (-16.75, -8) {};
			\node [style=Z dot] (12011) at (-15.75, -7) {};
			\node [style=Z dot] (12226) at (-2.25, -4.5) {};
			\node [style=Z dot] (12227) at (-6.5, -6) {};
			\node [style=Z dot] (12228) at (-4.5, -4) {};
			\node [style=Z dot] (12229) at (-5.5, -5) {};
			\node [style=Z dot] (12230) at (-1.25, -0.5) {};
			\node [style=Z dot] (12231) at (-3.25, -2.5) {};
			\node [style=Z dot] (12232) at (-6.5, -3) {};
			\node [style=Z dot] (12233) at (-5.5, -2) {};
			\node [style=Z dot] (12234) at (-4.5, -1) {};
			\node [style=Z dot] (12235) at (-6.25, -1.5) {};
			\node [style=Z dot] (12236) at (-8.25, -3.5) {};
			\node [style=Z dot] (12237) at (-7.25, -5.5) {};
			\node [style=Z dot] (12241) at (-1.25, -6.5) {};
			\node [style=Z dot] (12242) at (-3.25, -8.5) {};
			\node [style=Z dot] (12243) at (-6.5, -9) {};
			\node [style=Z dot] (12246) at (-6.25, -7.5) {};
			\node [style=Z dot] (12247) at (-8.25, -9.5) {};
			\node [style=Z dot] (12248) at (-3, -1) {};
			\node [style=Z dot] (12249) at (-4, -2) {};
			\node [style=Z dot] (12250) at (-5, -3) {};
			\node [style=Z dot] (12251) at (-3, -4) {};
			\node [style=Z dot] (12252) at (-4, -5) {};
			\node [style=Z dot] (12253) at (-5, -6) {};
			\node [style=Z dot] (12254) at (-5, -9) {};
			\node [style=Z dot] (12255) at (-4, -8) {};
			\node [style=Z dot] (12256) at (-3, -7) {};
			\node [style=none] (12261) at (-3.75, 4.25) {};
			\node [style=none] (12262) at (-22.75, 2) {};
			\node [style=none] (12308) at (9, 1.5) {g) execute and decode};
			\node [style=small black dot] (12332) at (8, -1) {};
			\node [style=small black dot] (12333) at (8.5, -1.5) {};
			\node [style=small black dot] (12336) at (9, -1) {};
			\node [style=small black dot] (12338) at (9.5, -1.5) {};
			\node [style=small black dot] (12339) at (10, -1) {};
			\node [style=small black dot] (12341) at (8, -2) {};
			\node [style=small black dot] (12342) at (8.5, -2.5) {};
			\node [style=small black dot] (12343) at (8, -3) {};
			\node [style=small black dot] (12344) at (9, -3) {};
			\node [style=small black dot] (12345) at (9, -2) {};
			\node [style=small black dot] (12346) at (9.5, -2.5) {};
			\node [style=small black dot] (12347) at (10, -2) {};
			\node [style=small black dot] (12348) at (10, -3) {};
			\node [style=small black dot] (12349) at (7.5, -1.5) {};
			\node [style=small black dot] (12350) at (7.5, -2.5) {};
			\node [style=small white dot] (12351) at (8.5, -3.5) {};
			\node [style=small white dot] (12352) at (9.5, -3.5) {};
			\node [style=small black dot] (12353) at (10.5, -2.5) {};
			\node [style=small black dot] (12354) at (10.5, -1.5) {};
			\node [style=small white dot] (12355) at (7.5, -3.5) {};
			\node [style=small white dot] (12356) at (10.5, -3.5) {};
			\node [style=small black dot] (12357) at (7.5, -0.5) {};
			\node [style=small black dot] (12358) at (8.5, -0.5) {};
			\node [style=small black dot] (12359) at (9.5, -0.5) {};
			\node [style=small black dot] (12360) at (10.5, -0.5) {};
			\node [style=small black dot] (12361) at (8, -7) {};
			\node [style=small black dot] (12362) at (8.5, -7.5) {};
			\node [style=small black dot] (12363) at (9, -7) {};
			\node [style=small black dot] (12364) at (9.5, -7.5) {};
			\node [style=small black dot] (12365) at (10, -7) {};
			\node [style=small black dot] (12366) at (8, -8) {};
			\node [style=small black dot] (12367) at (8.5, -8.5) {};
			\node [style=small black dot] (12368) at (8, -9) {};
			\node [style=small black dot] (12369) at (9, -9) {};
			\node [style=small black dot] (12370) at (9, -8) {};
			\node [style=small black dot] (12371) at (9.5, -8.5) {};
			\node [style=small black dot] (12372) at (10, -8) {};
			\node [style=small black dot] (12373) at (10, -9) {};
			\node [style=small black dot] (12374) at (7.5, -7.5) {};
			\node [style=small black dot] (12375) at (7.5, -8.5) {};
			\node [style=small black dot] (12376) at (8.5, -9.5) {};
			\node [style=small black dot] (12377) at (9.5, -9.5) {};
			\node [style=small black dot] (12378) at (10.5, -8.5) {};
			\node [style=small black dot] (12379) at (10.5, -7.5) {};
			\node [style=small black dot] (12380) at (7.5, -9.5) {};
			\node [style=small black dot] (12381) at (10.5, -9.5) {};
			\node [style=small white dot] (12382) at (7.5, -6.5) {};
			\node [style=small white dot] (12383) at (8.5, -6.5) {};
			\node [style=small white dot] (12384) at (9.5, -6.5) {};
			\node [style=small white dot] (12385) at (10.5, -6.5) {};
		\end{scope}
	\end{scope}
	\node [style=none] (12313) at (-9.25, -0.125) {};
	\draw [style=simple] (11845.center) to (11846);
	\draw [style=simple] (11847) to (11844.center);
	\draw [style=webgreen] (11853.center) to (11855);
	\draw [style=simple] (11850.center) to (11854);
	\draw [style=simple] (11885.center) to (11889);
	\draw [style=simple] (11878) to (11862.center);
	\draw [style=simple] (11864.center) to (11866);
	\draw [style=simple] (11867) to (11863.center);
	\draw [style=simple] (11869.center) to (11870);
	\draw [style=simple] (11871) to (11868.center);
	\draw [style=simple] (11046.center) to (11058);
	\draw [style=simple, out=-90, in=90] (11063) to (11045.center);
	\draw [style=greyfill] (1351.center) to (1349.center) to (1348.center) to (1350.center) to cycle;
	\draw [style=webred] (10855) to (11144);
	\draw [style=simple] (11143) to (11124);
	\draw [style=simple] (11144) to (11123);
	\draw [style=webgreen] (11109) to (11124);
	\draw [style=webgreen] (11109) to (11122);
	\draw [style=simple] (11110) to (11123);
	\draw [style=simple] (11110) to (11124);
	\draw [style=webgreen] (11122) to (11837.center);
	\draw [style=webgreen] (11124) to (11838.center);
	\draw [style=simple] (11839.center) to (11123);
	\draw [style=simple] (11142) to (11122);
	\draw [style=webred] (10858) to (11143);
	\draw [style=webred] (10858) to (11144);
	\draw [style=webred] (11143) to (10857);
	\draw [style=webred] (10857) to (11142);
	\draw [style=webred] (11142) to (10856);
	\draw [style=webred] (906.center) to (902);
	\draw [style=webred] (907.center) to (903);
	\draw [style=simple] (902) to (900.center);
	\draw [style=simple] (901.center) to (903);
	\draw [style=webred, bend left=15] (902) to (904);
	\draw [style=webred, bend left=15] (904) to (903);
	\draw [style=boldwebred] (905.center) to (904);
	\draw [style=diredge] (910.center) to (911.center);
	\draw [style=simple] (11126.center) to (10863);
	\draw [style=simple] (10867) to (11125.center);
	\draw [style=webgreen] (11855.center) to (11129.center);
	\draw [style=simple] (11111.center) to (11854.center);
	\draw [style=simple] (11127.center) to (11856.center);
	\draw [style=simple] (11126.center) to (11846.center);
	\draw [style=simple] (11125.center) to (11847.center);
	\draw [style=simple] (11121.center) to (10864);
	\draw [style=simple] (11129.center) to (10860);
	\draw [style=simple] (11111.center) to (10859);
	\draw [style=simple] (10862) to (11127.center);
	\draw [style=simple] (11128) to (11129);
	\draw [style=webgreen] (11109) to (11121);
	\draw [style=webgreen] (11129) to (11109);
	\draw [style=simple] (11126) to (11108);
	\draw [style=simple] (11108) to (11127);
	\draw [style=simple] (11125) to (11110);
	\draw [style=simple] (11110) to (11126);
	\draw [style=webred] (10859) to (10858);
	\draw [style=webred] (10857) to (10862);
	\draw [style=simple] (11111) to (11128);
	\draw [style=webred] (10858) to (10860);
	\draw [style=webred] (10855) to (10867);
	\draw [style=webred] (10857) to (10863);
	\draw [style=webred] (10856) to (10864);
	\draw [style=simple] (11063) to (11052);
	\draw [style=simple] (11052) to (10859);
	\draw [style=simple] (11054) to (10860);
	\draw [style=simple] (11054) to (10864);
	\draw [style=webred] (10864) to (10909.center);
	\draw [style=webred] (10907.center) to (10859);
	\draw [style=webred] (10950.center) to (10867);
	\draw [style=simple] (10867) to (11094);
	\draw [style=simple] (11094) to (10863);
	\draw [style=simple] (11101) to (11092);
	\draw [style=simple] (11092) to (10862);
	\draw [style=simple] (11108) to (11085);
	\draw [style=simple] (11108) to (11083);
	\draw [style=webred] (10960.center) to (10862);
	\draw [style=simple] (11128) to (11045);
	\draw [style=simple] (11128) to (11046);
	\draw [style=simple] (11051.center) to (11057);
	\draw [style=simple] (11085.center) to (11097);
	\draw [style=simple] (11102) to (11084.center);
	\draw [style=simple] (11045.center) to (11867.center);
	\draw [style=simple] (11046.center) to (11866.center);
	\draw [style=simple] (11044.center) to (11891.center);
	\draw [style=simple] (11043.center) to (11890.center);
	\draw [style=simple] (11051.center) to (11889.center);
	\draw [style=simple] (11033.center) to (11878);
	\draw [style=simple] (11088.center) to (11902.center);
	\draw [style=simple] (11903.center) to (11087.center);
	\draw [style=simple] (11086.center) to (11905.center);
	\draw [style=simple] (11084.center) to (11871.center);
	\draw [style=simple] (11085.center) to (11870.center);
	\draw [style=simple] (11083.center) to (11904.center);
	\draw [style=simple] (10893.center) to (11381);
	\draw [style=simple] (10911.center) to (11057);
	\draw [style=simple] (11381) to (11055);
	\draw [style=simple] (11055) to (11057);
	\draw [style=simple] (11055) to (11058);
	\draw [style=simple] (11055) to (11063);
	\draw [style=simple] (11058) to (11054);
	\draw [style=simple] (11054) to (11062);
	\draw [style=simple] (11062) to (11053);
	\draw [style=simple] (11053) to (11061);
	\draw [style=simple] (10903.center) to (11061);
	\draw [style=simple] (10904.center) to (11062);
	\draw [style=simple] (10906.center) to (11058);
	\draw [style=simple] (11063) to (10905.center);
	\draw [style=simple] (11061) to (11043.center);
	\draw [style=simple] (11044.center) to (11062);
	\draw [style=simple] (11094) to (11097);
	\draw [style=simple] (11094) to (11102);
	\draw [style=simple] (11102) to (11091);
	\draw [style=simple] (11091) to (11103);
	\draw [style=simple] (11097) to (11093);
	\draw [style=simple] (11093) to (11099);
	\draw [style=simple] (11093) to (11098);
	\draw [style=simple] (11093) to (11101);
	\draw [style=simple] (10961.center) to (11101);
	\draw [style=simple] (11098) to (10966.center);
	\draw [style=simple] (10963.center) to (11097);
	\draw [style=simple] (11102) to (10962.center);
	\draw [style=simple] (10964.center) to (11103);
	\draw [style=simple] (10965.center) to (11099);
	\draw [style=simple] (11083.center) to (11101);
	\draw [style=simple] (11088.center) to (11098);
	\draw [style=simple] (11087.center) to (11099);
	\draw [style=simple] (11086.center) to (11103);
	\draw [style=simple] (11051) to (11031);
	\draw [style=simple] (11031) to (11046);
	\draw [style=simple] (11031) to (11044);
	\draw [style=simple] (11031) to (11043);
	\draw [style=simple] (11033) to (11050);
	\draw [style=simple] (11050) to (11051);
	\draw [style=simple] (11086) to (11071);
	\draw [style=simple] (11071) to (11084);
	\draw [style=simple] (11071) to (11085);
	\draw [style=simple] (11071) to (11087);
	\draw [style=simple] (11069) to (11088);
	\draw [style=simple] (11087) to (11069);
	\draw [style=simple] (11830) to (11839);
	\draw [style=webgreen] (11833) to (11838);
	\draw [style=simple] (11833) to (11839);
	\draw [style=webgreen] (11838) to (11832);
	\draw [style=webgreen] (11832) to (11837);
	\draw [style=webgreen] (11837) to (11831);
	\draw [style=webgreen] (11851.center) to (11857);
	\draw [style=simple] (11856) to (11852.center);
	\draw [style=simple] (11854) to (11833);
	\draw [style=simple] (11832) to (11856);
	\draw [style=webgreen] (11833) to (11855);
	\draw [style=simple] (11830) to (11847);
	\draw [style=simple] (11832) to (11846);
	\draw [style=webgreen] (11831) to (11857);
	\draw [style=simple] (11867) to (11860);
	\draw [style=simple] (11860) to (11854);
	\draw [style=webgreen] (11887) to (11857);
	\draw [style=simple] (11847) to (11901);
	\draw [style=simple] (11901) to (11846);
	\draw [style=simple] (11904) to (11861);
	\draw [style=simple] (11861) to (11856);
	\draw [style=simple, out=-30, in=150] (11878) to (11888);
	\draw [style=simple] (11888) to (11889);
	\draw [style=simple] (11888) to (11866);
	\draw [style=simple] (11888) to (11867);
	\draw [style=simple] (11866) to (11887);
	\draw [style=simple] (11887) to (11891);
	\draw [style=simple] (11891) to (11886);
	\draw [style=simple] (11886) to (11890);
	\draw [style=simple] (11890) to (11882.center);
	\draw [style=simple] (11883.center) to (11891);
	\draw [style=simple] (11901) to (11870);
	\draw [style=simple] (11901) to (11871);
	\draw [style=simple] (11871) to (11899);
	\draw [style=simple] (11899) to (11905);
	\draw [style=simple] (11870) to (11900);
	\draw [style=simple] (11900) to (11903);
	\draw [style=simple] (11900) to (11902);
	\draw [style=simple] (11900) to (11904);
	\draw [style=simple] (11895.center) to (11904);
	\draw [style=simple] (11898.center) to (11902);
	\draw [style=simple] (11897.center) to (11903);
	\draw [style=simple] (11896.center) to (11905);
	\draw [style=diredge] (12012.center) to (12013.center);
	\draw [style=diredge] (12257.center) to (12258.center);
	\draw [style=diredge] (12259.center) to (12260.center);
	\node [style=none] (11828) at (-12.5, 6) {};
	\node [style=none] (11829) at (-13.5, 5) {};
	\node [style=Z dot] (11838) at (-13.5, 7) {};
	\node [style=Z dot] (11839) at (-12.5, 8) {};
	\node [style=none] (11844) at (-10, 6) {};
	\node [style=none] (11845) at (-11, 5) {};
	\node [style=Z dot] (11846) at (-11, 7) {};
	\node [style=Z dot] (11847) at (-10, 8) {};
	\node [style=none] (11850) at (-15, 6) {};
	\node [style=none] (11853) at (-16, 5) {};
	\node [style=Z dot] (11854) at (-15, 8) {};
	\node [style=none] (11863) at (-17.5, 6) {};
	\node [style=none] (11864) at (-18.5, 5) {};
	\node [style=Z dot] (11866) at (-18.5, 7) {};
	\node [style=Z dot] (11867) at (-17.5, 8) {};
	\node [style=none] (11868) at (-7.5, 6) {};
	\node [style=none] (11869) at (-8.5, 5) {};
	\node [style=Z dot] (11870) at (-8.5, 7) {};
	\node [style=Z dot] (11871) at (-7.5, 8) {};
	\node [style=none] (11885) at (-21, 5) {};
	\node [style=Z dot] (11889) at (-21, 7) {};
	\node [style=X dot] (11045) at (-17.5, 11) {};
	\node [style=Z dot] (11063) at (-17.5, 14) {};
	\node [style=none] (1348) at (-23.25, 5.25) {};
	\node [style=none] (1349) at (-20.25, 8.75) {};
	\node [style=none] (1350) at (-6.75, 5.25) {};
	\node [style=none] (1351) at (-3.75, 8.75) {};
	\node [style=Z dot] (11109) at (-15.25, 9.5) {};
	\node [style=Z dot] (11110) at (-11.75, 10.5) {};
	\node [style=X dot] (11122) at (-14.5, 9) {};
	\node [style=X dot] (11123) at (-12.5, 11) {};
	\node [style=X dot] (11124) at (-13.5, 10) {};
	\node [style=X dot] (10855) at (-10.75, 14.5) {};
	\node [style=X dot] (10856) at (-16.25, 11.5) {};
	\node [style=X dot] (10857) at (-12.75, 12.5) {};
	\node [style=X dot] (10858) at (-14.25, 13.5) {};
	\node [style=Z dot] (11142) at (-14.5, 12) {};
	\node [style=Z dot] (11143) at (-13.5, 13) {};
	\node [style=Z dot] (11144) at (-12.5, 14) {};
	\node [style=none] (900) at (-28, 8) {};
	\node [style=none] (901) at (-25, 8) {};
	\node [style=Z dot] (902) at (-28, 10.5) {};
	\node [style=Z dot] (903) at (-25, 10.5) {};
	\node [style=X dot] (904) at (-26.5, 11) {};
	\node [style=none] (905) at (-26.5, 11.8) {};
	\node [style=none] (906) at (-28, 13) {};
	\node [style=none] (907) at (-25, 13) {};
	\node [style=none] (910) at (-23.950000000000003, 10.5) {};
	\node [style=none] (911) at (-23.1, 10.5) {};
	\node [style=none] (921) at (-26.5, 15.100000000000001) {a) logical ZX diagram};
	\node [style=none] (922) at (-13, 18.2) {b) syndrome extraction ZX diagram};
	\node [style=X dot] (11125) at (-10, 11) {};
	\node [style=X dot] (11126) at (-11, 10) {};
	\node [style=Z dot] (10867) at (-10, 14) {};
	\node [style=X dot] (11111) at (-15, 11) {};
	\node [style=X dot] (11127) at (-12, 9) {};
	\node [style=X dot] (11129) at (-16, 10) {};
	\node [style=Z dot] (10859) at (-15, 14) {};
	\node [style=Z dot] (10862) at (-12, 12) {};
	\node [style=Z dot] (10864) at (-17, 12) {};
	\node [style=Z dot] (11108) at (-10.25, 9.5) {};
	\node [style=Z dot] (11128) at (-16.75, 10.5) {};
	\node [style=none] (10907) at (-15, 17) {};
	\node [style=none] (10908) at (-16, 16) {};
	\node [style=none] (10909) at (-17, 15) {};
	\node [style=none] (10950) at (-10, 17) {};
	\node [style=none] (10960) at (-12, 15) {};
	\node [style=none] (10968) at (-11, 16) {};
	\node [style=X dot] (11052) at (-15.75, 14.5) {};
	\node [style=X dot] (11092) at (-11.25, 11.5) {};
	\node [style=X dot] (11033) at (-20, 11) {};
	\node [style=X dot] (11046) at (-18.5, 10) {};
	\node [style=Z dot] (11058) at (-18.5, 13) {};
	\node [style=X dot] (11084) at (-7.5, 11) {};
	\node [style=X dot] (11085) at (-8.5, 10) {};
	\node [style=Z dot] (11097) at (-8.5, 13) {};
	\node [style=Z dot] (11102) at (-7.5, 14) {};
	\node [style=none] (11381) at (-20, 14) {};
	\node [style=none] (11349) at (-20, 9) {};
	\node [style=none] (10893) at (-20, 17) {};
	\node [style=none] (10903) at (-22, 14.75) {};
	\node [style=none] (10904) at (-19.5, 15) {};
	\node [style=none] (10905) at (-17.5, 17) {};
	\node [style=none] (10906) at (-18.5, 16) {};
	\node [style=none] (10911) at (-21, 16) {};
	\node [style=none] (10961) at (-9.5, 15) {};
	\node [style=none] (10962) at (-7.5, 17) {};
	\node [style=none] (10963) at (-8.5, 16) {};
	\node [style=none] (10964) at (-5, 17) {};
	\node [style=none] (10965) at (-6, 16) {};
	\node [style=none] (10966) at (-7, 15) {};
	\node [style=Z dot] (11031) at (-20.25, 9.5) {};
	\node [style=X dot] (11043) at (-22, 9) {};
	\node [style=X dot] (11044) at (-19.5, 9) {};
	\node [style=Z dot] (11050) at (-21.75, 10.5) {};
	\node [style=X dot] (11051) at (-21, 10) {};
	\node [style=X dot] (11053) at (-21.25, 11.5) {};
	\node [style=X dot] (11054) at (-17.75, 12.5) {};
	\node [style=X dot] (11055) at (-19.25, 13.5) {};
	\node [style=Z dot] (11057) at (-21, 13) {};
	\node [style=Z dot] (11061) at (-22, 11.75) {};
	\node [style=Z dot] (11062) at (-19.5, 12) {};
	\node [style=Z dot] (11069) at (-5.25, 9.5) {};
	\node [style=Z dot] (11071) at (-6.75, 10.5) {};
	\node [style=X dot] (11083) at (-9.5, 9) {};
	\node [style=X dot] (11086) at (-5, 11) {};
	\node [style=X dot] (11087) at (-6, 10) {};
	\node [style=X dot] (11088) at (-7, 9) {};
	\node [style=X dot] (11091) at (-5.75, 14.5) {};
	\node [style=X dot] (11093) at (-7.75, 12.5) {};
	\node [style=X dot] (11094) at (-9.25, 13.5) {};
	\node [style=Z dot] (11098) at (-7, 12) {};
	\node [style=Z dot] (11099) at (-6, 13) {};
	\node [style=Z dot] (11101) at (-9.5, 12) {};
	\node [style=Z dot] (11103) at (-5, 14) {};
	\node [style=none] (11827) at (-14.5, 4) {};
	\node [style=X dot] (11830) at (-10.75, 8.5) {};
	\node [style=X dot] (11831) at (-16.25, 5.5) {};
	\node [style=X dot] (11832) at (-12.75, 6.5) {};
	\node [style=X dot] (11833) at (-14.25, 7.5) {};
	\node [style=Z dot] (11837) at (-14.5, 6) {};
	\node [style=none] (11851) at (-17, 4) {};
	\node [style=none] (11852) at (-12, 4) {};
	\node [style=Z dot] (11856) at (-12, 6) {};
	\node [style=X dot] (11860) at (-15.75, 8.5) {};
	\node [style=X dot] (11861) at (-11.25, 5.5) {};
	\node [style=none] (11862) at (-20, 6) {};
	\node [style=Z dot] (11878) at (-20, 8) {};
	\node [style=none] (11882) at (-22, 3.75) {};
	\node [style=none] (11883) at (-19.5, 4) {};
	\node [style=X dot] (11886) at (-21.25, 5.5) {};
	\node [style=X dot] (11888) at (-19.25, 7.5) {};
	\node [style=Z dot] (11890) at (-22, 5.75) {};
	\node [style=Z dot] (11891) at (-19.5, 6) {};
	\node [style=none] (11895) at (-9.5, 4) {};
	\node [style=none] (11896) at (-5, 6) {};
	\node [style=none] (11897) at (-6, 5) {};
	\node [style=none] (11898) at (-7, 4) {};
	\node [style=X dot] (11899) at (-5.75, 8.5) {};
	\node [style=X dot] (11900) at (-7.75, 6.5) {};
	\node [style=X dot] (11901) at (-9.25, 7.5) {};
	\node [style=Z dot] (11902) at (-7, 6) {};
	\node [style=Z dot] (11903) at (-6, 7) {};
	\node [style=Z dot] (11904) at (-9.5, 6) {};
	\node [style=Z dot] (11905) at (-5, 8) {};
	\node [style=none] (12012) at (-3.950000000000003, 9.5) {};
	\node [style=none] (12013) at (-3.1000000000000014, 9.5) {};
	\node [style=none] (12257) at (-22.950000000000003, -5) {};
	\node [style=none] (12258) at (-22.1, -5) {};
	\node [style=none] (12259) at (-13.950000000000003, -5) {};
	\node [style=none] (12260) at (-13.100000000000001, -5) {};
	\node [style=none] (12263) at (5.25, 17.95) {c) split interface};
	\node [style=none] (12264) at (-26.75, 1.4499999999999993) {d) transform interface};
	\node [style=none] (12265) at (-17.75, 1.4499999999999993) {e) decompose};
	\node [style=none] (12266) at (-4.5, 1.4499999999999993) {f) hybrid realisation};
	\draw [style=webred, out=-90, in=90, tikzit above] (10908.center) to (10860);
	\draw [style=webred, tikzit above] (10968.center) to (10863);
	\node [style=Z dot] (10860) at (-16, 13) {};
	\node [style=none] (12314) at (-11.25, -2.125) {};
	\node [style=none] (12316) at (1.75, -1.125) {};
	\node [style=none] (12318) at (-0.25, -3.125) {};
	\node [style=none] (12320) at (1.75, -7.125) {};
	\node [style=none] (12322) at (-0.25, -9.125) {};
	\node [style=none] (12326) at (-9.25, -6.125) {};
	\node [style=none] (12328) at (0.75, -5.125) {};
	\node [style=none] (12330) at (-10.25, -4.125) {};
	\node [style=none] (12324) at (-11.25, -8.125) {};
	\node [style=Z dot] (10863) at (-11, 13) {};
	\node [style=none] (12392) at (7.5, -4.5) {};
	\node [style=none] (12393) at (8.5, -4.5) {};
	\node [style=none] (12394) at (9.5, -4.5) {};
	\node [style=none] (12395) at (10.5, -4.5) {};
	\node [style=none] (12396) at (7.5, -5.5) {};
	\node [style=none] (12397) at (8.5, -5.5) {};
	\node [style=none] (12398) at (9.5, -5.5) {};
	\node [style=none] (12399) at (10.5, -5.5) {};
	\draw [style=snakeArrowStyle] (12382) to (12396.center);
	\draw [style=snakeArrowStyle] (12383) to (12397.center);
	\draw [style=snakeArrowStyle] (12384) to (12398.center);
	\draw [style=snakeArrowStyle] (12385) to (12399.center);
	\draw [style=snakeArrowStyle] (12355) to (12392.center);
	\draw [style=snakeArrowStyle] (12351) to (12393.center);
	\draw [style=snakeArrowStyle] (12352) to (12394.center);
	\draw [style=snakeArrowStyle] (12356) to (12395.center);
	\draw [style=simple] (12404.center) to (12402.center) to (12403.center) to (12405.center) to cycle;
	\node [style=none] (12402) at (6.5, -4.5) {};
	\node [style=none] (12403) at (6.5, -5.5) {};
	\node [style=none] (12404) at (11.5, -4.5) {};
	\node [style=none] (12405) at (11.5, -5.5) {};
	\draw [style=snakeArrowStyle] (12384) to (12398.center);
	\draw [style=snakeArrowStyle] (12385) to (12399.center);
	\draw [style=webgreen] (11887) to (11855);
	\node [style=Z dot] (11855) at (-16, 7) {};
	\node [style=X dot] (11887) at (-17.75, 6.5) {};
	\draw [style=webgreen] (11121.center) to (11857.center);
	\node [style=Z dot] (11857) at (-17, 6) {};
	\node [style=X dot] (11121) at (-17, 9) {};
	\node [style=none] (12406) at (9, -5) {Fusion network};
	\node [style=none] (12407) at (9, 0.25) {Local QPU};
	\node [style=none] (12409) at (5.5, -3.5) {Emitters};
	\begin{scope}[opacity=0.3, transparency group, tikzit layer=fade]
		\draw [style=boldedge] (12313.center) to (12159);
		\node [style=X dot] (12159) at (-9.25, -0.5) {};
		\draw [style=greyfill] (12290.center) to (12193.center) to (12196.center) to (12198.center);
		\node [style=none] (12290) at (3.5, -7) {};
		\draw [style=arrowStyle] (12179.center) to (12180);
		\draw [style=arrowStyle] (12178) to (12181.center);
		\draw [style=webgreen arrow] (12185.center) to (12187);
		\draw [style=arrowStyle, out=90, in=270] (12182.center) to (12186);
		\draw [style=simple] (11926.center) to (11927);
		\draw [style=simple] (11928) to (11925.center);
		\draw [style=webgreen] (11934.center) to (11936);
		\draw [style=simple] (11931.center) to (11935);
		\draw [style=greyfill] (12290.center) to (12193.center) to (12196.center) to (12198.center) to cycle;
		\draw [style=greyfill] (12278.center) to (12276.center) to (12275.center) to (12277.center) to cycle;
		\draw [style=boldwebredgreen] (12173) to (12230);
		\draw [style=webgreen] (11607) to (11938);
		\draw [style=simple] (11608) to (11937);
		\draw [style=webred] (11582) to (11743);
		\draw [style=webred] (11580) to (11744);
		\draw [style=webgreen] (11574) to (11745);
		\draw [style=webred] (11579) to (11746);
		\draw [style=webred] (11581) to (11747);
		\draw [style=simple] (11575) to (11748);
		\draw [style=simple] (11597.center) to (11598);
		\draw [style=simple] (11599) to (11596.center);
		\draw [style=simple] (11936.center) to (11609.center);
		\draw [style=simple] (11604.center) to (11935.center);
		\draw [style=simple] (11597.center) to (11927.center);
		\draw [style=simple] (11596.center) to (11928.center);
		\draw [style=simple] (11607.center) to (11613);
		\draw [style=simple] (11609.center) to (11611);
		\draw [style=simple] (11604.center) to (11610);
		\draw [style=simple] (11612) to (11608.center);
		\draw [style=simple] (11615) to (11609);
		\draw [style=webgreen] (11574) to (11607);
		\draw [style=webgreen] (11609) to (11574);
		\draw [style=simple] (11597) to (11614);
		\draw [style=simple] (11614) to (11608);
		\draw [style=simple] (11596) to (11748);
		\draw [style=simple] (11748) to (11597);
		\draw [style=webred] (11610) to (11582);
		\draw [style=webred] (11747) to (11612);
		\draw [style=simple] (11604) to (11615);
		\draw [style=webred] (11582) to (11611);
		\draw [style=webred] (11746) to (11599);
		\draw [style=webred] (11747) to (11598);
		\draw [style=webred] (11580) to (11613);
		\draw [style=simple] (11648.center) to (11641);
		\draw [style=simple] (11641) to (11610);
		\draw [style=simple] (11721) to (11611);
		\draw [style=simple] (11721) to (11613);
		\draw [style=webred] (11613) to (11621.center);
		\draw [style=webred] (11619.center) to (11610);
		\draw [style=webred] (11630.center) to (11599);
		\draw [style=simple] (11599) to (11738);
		\draw [style=simple] (11738) to (11598);
		\draw [style=simple] (11741.center) to (11642);
		\draw [style=simple] (11642) to (11612);
		\draw [style=simple] (11614) to (11650.center);
		\draw [style=simple] (11614) to (11732.center);
		\draw [style=webred] (11631.center) to (11612);
		\draw [style=simple] (11615) to (11644.center);
		\draw [style=simple] (11615) to (11645.center);
		\draw [style=simple] (11647.center) to (11721);
		\draw [style=simple] (11721) to (11725.center);
		\draw [style=simple] (11738) to (11651.center);
		\draw [style=simple] (11738) to (11652.center);
		\draw [style=webgreen] (11924) to (11919);
		\draw [style=webgreen] (11923) to (11920);
		\draw [style=simple] (11910) to (11954);
		\draw [style=simple] (11911) to (11955);
		\draw [style=webgreen] (11932.center) to (11938);
		\draw [style=simple] (11937) to (11933.center);
		\draw [style=simple] (11935) to (11924);
		\draw [style=simple] (11955) to (11937);
		\draw [style=webgreen] (11924) to (11936);
		\draw [style=simple] (11954) to (11928);
		\draw [style=simple] (11955) to (11927);
		\draw [style=webgreen] (11923) to (11938);
		\draw [style=simple] (11946.center) to (11941);
		\draw [style=simple] (11941) to (11935);
		\draw [style=webgreen] (11949) to (11936);
		\draw [style=webgreen] (11949) to (11938);
		\draw [style=simple] (11928) to (11952);
		\draw [style=simple] (11952) to (11927);
		\draw [style=simple] (11953.center) to (11942);
		\draw [style=simple] (11942) to (11937);
		\draw [style=simple] (11945.center) to (11949);
		\draw [style=simple] (11949) to (11950.center);
		\draw [style=simple] (11952) to (11948.center);
		\draw [style=boldwebgreen] (12136) to (12237);
		\draw [style=boldedge] (12226) to (12175);
		\draw [style=arrowStyle] (12140.center) to (12141);
		\draw [style=arrowStyle] (12144.center) to (12150);
		\draw [style=arrowStyle] (12146.center) to (12148);
		\draw [style=arrowStyle] (12143.center) to (12147);
		\draw [style=simple] (12331) to (12146);
		\draw [style=webgreen] (12146) to (12136);
		\draw [style=simple] (12140) to (12329);
		\draw [style=simple] (12329) to (12145);
		\draw [style=simple] (12139) to (12175);
		\draw [style=simple] (12175) to (12140);
		\draw [style=webred] (12147) to (12138);
		\draw [style=webred] (12174) to (12149);
		\draw [style=simple] (12143) to (12331);
		\draw [style=webred] (12138) to (12148);
		\draw [style=webred] (12173) to (12142);
		\draw [style=webred] (12174) to (12141);
		\draw [style=webred] (12137) to (12150);
		\draw [style=simple] (12164.center) to (12159);
		\draw [style=simple] (12159) to (12147);
		\draw [style=simple] (12315) to (12148);
		\draw [style=simple] (12315) to (12150);
		\draw [style=webred arrow] (12150) to (12155.center);
		\draw [style=webred arrow] (12147.center) to (12153);
		\draw [style=webred arrow] (12142.center) to (12156);
		\draw [style=simple] (12142) to (12317);
		\draw [style=simple] (12317) to (12141);
		\draw [style=simple] (12172.center) to (12319);
		\draw [style=simple] (12319) to (12149);
		\draw [style=simple] (12329) to (12165.center);
		\draw [style=simple] (12329) to (12170.center);
		\draw [style=webred arrow] (12149.center) to (12157);
		\draw [style=simple] (12331) to (12161.center);
		\draw [style=simple] (12331) to (12162.center);
		\draw [style=simple] (12163.center) to (12315);
		\draw [style=simple] (12315) to (12169.center);
		\draw [style=simple] (12317) to (12166.center);
		\draw [style=simple] (12317) to (12167.center);
		\draw [style=boldwebredgreen] (12246) to (12177);
		\draw [style=boldwebredgreen] (12247) to (12176);
		\draw [style=H boldedge] (12241) to (12199);
		\draw [style=H boldedge] (12242) to (12200);
		\draw [style=webgreen arrow] (12183.center) to (12189);
		\draw [style=arrowStyle] (12184) to (12188.center);
		\draw [style=simple] (12186) to (12177);
		\draw [style=simple] (12200) to (12188);
		\draw [style=webgreen] (12177) to (12187);
		\draw [style=simple] (12199) to (12181);
		\draw [style=simple] (12200) to (12180);
		\draw [style=webgreen] (12176) to (12189);
		\draw [style=simple] (12193.center) to (12327);
		\draw [style=simple] (12327) to (12186);
		\draw [style=webgreen, out=15, in=195] (12325) to (12187);
		\draw [style=webgreen] (12325) to (12189);
		\draw [style=simple] (12181) to (12321);
		\draw [style=simple] (12321) to (12180);
		\draw [style=simple] (12198.center) to (12323);
		\draw [style=simple] (12323) to (12188);
		\draw [style=simple] (12192.center) to (12325);
		\draw [style=simple] (12325) to (12196.center);
		\draw [style=simple] (12321) to (12194.center);
		\draw [style=boldwebredgreen] (12138) to (12235);
		\draw [style=boldwebredgreen] (12137) to (12236);
		\draw [style=boldwebredgreen] (12174) to (12231);
		\node [style=none] (12178) at (1, -9) {};
		\node [style=none] (12179) at (0, -10) {};
		\node [style=Z dot] (12180) at (0, -8) {};
		\node [style=Z dot] (12181) at (1, -7) {};
		\node [style=none] (12185) at (-9.5, -10) {};
		\node [style=none] (11925) at (9.5, 6) {};
		\node [style=none] (11926) at (8.5, 5) {};
		\node [style=Z dot] (11927) at (8.5, 7) {};
		\node [style=Z dot] (11928) at (9.5, 8) {};
		\node [style=none] (11931) at (1.5, 6) {};
		\node [style=Z dot] (11935) at (1.5, 8) {};
		\node [style=none] (12275) at (-4, 5.25) {};
		\node [style=none] (12276) at (-0.5, 8.75) {};
		\node [style=none] (12277) at (9.75, 5.25) {};
		\node [style=none] (12278) at (12.75, 8.75) {};
		\node [style=Z dot] (11574) at (1.25, 9.5) {};
		\node [style=X dot] (11580) at (0.25, 11.5) {};
		\node [style=X dot] (11582) at (2.25, 13.5) {};
		\node [style=X dot] (11596) at (9.5, 11) {};
		\node [style=X dot] (11597) at (8.5, 10) {};
		\node [style=Z dot] (11598) at (8.5, 13) {};
		\node [style=Z dot] (11599) at (9.5, 14) {};
		\node [style=X dot] (11604) at (1.5, 11) {};
		\node [style=X dot] (11607) at (-0.5, 9) {};
		\node [style=X dot] (11608) at (7.5, 9) {};
		\node [style=X dot] (11609) at (0.5, 10) {};
		\node [style=Z dot] (11610) at (1.5, 14) {};
		\node [style=Z dot] (11611) at (0.5, 13) {};
		\node [style=Z dot] (11612) at (7.5, 12) {};
		\node [style=Z dot] (11613) at (-0.5, 12) {};
		\node [style=Z dot] (11614) at (9.25, 9.5) {};
		\node [style=Z dot] (11615) at (-0.25, 10.5) {};
		\node [style=none] (11619) at (1.5, 17) {};
		\node [style=none] (11620) at (0.5, 16) {};
		\node [style=none] (11621) at (-0.5, 15) {};
		\node [style=none] (11630) at (9.5, 17) {};
		\node [style=none] (11631) at (7.5, 15) {};
		\node [style=none] (11633) at (8.5, 16) {};
		\node [style=X dot] (11641) at (0.75, 14.5) {};
		\node [style=X dot] (11642) at (8.25, 11.5) {};
		\node [style=none] (11644) at (-1, 11) {};
		\node [style=none] (11645) at (-2, 10) {};
		\node [style=none] (11647) at (-2, 13) {};
		\node [style=none] (11648) at (-1, 14) {};
		\node [style=none] (11650) at (11, 10) {};
		\node [style=none] (11651) at (11, 13) {};
		\node [style=none] (11652) at (12, 14) {};
		\node [style=X dot] (11721) at (-1.25, 12.5) {};
		\node [style=none] (11725) at (-3, 12) {};
		\node [style=none] (11732) at (10, 9) {};
		\node [style=X dot] (11738) at (10.25, 13.5) {};
		\node [style=none] (11741) at (10, 12) {};
		\node [style=X dot] (11746) at (8.75, 14.5) {};
		\node [style=X dot] (11747) at (6.75, 12.5) {};
		\node [style=Z dot] (11748) at (7.75, 10.5) {};
		\node [style=X dot] (11923) at (0.25, 5.5) {};
		\node [style=X dot] (11924) at (2.25, 7.5) {};
		\node [style=none] (11932) at (-0.5, 4) {};
		\node [style=none] (11933) at (7.5, 4) {};
		\node [style=none] (11934) at (0.5, 5) {};
		\node [style=Z dot] (11936) at (0.5, 7) {};
		\node [style=Z dot] (11937) at (7.5, 6) {};
		\node [style=Z dot] (11938) at (-0.5, 6) {};
		\node [style=X dot] (11941) at (0.75, 8.5) {};
		\node [style=X dot] (11942) at (8.25, 5.5) {};
		\node [style=none] (11945) at (-2, 7) {};
		\node [style=none] (11946) at (-1, 8) {};
		\node [style=none] (11948) at (11, 7) {};
		\node [style=X dot] (11949) at (-1.25, 6.5) {};
		\node [style=none] (11950) at (-3, 6) {};
		\node [style=X dot] (11952) at (10.25, 7.5) {};
		\node [style=none] (11953) at (10, 6) {};
		\node [style=X dot] (11954) at (8.75, 8.5) {};
		\node [style=X dot] (11955) at (6.75, 6.5) {};
		\node [style=X dot] (12137) at (-9.75, -3.5) {};
		\node [style=X dot] (12138) at (-7.75, -1.5) {};
		\node [style=X dot] (12139) at (1, -4) {};
		\node [style=X dot] (12140) at (0, -5) {};
		\node [style=Z dot] (12142) at (1, -1) {};
		\node [style=X dot] (12145) at (-1, -6) {};
		\node [style=Z dot] (12147) at (-8.5, -1) {};
		\node [style=Z dot] (12149) at (-1, -3) {};
		\node [style=Z dot] (12150) at (-10.5, -3) {};
		\node [style=none] (12153) at (-8.5, 2) {};
		\node [style=none] (12154) at (-9.5, 1) {};
		\node [style=none] (12155) at (-10.5, 0) {};
		\node [style=none] (12156) at (1, 2) {};
		\node [style=none] (12157) at (-1, 0) {};
		\node [style=none] (12158) at (0, 1) {};
		\node [style=none] (12161) at (-11, -4) {};
		\node [style=none] (12162) at (-12, -5) {};
		\node [style=none] (12163) at (-12, -2) {};
		\node [style=none] (12164) at (-11, -1) {};
		\node [style=none] (12165) at (2.5, -5) {};
		\node [style=none] (12166) at (2.5, -2) {};
		\node [style=none] (12167) at (3.5, -1) {};
		\node [style=none] (12169) at (-13, -3) {};
		\node [style=none] (12170) at (1.5, -6) {};
		\node [style=none] (12172) at (1.5, -3) {};
		\node [style=X dot] (12173) at (0.25, -0.5) {};
		\node [style=X dot] (12174) at (-1.75, -2.5) {};
		\node [style=Z dot] (12175) at (-0.75, -4.5) {};
		\node [style=X dot] (12176) at (-9.75, -9.5) {};
		\node [style=X dot] (12177) at (-7.75, -7.5) {};
		\node [style=none] (12182) at (-8.5, -9) {};
		\node [style=none] (12183) at (-10.5, -11) {};
		\node [style=none] (12184) at (-1, -11) {};
		\node [style=Z dot] (12188) at (-1, -9) {};
		\node [style=none] (12192) at (-12, -8) {};
		\node [style=none] (12193) at (-11, -7) {};
		\node [style=none] (12194) at (2.5, -8) {};
		\node [style=none] (12196) at (-13, -9) {};
		\node [style=none] (12198) at (1.5, -9) {};
		\node [style=X dot] (12199) at (0.25, -6.5) {};
		\node [style=X dot] (12200) at (-1.75, -8.5) {};
		\draw [style=webred, out=-90, in=90, tikzit above] (11620.center) to (11611);
		\draw [style=webred, tikzit above] (11633.center) to (11598);
		\draw [style=webred arrow, tikzit above] (12141.center) to (12158);
		\node [style=Z dot] (12141) at (0, -2) {};
		\draw [style=webgreen arrow] (12189) to (12144);
		\node [style=X dot] (12143) at (-8.5, -4) {};
		\node [style=Z dot] (12186) at (-8.5, -7) {};
		\draw [style=boldedge] (12314.center) to (12315);
		\draw [style=boldedge] (12316.center) to (12317);
		\draw [style=boldedge] (12318.center) to (12319);
		\draw [style=boldedge] (12320.center) to (12321);
		\draw [style=simple] (12290.center) to (12321);
		\draw [style=boldedge] (12322.center) to (12323);
		\draw [style=boldedge] (12324.center) to (12325);
		\draw [style=boldedge] (12326.center) to (12327);
		\draw [style=boldedge] (12316.center) to (12317);
		\draw [style=boldedge] (12318.center) to (12319);
		\draw [style=boldedge] (12328.center) to (12329);
		\draw [style=boldedge] (12328.center) to (12329);
		\draw [style=boldedge] (12322.center) to (12323);
		\draw [style=boldedge] (12324.center) to (12325);
		\draw [style=boldedge] (12326.center) to (12327);
		\draw [style=boldedge] (12330.center) to (12331);
		\draw [style=boldedge] (12330.center) to (12331);
		\draw [style=boldedge] (12326.center) to (12327);
		\draw [style=boldedge] (12326.center) to (12327);
		\draw [style=boldedge] (12330.center) to (12331);
		\draw [style=boldedge] (12330.center) to (12331);
		\node [style=X dot] (12325) at (-11.25, -8.5) {};
		\node [style=X dot] (12315) at (-11.25, -2.5) {};
		\node [style=X dot] (12317) at (1.75, -1.5) {};
		\node [style=X dot] (12319) at (-0.25, -3.5) {};
		\node [style=X dot] (12321) at (1.75, -7.5) {};
		\node [style=X dot] (12323) at (-0.25, -9.5) {};
		\node [style=X dot] (12327) at (-9.25, -6.5) {};
		\node [style=Z dot] (12329) at (0.75, -5.5) {};
		\node [style=Z dot] (12331) at (-10.25, -4.5) {};
		\draw [style=arrowStyle] (12139) to (12142);
		\draw [style=arrowStyle] (12186) to (12143);
		\draw [style=arrowStyle] (12180) to (12140);
		\draw [style=arrowStyle] (12181) to (12139);
		\draw [style=arrowStyle] (12188) to (12145);
		\draw [style=arrowStyle] (12145) to (12149);
		\draw [style=webred arrow, tikzit above] (12148.center) to (12154);
		\node [style=Z dot] (12148) at (-9.5, -2) {};
		\draw [style=webgreen arrow] (12187) to (12146);
		\node [style=Z dot] (12187) at (-9.5, -8) {};
		\node [style=X dot] (12146) at (-9.5, -5) {};
		\draw [style=webgreen] (12136) to (12144);
		\node [style=X dot] (12144) at (-10.5, -6) {};
		\node [style=Z dot] (12136) at (-8.75, -5.5) {};
		\node [style=Z dot] (12189) at (-10.5, -9) {};
		\draw [style=boldedge] (12330.center) to (12331);
	\end{scope}
	\begin{scope}[tikzit layer=non fade]
		\draw [style=boldwebgreen] (12244) to (12255);
		\draw [style=arrowStyle] (12291.center) to (12292.center);
		\draw [style=hadamard edge] (12234) to (12228);
		\draw [style=webred] (11579) to (11589);
		\draw [style=simple] (11588) to (11578);
		\draw [style=simple] (11589) to (11577);
		\draw [style=webgreen] (11745) to (11578);
		\draw [style=webgreen] (11745) to (11576);
		\draw [style=simple] (11575) to (11577);
		\draw [style=simple] (11575) to (11578);
		\draw [style=webgreen] (11578) to (11913.center);
		\draw [style=simple] (11914.center) to (11577);
		\draw [style=simple] (11587) to (11576);
		\draw [style=webred] (11743) to (11588);
		\draw [style=webred] (11743) to (11589);
		\draw [style=webred] (11588) to (11581);
		\draw [style=webred] (11581) to (11587);
		\draw [style=webred] (11587) to (11744);
		\draw [style=simple] (11910) to (11914);
		\draw [style=webgreen] (11919) to (11913);
		\draw [style=simple] (11919) to (11914);
		\draw [style=webgreen] (11913) to (11911);
		\draw [style=webgreen] (11911) to (11912);
		\draw [style=webgreen] (11912) to (11920);
		\draw [style=webgreen] (11576) to (11912);
		\draw [style=hadamard edge] (11960) to (11964);
		\draw [style=hadamard edge] (11963) to (11959);
		\draw [style=hadamard edge] (11964) to (11958);
		\draw [style=hadamard edge] (11970) to (11959);
		\draw [style=hadamard edge] (11970) to (11957);
		\draw [style=hadamard edge] (11956) to (11958);
		\draw [style=hadamard edge] (11956) to (11959);
		\draw [style=hadamard edge] (11959) to (11977.center);
		\draw [style=hadamard edge] (11978.center) to (11958);
		\draw [style=hadamard edge] (11962) to (11957);
		\draw [style=hadamard edge] (11968) to (11963);
		\draw [style=hadamard edge] (11968) to (11964);
		\draw [style=hadamard edge] (11963) to (11961);
		\draw [style=hadamard edge] (11961) to (11962);
		\draw [style=hadamard edge] (11962) to (11969);
		\draw [style=hadamard edge] (11974) to (11978);
		\draw [style=hadamard edge] (11979) to (11977);
		\draw [style=hadamard edge] (11979) to (11978);
		\draw [style=hadamard edge] (11977) to (11975);
		\draw [style=hadamard edge] (11975) to (11976);
		\draw [style=hadamard edge] (11976) to (11980);
		\draw [style=hadamard edge] (11957) to (11976);
		\draw [style=hadamard edge] (11985) to (12003);
		\draw [style=hadamard edge] (11988) to (11984);
		\draw [style=hadamard edge] (11989) to (11983);
		\draw [style=hadamard edge] (11992) to (11984);
		\draw [style=hadamard edge] (11992) to (11982);
		\draw [style=hadamard edge] (11981) to (12006);
		\draw [style=hadamard edge] (11981) to (12007);
		\draw [style=hadamard edge] (11987) to (11982);
		\draw [style=hadamard edge] (11990) to (11988);
		\draw [style=hadamard edge] (11990) to (11989);
		\draw [style=hadamard edge] (12004) to (11986);
		\draw [style=hadamard edge] (11986) to (12005);
		\draw [style=hadamard edge] (11987) to (11991);
		\draw [style=hadamard edge] (11996) to (12011);
		\draw [style=hadamard edge] (12001) to (11999);
		\draw [style=hadamard edge] (12001) to (12000);
		\draw [style=hadamard edge] (12010) to (11997);
		\draw [style=hadamard edge] (11997) to (12009);
		\draw [style=hadamard edge] (11998) to (12002);
		\draw [style=simple] (11989) to (12003);
		\draw [style=simple] (11988) to (12004);
		\draw [style=simple] (11987) to (12005);
		\draw [style=simple] (11983) to (12006);
		\draw [style=hadamard edge] (12006) to (12011);
		\draw [style=hadamard edge] (11984) to (11984);
		\draw [style=simple] (11984) to (12007);
		\draw [style=hadamard edge] (12007) to (12010);
		\draw [style=hadamard edge] (11982) to (11982);
		\draw [style=simple] (11982) to (12008);
		\draw [style=hadamard edge] (12008) to (12009);
		\draw [style=hadamard edge] (11998) to (11998);
		\draw [style=simple] (11998) to (12009);
		\draw [style=simple] (11999) to (12010);
		\draw [style=simple] (12000) to (12011);
		\draw [style=hadamard edge] (12233) to (12229);
		\draw [style=webredgreen] (12229) to (12237);
		\draw [style=webredgreen] (12227) to (12237);
		\draw [style=hadamard edge] (12226) to (12251);
		\draw [style=hadamard edge] (12226) to (12252);
		\draw [style=hadamard edge] (12232) to (12227);
		\draw [style=hadamard edge] (12241) to (12256);
		\draw [style=hadamard edge] (12246) to (12244);
		\draw [style=hadamard edge] (12246) to (12245);
		\draw [style=webredgreen] (12242) to (12255);
		\draw [style=webredgreen] (12242) to (12254);
		\draw [style=webredgreen, out=15, in=-165] (12247) to (12243);
		\draw [style=boldedge] (12228) to (12251);
		\draw [style=hadamard edge] (12251) to (12256);
		\draw [style=hadamard edge] (12229) to (12229);
		\draw [style=boldwebred] (12229) to (12252);
		\draw [style=webredgreen] (12252) to (12255);
		\draw [style=hadamard edge] (12227) to (12227);
		\draw [style=boldwebred] (12227) to (12253);
		\draw [style=webredgreen] (12253) to (12254);
		\draw [style=hadamard edge] (12243) to (12243);
		\draw [style=boldwebgreen] (12243) to (12254);
		\draw [style=boldedge] (12245) to (12256);
		\draw [style=arrowStyle, out=-150, in=45, looseness=0.5] (12261.center) to (12262.center);
		\draw [style=webgreenred] (12230) to (12248);
		\draw [style=webgreenred] (12231) to (12249);
		\draw [style=webgreenred] (12231) to (12250);
		\draw [style=webgreenred] (12236) to (12232);
		\draw [style=webgreenred] (12235) to (12234);
		\draw [style=webgreenred] (12235) to (12233);
		\draw [style=boldwebred] (12248) to (12234);
		\draw [style=boldwebred] (12249) to (12233);
		\draw [style=boldwebred] (12250) to (12232);
		\draw [style=boldwebred] (12248) to (12234);
		\draw [style=boldwebred] (12249) to (12233);
		\draw [style=webgreenred] (12231) to (12249);
		\draw [style=webgreenred] (12231) to (12250);
		\draw [style=boldwebred] (12249) to (12233);
		\draw [style=boldwebred] (12250) to (12232);
		\draw [style=boldwebred] (12248) to (12234);
		\draw [style=boldwebred] (12249) to (12233);
		\draw [style=webgreenred] (12231) to (12249);
		\node [style=none] (12291) at (4, -5) {};
		\node [style=none] (12292) at (5, -5) {};
		\node [style=Z dot] (12244) at (-5.5, -8) {};
		\node [style=Z dot] (12245) at (-4.5, -7) {};
		\node [style=Z dot] (11913) at (4.5, 7) {};
		\node [style=Z dot] (11914) at (5.5, 8) {};
		\node [style=Z dot] (11575) at (6.25, 10.5) {};
		\node [style=X dot] (11576) at (3.5, 9) {};
		\node [style=X dot] (11577) at (5.5, 11) {};
		\node [style=X dot] (11578) at (4.5, 10) {};
		\node [style=X dot] (11579) at (7.25, 14.5) {};
		\node [style=X dot] (11581) at (5.25, 12.5) {};
		\node [style=Z dot] (11587) at (3.5, 12) {};
		\node [style=Z dot] (11588) at (4.5, 13) {};
		\node [style=Z dot] (11589) at (5.5, 14) {};
		\node [style=X dot] (11743) at (3.75, 13.5) {};
		\node [style=X dot] (11744) at (1.75, 11.5) {};
		\node [style=Z dot] (11745) at (2.75, 9.5) {};
		\node [style=X dot] (11910) at (7.25, 8.5) {};
		\node [style=X dot] (11911) at (5.25, 6.5) {};
		\node [style=Z dot] (11912) at (3.5, 6) {};
		\node [style=X dot] (11919) at (3.75, 7.5) {};
		\node [style=X dot] (11920) at (1.75, 5.5) {};
		\node [style=Z dot] (11956) at (-25, -4.5) {};
		\node [style=Z dot] (11957) at (-27.75, -6) {};
		\node [style=Z dot] (11958) at (-25.75, -4) {};
		\node [style=Z dot] (11959) at (-26.75, -5) {};
		\node [style=Z dot] (11960) at (-24, -0.5) {};
		\node [style=Z dot] (11961) at (-26, -2.5) {};
		\node [style=Z dot] (11962) at (-27.75, -3) {};
		\node [style=Z dot] (11963) at (-26.75, -2) {};
		\node [style=Z dot] (11964) at (-25.75, -1) {};
		\node [style=Z dot] (11968) at (-27.5, -1.5) {};
		\node [style=Z dot] (11969) at (-29.5, -3.5) {};
		\node [style=Z dot] (11970) at (-28.5, -5.5) {};
		\node [style=Z dot] (11974) at (-24, -6.5) {};
		\node [style=Z dot] (11975) at (-26, -8.5) {};
		\node [style=Z dot] (11976) at (-27.75, -9) {};
		\node [style=Z dot] (11977) at (-26.75, -8) {};
		\node [style=Z dot] (11978) at (-25.75, -7) {};
		\node [style=Z dot] (11979) at (-27.5, -7.5) {};
		\node [style=Z dot] (11980) at (-29.5, -9.5) {};
		\node [style=Z dot] (11981) at (-15, -4.5) {};
		\node [style=Z dot] (11982) at (-19.25, -6) {};
		\node [style=Z dot] (11983) at (-17.25, -4) {};
		\node [style=Z dot] (11984) at (-18.25, -5) {};
		\node [style=Z dot] (11985) at (-14, -0.5) {};
		\node [style=Z dot] (11986) at (-16, -2.5) {};
		\node [style=Z dot] (11987) at (-19.25, -3) {};
		\node [style=Z dot] (11988) at (-18.25, -2) {};
		\node [style=Z dot] (11989) at (-17.25, -1) {};
		\node [style=Z dot] (11990) at (-19, -1.5) {};
		\node [style=Z dot] (11991) at (-21, -3.5) {};
		\node [style=Z dot] (11992) at (-20, -5.5) {};
		\node [style=Z dot] (11996) at (-14, -6.5) {};
		\node [style=Z dot] (11997) at (-16, -8.5) {};
		\node [style=Z dot] (11998) at (-19.25, -9) {};
		\node [style=Z dot] (11999) at (-18.25, -8) {};
		\node [style=Z dot] (12000) at (-17.25, -7) {};
		\node [style=Z dot] (12001) at (-19, -7.5) {};
		\node [style=Z dot] (12002) at (-21, -9.5) {};
		\node [style=Z dot] (12003) at (-15.75, -1) {};
		\node [style=Z dot] (12004) at (-16.75, -2) {};
		\node [style=Z dot] (12005) at (-17.75, -3) {};
		\node [style=Z dot] (12006) at (-15.75, -4) {};
		\node [style=Z dot] (12007) at (-16.75, -5) {};
		\node [style=Z dot] (12008) at (-17.75, -6) {};
		\node [style=Z dot] (12009) at (-17.75, -9) {};
		\node [style=Z dot] (12010) at (-16.75, -8) {};
		\node [style=Z dot] (12011) at (-15.75, -7) {};
		\node [style=Z dot] (12226) at (-2.25, -4.5) {};
		\node [style=Z dot] (12227) at (-6.5, -6) {};
		\node [style=Z dot] (12228) at (-4.5, -4) {};
		\node [style=Z dot] (12229) at (-5.5, -5) {};
		\node [style=Z dot] (12230) at (-1.25, -0.5) {};
		\node [style=Z dot] (12231) at (-3.25, -2.5) {};
		\node [style=Z dot] (12232) at (-6.5, -3) {};
		\node [style=Z dot] (12233) at (-5.5, -2) {};
		\node [style=Z dot] (12234) at (-4.5, -1) {};
		\node [style=Z dot] (12235) at (-6.25, -1.5) {};
		\node [style=Z dot] (12236) at (-8.25, -3.5) {};
		\node [style=Z dot] (12237) at (-7.25, -5.5) {};
		\node [style=Z dot] (12241) at (-1.25, -6.5) {};
		\node [style=Z dot] (12242) at (-3.25, -8.5) {};
		\node [style=Z dot] (12243) at (-6.5, -9) {};
		\node [style=Z dot] (12246) at (-6.25, -7.5) {};
		\node [style=Z dot] (12247) at (-8.25, -9.5) {};
		\node [style=Z dot] (12248) at (-3, -1) {};
		\node [style=Z dot] (12249) at (-4, -2) {};
		\node [style=Z dot] (12250) at (-5, -3) {};
		\node [style=Z dot] (12251) at (-3, -4) {};
		\node [style=Z dot] (12252) at (-4, -5) {};
		\node [style=Z dot] (12253) at (-5, -6) {};
		\node [style=Z dot] (12254) at (-5, -9) {};
		\node [style=Z dot] (12255) at (-4, -8) {};
		\node [style=Z dot] (12256) at (-3, -7) {};
		\node [style=none] (12261) at (-3.75, 4.25) {};
		\node [style=none] (12262) at (-22.75, 2) {};
		\node [style=none] (12308) at (9, 1.5) {g) execute and decode};
		\node [style=small black dot] (12332) at (8, -1) {};
		\node [style=small black dot] (12333) at (8.5, -1.5) {};
		\node [style=small black dot] (12336) at (9, -1) {};
		\node [style=small black dot] (12338) at (9.5, -1.5) {};
		\node [style=small black dot] (12339) at (10, -1) {};
		\node [style=small black dot] (12341) at (8, -2) {};
		\node [style=small black dot] (12342) at (8.5, -2.5) {};
		\node [style=small black dot] (12343) at (8, -3) {};
		\node [style=small black dot] (12344) at (9, -3) {};
		\node [style=small black dot] (12345) at (9, -2) {};
		\node [style=small black dot] (12346) at (9.5, -2.5) {};
		\node [style=small black dot] (12347) at (10, -2) {};
		\node [style=small black dot] (12348) at (10, -3) {};
		\node [style=small black dot] (12349) at (7.5, -1.5) {};
		\node [style=small black dot] (12350) at (7.5, -2.5) {};
		\node [style=small white dot] (12351) at (8.5, -3.5) {};
		\node [style=small white dot] (12352) at (9.5, -3.5) {};
		\node [style=small black dot] (12353) at (10.5, -2.5) {};
		\node [style=small black dot] (12354) at (10.5, -1.5) {};
		\node [style=small white dot] (12355) at (7.5, -3.5) {};
		\node [style=small white dot] (12356) at (10.5, -3.5) {};
		\node [style=small black dot] (12357) at (7.5, -0.5) {};
		\node [style=small black dot] (12358) at (8.5, -0.5) {};
		\node [style=small black dot] (12359) at (9.5, -0.5) {};
		\node [style=small black dot] (12360) at (10.5, -0.5) {};
		\draw [style=simple] (12332) to (12357);
		\draw [style=simple] (12332) to (12349);
		\draw [style=simple] (12332) to (12333);
		\draw [style=simple] (12333) to (12336);
		\draw [style=simple] (12336) to (12358);
		\draw [style=simple] (12332) to (12358);
		\draw [style=simple] (12336) to (12359);
		\draw [style=simple] (12336) to (12338);
		\draw [style=simple] (12338) to (12339);
		\draw [style=simple] (12339) to (12359);
		\draw [style=simple] (12339) to (12360);
		\draw [style=simple] (12339) to (12354);
		\draw [style=simple] (12338) to (12347);
		\draw [style=simple] (12333) to (12345);
		\draw [style=simple] (12341) to (12342);
		\draw [style=simple] (12341) to (12333);
		\draw [style=simple] (12345) to (12342);
		\draw [style=simple] (12349) to (12341);
		\draw [style=simple] (12341) to (12350);
		\draw [style=simple] (12350) to (12343);
		\draw [style=simple] (12343) to (12355);
		\draw [style=simple] (12343) to (12342);
		\draw [style=simple] (12342) to (12344);
		\draw [style=simple] (12344) to (12351);
		\draw [style=simple] (12351) to (12343);
		\draw [style=simple] (12345) to (12346);
		\draw [style=simple] (12346) to (12344);
		\draw [style=simple] (12346) to (12348);
		\draw [style=simple] (12348) to (12352);
		\draw [style=simple] (12352) to (12344);
		\draw [style=simple] (12348) to (12356);
		\draw [style=simple] (12348) to (12353);
		\draw [style=simple] (12353) to (12347);
		\draw [style=simple] (12347) to (12346);
		\draw [style=simple] (12338) to (12345);
		\draw [style=simple] (12354) to (12347);
		\node [style=small black dot] (12361) at (8, -7) {};
		\node [style=small black dot] (12362) at (8.5, -7.5) {};
		\node [style=small black dot] (12363) at (9, -7) {};
		\node [style=small black dot] (12364) at (9.5, -7.5) {};
		\node [style=small black dot] (12365) at (10, -7) {};
		\node [style=small black dot] (12366) at (8, -8) {};
		\node [style=small black dot] (12367) at (8.5, -8.5) {};
		\node [style=small black dot] (12368) at (8, -9) {};
		\node [style=small black dot] (12369) at (9, -9) {};
		\node [style=small black dot] (12370) at (9, -8) {};
		\node [style=small black dot] (12371) at (9.5, -8.5) {};
		\node [style=small black dot] (12372) at (10, -8) {};
		\node [style=small black dot] (12373) at (10, -9) {};
		\node [style=small black dot] (12374) at (7.5, -7.5) {};
		\node [style=small black dot] (12375) at (7.5, -8.5) {};
		\node [style=small black dot] (12376) at (8.5, -9.5) {};
		\node [style=small black dot] (12377) at (9.5, -9.5) {};
		\node [style=small black dot] (12378) at (10.5, -8.5) {};
		\node [style=small black dot] (12379) at (10.5, -7.5) {};
		\node [style=small black dot] (12380) at (7.5, -9.5) {};
		\node [style=small black dot] (12381) at (10.5, -9.5) {};
		\node [style=small white dot] (12382) at (7.5, -6.5) {};
		\node [style=small white dot] (12383) at (8.5, -6.5) {};
		\node [style=small white dot] (12384) at (9.5, -6.5) {};
		\node [style=small white dot] (12385) at (10.5, -6.5) {};
		\draw [style=simple] (12361) to (12382);
		\draw [style=simple] (12361) to (12374);
		\draw [style=simple] (12361) to (12362);
		\draw [style=simple] (12362) to (12363);
		\draw [style=simple] (12363) to (12383);
		\draw [style=simple] (12361) to (12383);
		\draw [style=simple] (12363) to (12384);
		\draw [style=simple] (12363) to (12364);
		\draw [style=simple] (12364) to (12365);
		\draw [style=simple] (12365) to (12384);
		\draw [style=simple] (12365) to (12385);
		\draw [style=simple] (12365) to (12379);
		\draw [style=simple] (12364) to (12372);
		\draw [style=simple] (12362) to (12370);
		\draw [style=simple] (12366) to (12367);
		\draw [style=simple] (12366) to (12362);
		\draw [style=simple] (12370) to (12367);
		\draw [style=simple] (12374) to (12366);
		\draw [style=simple] (12366) to (12375);
		\draw [style=simple] (12375) to (12368);
		\draw [style=simple] (12368) to (12380);
		\draw [style=simple] (12368) to (12367);
		\draw [style=simple] (12367) to (12369);
		\draw [style=simple] (12369) to (12376);
		\draw [style=simple] (12376) to (12368);
		\draw [style=simple] (12370) to (12371);
		\draw [style=simple] (12371) to (12369);
		\draw [style=simple] (12371) to (12373);
		\draw [style=simple] (12373) to (12377);
		\draw [style=simple] (12377) to (12369);
		\draw [style=simple] (12373) to (12381);
		\draw [style=simple] (12373) to (12378);
		\draw [style=simple] (12378) to (12372);
		\draw [style=simple] (12372) to (12371);
		\draw [style=simple] (12364) to (12370);
		\draw [style=simple] (12379) to (12372);
	\end{scope}
\end{tikzpicture}


==> figures/4_hybrid_dqec/01_surface_code_zx_rot_circuit.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\begin{scope}[tikzit layer=full]
			\node [style=X dot] (904) at (3.75, 5.25) {};
			\node [style=none] (1108) at (2.75, 6.75) {};
			\node [style=X dot] (903) at (2.25, 1.75) {};
			\node [style=Z dot] (905) at (4.5, 7) {};
			\node [style=Z dot] (906) at (4.5, 4.5) {};
			\node [style=Z dot] (907) at (3, 6) {};
			\node [style=Z dot] (908) at (3, 3.5) {};
			\node [style=Z dot] (909) at (1.5, 0) {};
			\node [style=Z dot] (910) at (3, 1) {};
			\node [style=Z dot] (911) at (1.5, 5) {};
			\node [style=Z dot] (912) at (1.5, 2.5) {};
			\node [style=Z dot] (913) at (4.5, 2) {};
			\node [style=X dot] (918) at (9.5, 7) {};
			\node [style=X dot] (919) at (9.5, 4.5) {};
			\node [style=X dot] (921) at (8, 3.5) {};
			\node [style=X dot] (922) at (6.5, 0) {};
			\node [style=X dot] (923) at (8, 1) {};
			\node [style=X dot] (924) at (6.5, 5) {};
			\node [style=X dot] (925) at (6.5, 2.5) {};
			\node [style=X dot] (926) at (9.5, 2) {};
			\node [style=Z dot] (927) at (7.25, 4.25) {};
			\node [style=Z dot] (928) at (8.75, 2.75) {};
			\node [style=X dot] (946) at (12.25, 1.75) {};
			\node [style=X dot] (947) at (13.75, 5.25) {};
			\node [style=Z dot] (948) at (14.5, 7) {};
			\node [style=Z dot] (949) at (14.5, 4.5) {};
			\node [style=Z dot] (951) at (13, 3.5) {};
			\node [style=Z dot] (952) at (11.5, 0) {};
			\node [style=Z dot] (953) at (13, 1) {};
			\node [style=Z dot] (954) at (11.5, 5) {};
			\node [style=Z dot] (955) at (11.5, 2.5) {};
			\node [style=Z dot] (956) at (14.5, 2) {};
			\node [style=X dot] (957) at (19.5, 7) {};
			\node [style=X dot] (958) at (19.5, 4.5) {};
			\node [style=X dot] (959) at (18, 6) {};
			\node [style=X dot] (960) at (18, 3.5) {};
			\node [style=X dot] (961) at (16.5, 0) {};
			\node [style=X dot] (962) at (18, 1) {};
			\node [style=X dot] (963) at (16.5, 5) {};
			\node [style=X dot] (964) at (16.5, 2.5) {};
			\node [style=X dot] (965) at (19.5, 2) {};
			\node [style=Z dot] (966) at (17.25, 4.25) {};
			\node [style=Z dot] (967) at (18.75, 2.75) {};
			\node [style=none] (970) at (2.75, 1.75) {};
			\node [style=none] (971) at (12.75, 1.75) {};
			\node [style=none] (974) at (21, 7) {};
			\node [style=none] (975) at (21, 4.5) {};
			\node [style=none] (976) at (19.5, 6) {};
			\node [style=none] (977) at (19.5, 3.5) {};
			\node [style=none] (978) at (18, 0) {};
			\node [style=none] (979) at (19.5, 1) {};
			\node [style=none] (980) at (18, 5) {};
			\node [style=none] (981) at (18, 2.5) {};
			\node [style=none] (982) at (21, 2) {};
			\node [style=none] (983) at (3, 7) {};
			\node [style=none] (984) at (3, 4.5) {};
			\node [style=none] (985) at (1.5, 6) {};
			\node [style=none] (986) at (1.5, 3.5) {};
			\node [style=none] (987) at (0, 0) {};
			\node [style=none] (988) at (1.5, 1) {};
			\node [style=none] (989) at (0, 5) {};
			\node [style=none] (990) at (0, 2.5) {};
			\node [style=none] (991) at (3, 2) {};
			\node [style=X dot] (992) at (2.25, 6.75) {};
			\node [style=X dot, tikzit above] (993) at (12.25, 6.75) {};
			\node [style=X dot] (994) at (3.75, 0.25) {};
			\node [style=X dot] (995) at (13.75, 0.25) {};
			\node [style=Z dot] (996) at (5.75, 0.75) {};
			\node [style=Z dot] (997) at (10.25, 6.25) {};
			\node [style=Z dot] (998) at (20.25, 6.25) {};
			\node [style=Z dot] (999) at (15.75, 0.75) {};
			\node [style=none] (1000) at (16.25, 0.75) {};
			\node [style=none] (1101) at (4.25, 5.25) {};
			\node [style=none] (1102) at (7.75, 4.25) {};
			\node [style=none] (1103) at (9.25, 2.75) {};
			\node [style=none] (1105) at (14.25, 5.25) {};
			\node [style=none] (1106) at (17.75, 4.25) {};
			\node [style=none] (1107) at (19.25, 2.75) {};
			\node [style=none] (1109) at (12.75, 6.75) {};
			\node [style=none] (1110) at (4.25, 0.25) {};
			\node [style=none] (1111) at (14.25, 0.25) {};
			\node [style=none] (1112) at (6.25, 0.75) {};
			\node [style=none] (1113) at (10.75, 6.25) {};
			\node [style=none] (1114) at (20.75, 6.25) {};
		\end{scope}
		\begin{scope}[tikzit layer=above]
			\node [style=X dot] (920) at (8, 6) {};
			\node [style=Z dot] (950) at (13, 6) {};
		\end{scope}
	\end{scope}
	\begin{scope}[tikzit layer=full]
		\draw [style=boldedge, tikzit above] (997) to (1113.center);
		\node [style=Z dot] (997) at (10.25, 6.25) {};
		\draw [style=boldwebred, tikzit above] (903) to (970.center);
		\draw [style=boldwebred, tikzit above] (946) to (971.center);
		\draw [style=boldwebgreen, tikzit above] (999) to (1000.center);
		\draw [style=boldedge, tikzit above] (994) to (1110.center);
		\draw [style=boldedge, tikzit above] (904) to (1101.center);
		\draw [style=boldedge, tikzit above] (927) to (1102.center);
		\draw [style=boldedge, tikzit above] (928) to (1103.center);
		\draw [style=boldedge, tikzit above] (947) to (1105.center);
		\draw [style=boldedge, tikzit above] (966) to (1106.center);
		\draw [style=boldedge, tikzit above] (967) to (1107.center);
		\draw [style=boldedge, tikzit above] (992) to (1108.center);
		\draw [style=boldedge, tikzit above] (993) to (1109.center);
		\draw [style=boldedge, tikzit above] (995) to (1111.center);
		\draw [style=boldedge, tikzit above] (996) to (1112.center);
		\draw [style=boldedge, tikzit above] (998) to (1114.center);
		\node [style=none] (970) at (2.75, 1.75) {};
		\draw [style=webgreen arrow] (918) to (948);
		\draw [style=simple] (997) to (919);
		\draw [style=webgreen] (905) to (904);
		\draw [style=webgreen] (904) to (907);
		\draw [style=simple] (904) to (908);
		\draw [style=simple] (904) to (906);
		\draw [style=webred] (908) to (903);
		\draw [style=webred] (903) to (910);
		\draw [style=webred] (903) to (912);
		\draw (924) to (927);
		\draw [style=webred] (927) to (921);
		\draw [style=webred] (921) to (928);
		\draw [style=simple] (928) to (926);
		\draw (927) to (920);
		\draw [style=webred] (928) to (923);
		\draw (928) to (919);
		\draw [style=webred arrow] (912) to (925);
		\draw [style=diredge] (906) to (919);
		\draw [style=webgreen arrow] (907) to (920);
		\draw [style=webgreen arrow] (905) to (918);
		\draw [style=diredge] (913) to (926);
		\draw [style=simple] (948) to (947);
		\draw [style=simple] (947) to (950);
		\draw [style=simple] (947) to (951);
		\draw [style=simple] (947) to (949);
		\draw [style=webred] (951) to (946);
		\draw [style=webred] (946) to (953);
		\draw [style=webred] (946) to (952);
		\draw [style=webred] (946) to (955);
		\draw [style=webgreen arrow] (924) to (954);
		\draw [style=diredge] (919) to (949);
		\draw [style=webred arrow] (921) to (951);
		\draw [style=diredge] (926) to (956);
		\draw [style=webred arrow] (923) to (953);
		\draw [style=webred arrow] (922) to (952);
		\draw [style=webgreen] (948) to (947);
		\draw [style=webgreen] (947) to (950);
		\draw [style=simple] (947) to (951);
		\draw [style=simple] (947) to (949);
		\draw [style=webred] (951) to (946);
		\draw [style=webred] (946) to (953);
		\draw [style=webred] (946) to (952);
		\draw [style=webred] (946) to (955);
		\draw (963) to (966);
		\draw (966) to (960);
		\draw (960) to (967);
		\draw (967) to (965);
		\draw (966) to (964);
		\draw (966) to (959);
		\draw (967) to (962);
		\draw (967) to (958);
		\draw [style=diredge] (955) to (964);
		\draw [style=diredge] (951) to (960);
		\draw [style=diredge] (949) to (958);
		\draw [style=webgreen arrow] (950) to (959);
		\draw [style=webgreen arrow] (948) to (957);
		\draw [style=diredge] (953) to (962);
		\draw [style=diredge] (952) to (961);
		\draw [style=diredge] (956) to (965);
		\draw [style=webred arrow] (908) to (921);
		\draw [style=webred] (927) to (925);
		\draw [style=webgreen arrow] (963) to (980.center);
		\draw [style=webgreen arrow] (959) to (976.center);
		\draw [style=webgreen arrow] (957) to (974.center);
		\draw [style=diredge] (960) to (977.center);
		\draw [style=diredge] (958) to (975.center);
		\draw [style=webgreen arrow] (964) to (981.center);
		\draw [style=webgreen arrow] (961) to (978.center);
		\draw [style=diredge] (962) to (979.center);
		\draw [style=diredge] (965) to (982.center);
		\draw [style=webgreen arrow] (983.center) to (905);
		\draw [style=webgreen arrow] (985.center) to (907);
		\draw [style=webgreen arrow] (989.center) to (911);
		\draw [style=diredge] (984.center) to (906);
		\draw [style=diredge] (986.center) to (908);
		\draw [style=diredge] (990.center) to (912);
		\draw [style=diredge] (991.center) to (913);
		\draw [style=diredge] (988.center) to (910);
		\draw [style=diredge] (987.center) to (909);
		\draw [style=webgreen] (992) to (907);
		\draw [style=webgreen] (992) to (911);
		\draw [style=simple] (910) to (994);
		\draw [style=simple] (994) to (913);
		\draw [style=simple] (953) to (995);
		\draw [style=simple] (995) to (956);
		\draw [style=webred] (922) to (996);
		\draw [style=simple] (918) to (997);
		\draw [style=simple] (957) to (998);
		\draw [style=simple] (998) to (958);
		\draw [style=webgreen] (964) to (999);
		\draw [style=webgreen] (999) to (961);
		\draw [style=webred arrow] (910) to (923);
		\draw [style=webred] (996) to (925);
		\draw [style=webred] (903) to (909);
		\node [style=X dot] (904) at (3.75, 5.25) {};
		\node [style=none] (1108) at (2.75, 6.75) {};
		\node [style=Z dot] (905) at (4.5, 7) {};
		\node [style=Z dot] (906) at (4.5, 4.5) {};
		\node [style=Z dot] (907) at (3, 6) {};
		\node [style=Z dot] (908) at (3, 3.5) {};
		\node [style=Z dot] (909) at (1.5, 0) {};
		\node [style=Z dot] (910) at (3, 1) {};
		\node [style=Z dot] (911) at (1.5, 5) {};
		\node [style=Z dot] (912) at (1.5, 2.5) {};
		\node [style=Z dot] (913) at (4.5, 2) {};
		\node [style=X dot] (918) at (9.5, 7) {};
		\node [style=X dot] (919) at (9.5, 4.5) {};
		\node [style=X dot] (921) at (8, 3.5) {};
		\node [style=X dot] (922) at (6.5, 0) {};
		\node [style=X dot] (923) at (8, 1) {};
		\node [style=X dot] (924) at (6.5, 5) {};
		\node [style=X dot] (925) at (6.5, 2.5) {};
		\node [style=X dot] (926) at (9.5, 2) {};
		\node [style=Z dot] (927) at (7.25, 4.25) {};
		\node [style=Z dot] (928) at (8.75, 2.75) {};
		\node [style=X dot] (946) at (12.25, 1.75) {};
		\node [style=X dot] (947) at (13.75, 5.25) {};
		\node [style=Z dot] (948) at (14.5, 7) {};
		\node [style=Z dot] (949) at (14.5, 4.5) {};
		\node [style=Z dot] (951) at (13, 3.5) {};
		\node [style=Z dot] (952) at (11.5, 0) {};
		\node [style=Z dot] (953) at (13, 1) {};
		\node [style=Z dot] (955) at (11.5, 2.5) {};
		\node [style=Z dot] (956) at (14.5, 2) {};
		\node [style=X dot] (957) at (19.5, 7) {};
		\node [style=X dot] (958) at (19.5, 4.5) {};
		\node [style=X dot] (959) at (18, 6) {};
		\node [style=X dot] (960) at (18, 3.5) {};
		\node [style=X dot] (961) at (16.5, 0) {};
		\node [style=X dot] (962) at (18, 1) {};
		\node [style=X dot] (963) at (16.5, 5) {};
		\node [style=X dot] (964) at (16.5, 2.5) {};
		\node [style=X dot] (965) at (19.5, 2) {};
		\node [style=Z dot] (966) at (17.25, 4.25) {};
		\node [style=Z dot] (967) at (18.75, 2.75) {};
		\node [style=none] (971) at (12.75, 1.75) {};
		\node [style=none] (974) at (21, 7) {};
		\node [style=none] (975) at (21, 4.5) {};
		\node [style=none] (976) at (19.5, 6) {};
		\node [style=none] (977) at (19.5, 3.5) {};
		\node [style=none] (978) at (18, 0) {};
		\node [style=none] (979) at (19.5, 1) {};
		\node [style=none] (980) at (18, 5) {};
		\node [style=none] (981) at (18, 2.5) {};
		\node [style=none] (982) at (21, 2) {};
		\node [style=none] (983) at (3, 7) {};
		\node [style=none] (984) at (3, 4.5) {};
		\node [style=none] (985) at (1.5, 6) {};
		\node [style=none] (986) at (1.5, 3.5) {};
		\node [style=none] (987) at (0, 0) {};
		\node [style=none] (988) at (1.5, 1) {};
		\node [style=none] (989) at (0, 5) {};
		\node [style=none] (990) at (0, 2.5) {};
		\node [style=none] (991) at (3, 2) {};
		\node [style=X dot] (994) at (3.75, 0.25) {};
		\node [style=X dot] (995) at (13.75, 0.25) {};
		\node [style=Z dot] (996) at (5.75, 0.75) {};
		\node [style=Z dot] (998) at (20.25, 6.25) {};
		\node [style=Z dot] (999) at (15.75, 0.75) {};
		\node [style=none] (1000) at (16.25, 0.75) {};
		\node [style=none] (1101) at (4.25, 5.25) {};
		\node [style=none] (1102) at (7.75, 4.25) {};
		\node [style=none] (1103) at (9.25, 2.75) {};
		\node [style=none] (1105) at (14.25, 5.25) {};
		\node [style=none] (1106) at (17.75, 4.25) {};
		\node [style=none] (1107) at (19.25, 2.75) {};
		\node [style=none] (1109) at (12.75, 6.75) {};
		\node [style=none] (1110) at (4.25, 0.25) {};
		\node [style=none] (1111) at (14.25, 0.25) {};
		\node [style=none] (1112) at (6.25, 0.75) {};
		\node [style=none] (1113) at (10.75, 6.25) {};
		\node [style=none] (1114) at (20.75, 6.25) {};
		\draw [style=webgreen, tikzit above] (993) to (950);
		\node [style=X dot] (903) at (2.25, 1.75) {};
		\node [style=X dot] (992) at (2.25, 6.75) {};
		\draw [style=webgreen arrow] (920) to (950);
		\draw [style=webgreen, tikzit above] (993) to (954);
		\node [style=X dot] (993) at (12.25, 6.75) {};
		\node [style=Z dot] (954) at (11.5, 5) {};
	\end{scope}
	\begin{scope}[tikzit layer=above]
		\node [style=X dot] at (8, 6) {};
		\node [style=Z dot] at (13, 6) {};
		\draw [style=webgreen arrow, tikzit above] (954) to (963);
		\draw [style=webred arrow, tikzit above] (925) to (955);
		\draw [style=webgreen arrow, tikzit above] (911) to (924);
		\draw [style=webred arrow, tikzit above] (909) to (922);
		\node [style=Z dot] at (11.5, 5) {};
		\node [style=X dot] at (16.5, 5) {};
		\node [style=X dot] at (6.5, 2.5) {};
		\node [style=Z dot] at (11.5, 2.5) {};
		\node [style=Z dot] at (1.5, 5) {};
		\node [style=X dot] at (6.5, 5) {};
		\node [style=Z dot] at (1.5, 0) {};
		\node [style=X dot] at (6.5, 0) {};
	\end{scope}
\end{tikzpicture}


==> figures/4_hybrid_dqec/02_surface_code_zx_rot_cluster.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\begin{scope}[opacity=0.3, tikzit layer=fade]
			\node [style=Z dot] (906) at (4.5, 4.5) {};
			\node [style=Z dot] (913) at (4.5, 2) {};
			\node [style=Z dot] (919) at (9.5, 4.5) {};
			\node [style=Z dot] (926) at (9.5, 2) {};
			\node [style=Z dot] (949) at (14.5, 4.5) {};
			\node [style=Z dot] (956) at (14.5, 2) {};
			\node [style=Z dot] (958) at (19.5, 4.5) {};
			\node [style=Z dot] (960) at (18, 3.5) {};
			\node [style=Z dot] (962) at (18, 1) {};
			\node [style=Z dot] (965) at (19.5, 2) {};
			\node [style=Z dot] (966) at (17.25, 4.25) {};
			\node [style=Z dot] (967) at (18.75, 2.75) {};
			\node [style=none] (975) at (21, 4.5) {};
			\node [style=none] (977) at (19.5, 3.5) {};
			\node [style=none] (979) at (19.5, 1) {};
			\node [style=none] (982) at (21, 2) {};
			\node [style=none] (984) at (3, 4.5) {};
			\node [style=none] (986) at (1.5, 3.5) {};
			\node [style=none] (987) at (0, 0) {};
			\node [style=none] (988) at (1.5, 1) {};
			\node [style=none] (989) at (0, 5) {};
			\node [style=none] (990) at (0, 2.5) {};
			\node [style=none] (991) at (3, 2) {};
			\node [style=Z dot] (994) at (3.75, 0.25) {};
			\node [style=Z dot] (995) at (13.75, 0.25) {};
			\node [style=Z dot] (997) at (10.25, 6.25) {};
			\node [style=Z dot] (998) at (20.25, 6.25) {};
			\node [style=none] (2104) at (4.2, 5.25) {};
			\node [style=none] (2106) at (4.75, 4.75) {};
			\node [style=none] (2113) at (4.75, 2.25) {};
			\node [style=none] (2119) at (9.75, 4.75) {};
			\node [style=none] (2126) at (9.75, 2.25) {};
			\node [style=none] (2149) at (14.75, 4.75) {};
			\node [style=none] (2156) at (14.75, 2.25) {};
			\node [style=none] (2166) at (17.7, 4.25) {};
			\node [style=none] (2167) at (19.2, 2.75) {};
			\node [style=none] (2194) at (4.2, 0.25) {};
			\node [style=none] (2195) at (14.2, 0.25) {};
			\node [style=none] (2197) at (10.7, 6.25) {};
			\node [style=none] (2198) at (20.7, 6.25) {};
			\node [style=none] (2203) at (18.25, 1.25) {};
			\node [style=none] (2204) at (19.75, 4.75) {};
			\node [style=none] (2205) at (19.75, 2.25) {};
			\node [style=none] (2206) at (18.25, 3.75) {};
		\end{scope}
		\begin{scope}[tikzit layer=web]
			\node [style=Z dot] (928) at (8.75, 2.75) {};
			\node [style=none] (2111) at (1.75, 5.225) {};
			\node [style=none] (2122) at (6.75, 0.25) {};
			\node [style=none] (2123) at (8.25, 1.25) {};
			\node [style=none] (983) at (3, 7) {};
			\node [style=none] (985) at (1.5, 6) {};
			\node [style=Z dot] (904) at (3.75, 5.25) {};
			\node [style=Z dot] (905) at (4.5, 7) {};
			\node [style=Z dot] (907) at (3, 6) {};
			\node [style=Z dot] (908) at (3, 3.5) {};
			\node [style=Z dot] (910) at (3, 1) {};
			\node [style=Z dot] (911) at (1.5, 5) {};
			\node [style=Z dot] (912) at (1.5, 2.5) {};
			\node [style=Z dot] (918) at (9.5, 7) {};
			\node [style=Z dot] (920) at (8, 6) {};
			\node [style=Z dot] (921) at (8, 3.5) {};
			\node [style=Z dot] (922) at (6.5, 0) {};
			\node [style=Z dot] (923) at (8, 1) {};
			\node [style=Z dot] (924) at (6.5, 5) {};
			\node [style=Z dot] (925) at (6.5, 2.5) {};
			\node [style=Z dot] (927) at (7.25, 4.25) {};
			\node [style=Z dot] (946) at (12.25, 1.75) {};
			\node [style=Z dot] (947) at (13.75, 5.25) {};
			\node [style=Z dot] (948) at (14.5, 7) {};
			\node [style=Z dot] (950) at (13, 6) {};
			\node [style=Z dot] (951) at (13, 3.5) {};
			\node [style=Z dot] (952) at (11.5, 0) {};
			\node [style=Z dot] (953) at (13, 1) {};
			\node [style=Z dot] (954) at (11.5, 5) {};
			\node [style=Z dot] (955) at (11.5, 2.5) {};
			\node [style=Z dot] (957) at (19.5, 7) {};
			\node [style=Z dot] (959) at (18, 6) {};
			\node [style=Z dot] (961) at (16.5, 0) {};
			\node [style=Z dot] (963) at (16.5, 5) {};
			\node [style=Z dot] (964) at (16.5, 2.5) {};
			\node [style=none] (974) at (21, 7) {};
			\node [style=none] (976) at (19.5, 6) {};
			\node [style=none] (978) at (18, 0) {};
			\node [style=none] (980) at (18, 5) {};
			\node [style=none] (981) at (18, 2.5) {};
			\node [style=Z dot] (992) at (2.25, 6.75) {};
			\node [style=Z dot, tikzit above] (993) at (12.25, 6.75) {};
			\node [style=Z dot] (996) at (5.75, 0.75) {};
			\node [style=Z dot] (999) at (15.75, 0.75) {};
			\node [style=none] (1000) at (16.25, 0.75) {};
			\node [style=none] (2103) at (2.7, 1.75) {};
			\node [style=none] (2105) at (4.75, 7.225) {};
			\node [style=none] (2107) at (3.25, 6.225) {};
			\node [style=none] (2108) at (3.25, 3.75) {};
			\node [style=none] (2110) at (3.25, 1.25) {};
			\node [style=none] (2112) at (1.75, 2.75) {};
			\node [style=none] (2118) at (9.75, 7.25) {};
			\node [style=none] (2120) at (8.25, 6.25) {};
			\node [style=none] (2121) at (8.25, 3.75) {};
			\node [style=none] (2124) at (6.75, 5.25) {};
			\node [style=none] (2125) at (6.75, 2.775) {};
			\node [style=none] (2127) at (7.7, 4.25) {};
			\node [style=none] (2128) at (9.2, 2.75) {};
			\node [style=none] (2146) at (12.7, 1.75) {};
			\node [style=none] (2147) at (14.2, 5.25) {};
			\node [style=none] (2148) at (14.75, 7.25) {};
			\node [style=none] (2150) at (13.25, 6.25) {};
			\node [style=none] (2151) at (13.25, 3.75) {};
			\node [style=none] (2152) at (11.75, 0.25) {};
			\node [style=none] (2153) at (13.25, 1.25) {};
			\node [style=none] (2154) at (11.75, 5.25) {};
			\node [style=none] (2155) at (11.75, 2.75) {};
			\node [style=none] (2192) at (2.7, 6.75) {};
			\node [style=none] (2193) at (12.7, 6.75) {};
			\node [style=none] (2196) at (6.2, 0.75) {};
			\node [style=none] (2199) at (16.2, 0.75) {};
			\node [style=Z dot] (903) at (2.25, 1.75) {};
			\node [style=Z dot] (909) at (1.5, 0) {};
			\node [style=none] (2200) at (16.75, 5.25) {};
			\node [style=none] (2201) at (18.25, 6.25) {};
			\node [style=none, tikzit above] (2109) at (1.75, 0.25) {};
			\node [style=none] (2202) at (19.75, 7.25) {};
			\node [style=none] (2207) at (16.75, 0.25) {};
			\node [style=none] (2208) at (16.75, 2.75) {};
		\end{scope}
	\end{scope}
	\begin{scope}[opacity=0.3, transparency group, tikzit layer=fade]
		\draw [style=hadamard edge] (958) to (949);
		\draw [style=boldedge, tikzit above] (995) to (2195.center);
		\draw [style=boldedge] (2206.center) to (960);
		\draw [style=boldedge] (2204.center) to (958);
		\draw [style=boldedge] (2205.center) to (965);
		\draw [style=boldedge] (2203.center) to (962);
		\node [style=Z dot] (995) at (13.75, 0.25) {};
		\draw [style=hadamard edge] (904) to (906);
		\draw [style=hadamard edge] (928) to (926);
		\draw [style=hadamard edge] (928) to (919);
		\draw [style=hadamard edge] (947) to (949);
		\draw [style=hadamard edge] (947) to (949);
		\draw [style=hadamard edge] (963) to (966);
		\draw [style=hadamard edge] (966) to (964);
		\draw [style=hadamard edge] (966) to (959);
		\draw [style=hadamard edge] (960) to (951);
		\draw [style=hadamard edge] (953) to (962);
		\draw [style=hadamard edge] (977.center) to (960);
		\draw [style=hadamard edge] (975.center) to (958);
		\draw [style=hadamard edge] (979.center) to (962);
		\draw [style=hadamard edge] (982.center) to (965);
		\draw [style=simple] (984.center) to (906);
		\draw [style=simple] (908) to (986.center);
		\draw [style=simple] (912) to (990.center);
		\draw [style=simple] (913) to (991.center);
		\draw [style=simple] (910) to (988.center);
		\draw [style=simple] (909) to (987.center);
		\draw [style=hadamard edge] (910) to (994);
		\draw [style=hadamard edge] (953) to (995);
		\draw [style=hadamard edge] (918) to (997);
		\draw [style=hadamard edge] (957) to (998);
		\node [style=none] (975) at (21, 4.5) {};
		\node [style=none] (977) at (19.5, 3.5) {};
		\node [style=none] (979) at (19.5, 1) {};
		\node [style=none] (982) at (21, 2) {};
		\node [style=none] (984) at (3, 4.5) {};
		\node [style=none] (986) at (1.5, 3.5) {};
		\node [style=none] (987) at (0, 0) {};
		\node [style=none] (988) at (1.5, 1) {};
		\node [style=none] (989) at (0, 5) {};
		\node [style=none] (990) at (0, 2.5) {};
		\node [style=none] (991) at (3, 2) {};
		\node [style=none] (2104) at (4.2, 5.25) {};
		\node [style=none] (2106) at (4.75, 4.75) {};
		\node [style=none] (2113) at (4.75, 2.25) {};
		\node [style=none] (2119) at (9.75, 4.75) {};
		\node [style=none] (2126) at (9.75, 2.25) {};
		\node [style=none] (2149) at (14.75, 4.75) {};
		\node [style=none] (2156) at (14.75, 2.25) {};
		\node [style=none] (2166) at (17.7, 4.25) {};
		\node [style=none] (2167) at (19.2, 2.75) {};
		\node [style=none] (2194) at (4.2, 0.25) {};
		\node [style=none] (2195) at (14.2, 0.25) {};
		\node [style=none] (2197) at (10.7, 6.25) {};
		\node [style=none] (2198) at (20.7, 6.25) {};
		\draw [style=boldedge, tikzit above] (904) to (2104.center);
		\draw [style=boldedge, tikzit above] (906) to (2106.center);
		\draw [style=boldedge, tikzit above] (913) to (2113.center);
		\draw [style=boldedge, tikzit above] (919) to (2119.center);
		\draw [style=boldedge, tikzit above] (926) to (2126.center);
		\draw [style=boldedge, tikzit above] (949) to (2149.center);
		\draw [style=boldedge, tikzit above] (956) to (2156.center);
		\draw [style=boldedge, tikzit above] (966) to (2166.center);
		\draw [style=boldedge, tikzit above] (967) to (2167.center);
		\draw [style=boldedge, tikzit above] (994) to (2194.center);
		\draw [style=boldedge, tikzit above] (997) to (2197.center);
		\draw [style=boldedge, tikzit above] (998) to (2198.center);
		\draw [style=hadamard edge] (924) to (927);
		\draw [style=hadamard edge] (927) to (920);
		\draw [style=hadamard edge] (904) to (908);
		\draw [style=hadamard edge] (947) to (951);
		\draw [style=hadamard edge] (947) to (951);
		\draw [style=hadamard edge] (964) to (955);
		\draw [style=hadamard edge] (997) to (919);
		\draw [style=hadamard edge] (919) to (906);
		\draw [style=hadamard edge] (926) to (913);
		\draw [style=hadamard edge] (949) to (919);
		\draw [style=hadamard edge] (926) to (956);
		\draw [style=hadamard edge] (966) to (960);
		\draw [style=hadamard edge] (960) to (967);
		\draw [style=hadamard edge] (967) to (965);
		\draw [style=hadamard edge] (967) to (962);
		\draw [style=hadamard edge] (967) to (958);
		\draw [style=hadamard edge] (965) to (956);
		\draw [style=hadamard edge] (994) to (913);
		\draw [style=hadamard edge] (995) to (956);
		\draw [style=hadamard edge] (998) to (958);
		\node [style=Z dot] (906) at (4.5, 4.5) {};
		\node [style=Z dot] (913) at (4.5, 2) {};
		\node [style=Z dot] (919) at (9.5, 4.5) {};
		\node [style=Z dot] (926) at (9.5, 2) {};
		\node [style=Z dot] (949) at (14.5, 4.5) {};
		\node [style=Z dot] (956) at (14.5, 2) {};
		\node [style=Z dot] (958) at (19.5, 4.5) {};
		\node [style=Z dot] (960) at (18, 3.5) {};
		\node [style=Z dot] (962) at (18, 1) {};
		\node [style=Z dot] (965) at (19.5, 2) {};
		\node [style=Z dot] (966) at (17.25, 4.25) {};
		\node [style=Z dot] (967) at (18.75, 2.75) {};
		\node [style=Z dot] (994) at (3.75, 0.25) {};
		\node [style=Z dot] (997) at (10.25, 6.25) {};
		\node [style=Z dot] (998) at (20.25, 6.25) {};
		\node [style=none] (2203) at (18.25, 1.25) {};
		\node [style=none] (2204) at (19.75, 4.75) {};
		\node [style=none] (2205) at (19.75, 2.25) {};
		\node [style=none] (2206) at (18.25, 3.75) {};
		\draw [style=hadamard edge] (961) to (952);
	\end{scope}
	\begin{scope}[tikzit layer=web]
		\node [style=none] (2208) at (16.75, 2.75) {};
		\draw [style=boldedge] (2207.center) to (961);
		\draw [style=webgreen] (905) to (983.center);
		\draw [style=webgreen] (907) to (985.center);
		\draw [style=webgreen] (989.center) to (911);
		\draw [style=webgreenred] (980.center) to (963);
		\draw [style=webgreenred] (976.center) to (959);
		\draw [style=webgreenred] (974.center) to (957);
		\draw [style=webgreenred] (981.center) to (964);
		\draw [style=webgreenred] (978.center) to (961);
		\draw [style=boldedge] (2200.center) to (963);
		\draw [style=boldedge] (2201.center) to (959);
		\node [style=none] (2122) at (6.75, 0.25) {};
		\node [style=none] (983) at (3, 7) {};
		\node [style=none] (985) at (1.5, 6) {};
		\node [style=none] (974) at (21, 7) {};
		\node [style=none] (976) at (19.5, 6) {};
		\node [style=none] (978) at (18, 0) {};
		\node [style=none] (980) at (18, 5) {};
		\node [style=none] (981) at (18, 2.5) {};
		\node [style=none] (1000) at (16.25, 0.75) {};
		\node [style=none] (2103) at (2.7, 1.75) {};
		\node [style=none] (2105) at (4.75, 7.225) {};
		\node [style=none] (2107) at (3.25, 6.225) {};
		\node [style=none] (2108) at (3.25, 3.75) {};
		\node [style=none] (2110) at (3.25, 1.25) {};
		\node [style=none] (2112) at (1.75, 2.75) {};
		\node [style=none] (2118) at (9.75, 7.25) {};
		\node [style=none] (2120) at (8.25, 6.25) {};
		\node [style=none] (2121) at (8.25, 3.75) {};
		\node [style=none] (2124) at (6.75, 5.25) {};
		\node [style=none] (2127) at (7.7, 4.25) {};
		\node [style=none] (2128) at (9.2, 2.75) {};
		\node [style=none] (2146) at (12.7, 1.75) {};
		\node [style=none] (2147) at (14.2, 5.25) {};
		\node [style=none] (2148) at (14.75, 7.25) {};
		\node [style=none] (2150) at (13.25, 6.25) {};
		\node [style=none] (2151) at (13.25, 3.75) {};
		\node [style=none] (2152) at (11.75, 0.25) {};
		\node [style=none] (2153) at (13.25, 1.25) {};
		\node [style=none] (2154) at (11.75, 5.25) {};
		\node [style=none] (2155) at (11.75, 2.75) {};
		\node [style=none] (2192) at (2.7, 6.75) {};
		\node [style=none] (2193) at (12.7, 6.75) {};
		\node [style=none] (2196) at (6.2, 0.75) {};
		\node [style=none] (2199) at (16.2, 0.75) {};
		\node [style=none] (2200) at (16.75, 5.25) {};
		\node [style=none] (2201) at (18.25, 6.25) {};
		\node [style=none] (2109) at (1.75, 0.25) {};
		\draw [style=boldwebgreen, tikzit above] (903) to (2103.center);
		\draw [style=boldwebgreen, tikzit above] (905) to (2105.center);
		\draw [style=boldwebgreen, tikzit above] (907) to (2107.center);
		\draw [style=boldedge, tikzit above] (908) to (2108.center);
		\draw [style=boldedge, tikzit above] (910) to (2110.center);
		\draw [style=boldedge, tikzit above] (912) to (2112.center);
		\draw [style=boldedge, tikzit above] (918) to (2118.center);
		\draw [style=boldedge, tikzit above] (920) to (2120.center);
		\draw [style=boldwebgreen, tikzit above] (921) to (2121.center);
		\draw [style=boldedge, tikzit above] (924) to (2124.center);
		\draw [style=boldedge, tikzit above] (927) to (2127.center);
		\draw [style=boldedge, tikzit above] (928) to (2128.center);
		\draw [style=boldwebgreen, tikzit above] (946) to (2146.center);
		\draw [style=boldedge, tikzit above] (947) to (2147.center);
		\draw [style=boldwebgreen, tikzit above] (948) to (2148.center);
		\draw [style=boldwebgreen, tikzit above] (950) to (2150.center);
		\draw [style=boldedge, tikzit above] (951) to (2151.center);
		\draw [style=boldedge, tikzit above] (953) to (2153.center);
		\draw [style=boldwebgreen, tikzit above] (954) to (2154.center);
		\draw [style=boldedge, tikzit above] (955) to (2155.center);
		\draw [style=boldedge, tikzit above] (992) to (2192.center);
		\draw [style=boldedge, tikzit above] (993) to (2193.center);
		\draw [style=boldedge, tikzit above] (996) to (2196.center);
		\draw [style=boldwebgreen, tikzit above] (999) to (2199.center);
		\draw [style=hadamard edge] (948) to (947);
		\draw [style=hadamard edge] (947) to (950);
		\draw [style=webgreenred] (905) to (904);
		\draw [style=webgreenred] (903) to (910);
		\draw [style=webgreenred] (903) to (912);
		\draw [style=webgreenred] (921) to (928);
		\draw [style=webgreenred] (907) to (920);
		\draw [style=webgreenred] (946) to (953);
		\draw [style=webgreenred] (946) to (952);
		\draw [style=webgreenred] (946) to (955);
		\draw [style=webgreenred] (950) to (920);
		\draw [style=webgreenred] (948) to (947);
		\draw [style=webgreenred] (946) to (953);
		\draw [style=webgreenred] (946) to (955);
		\draw [style=webgreenred] (950) to (959);
		\draw [style=webgreenred] (921) to (908);
		\draw [style=webgreenred] (922) to (996);
		\draw [style=webgreenred] (999) to (961);
		\draw [style=webgreenred] (903) to (909);
		\draw [style=webredgreen] (918) to (948);
		\draw [style=webredgreen] (904) to (907);
		\draw [style=webredgreen] (908) to (903);
		\draw [style=webredgreen] (927) to (921);
		\draw [style=webredgreen] (928) to (923);
		\draw [style=webredgreen] (918) to (905);
		\draw [style=webredgreen] (951) to (946);
		\draw [style=webredgreen] (924) to (954);
		\draw [style=webredgreen] (951) to (921);
		\draw [style=webredgreen] (953) to (923);
		\draw [style=webredgreen] (952) to (922);
		\draw [style=webredgreen] (947) to (950);
		\draw [style=webredgreen] (951) to (946);
		\draw [style=webredgreen] (957) to (948);
		\draw [style=webredgreen] (927) to (925);
		\draw [style=webredgreen] (992) to (907);
		\draw [style=webredgreen] (992) to (911);
		\draw [style=webredgreen] (964) to (999);
		\draw [style=webredgreen] (910) to (923);
		\draw [style=webredgreen] (996) to (925);
		\draw [style=webgreenred] (925) to (912);
		\draw [style=webgreenred] (946) to (952);
		\node [style=Z dot] (928) at (8.75, 2.75) {};
		\node [style=Z dot] (904) at (3.75, 5.25) {};
		\node [style=Z dot] (905) at (4.5, 7) {};
		\node [style=Z dot] (907) at (3, 6) {};
		\node [style=Z dot] (908) at (3, 3.5) {};
		\node [style=Z dot] (910) at (3, 1) {};
		\node [style=Z dot] (912) at (1.5, 2.5) {};
		\node [style=Z dot] (918) at (9.5, 7) {};
		\node [style=Z dot] (920) at (8, 6) {};
		\node [style=Z dot] (921) at (8, 3.5) {};
		\node [style=Z dot] (927) at (7.25, 4.25) {};
		\node [style=Z dot] (946) at (12.25, 1.75) {};
		\node [style=Z dot] (947) at (13.75, 5.25) {};
		\node [style=Z dot] (948) at (14.5, 7) {};
		\node [style=Z dot] (951) at (13, 3.5) {};
		\node [style=Z dot] (953) at (13, 1) {};
		\node [style=Z dot] (959) at (18, 6) {};
		\node [style=Z dot] (961) at (16.5, 0) {};
		\node [style=Z dot] (964) at (16.5, 2.5) {};
		\node [style=Z dot] (992) at (2.25, 6.75) {};
		\node [style=Z dot] (996) at (5.75, 0.75) {};
		\node [style=Z dot] (999) at (15.75, 0.75) {};
		\node [style=Z dot] (903) at (2.25, 1.75) {};
		\draw [style=webgreenred, tikzit above] (922) to (909);
		\draw [style=webredgreen, tikzit above] (993) to (950);
		\draw [style=webredgreen, tikzit above] (993) to (954);
		\draw [style=webredgreen, tikzit above] (924) to (911);
		\draw [style=webredgreen, tikzit above] (963) to (954);
		\node [style=Z dot] (924) at (6.5, 5) {};
		\node [style=Z dot] (963) at (16.5, 5) {};
		\node [style=Z dot] (993) at (12.25, 6.75) {};
		\node [style=Z dot] (950) at (13, 6) {};
		\node [style=Z dot] (954) at (11.5, 5) {};
		\draw [style=webredgreen, tikzit above] (955) to (925);
		\node [style=Z dot] (955) at (11.5, 2.5) {};
		\node [style=none] (2125) at (6.75, 2.775) {};
		\draw [style=boldwebgreen, tikzit above] (925) to (2125.center);
		\node [style=Z dot] (925) at (6.5, 2.5) {};
		\draw [style=boldedge, tikzit above] (909) to (2109.center);
		\node [style=Z dot] (909) at (1.5, 0) {};
		\node [style=none] (2111) at (1.75, 5.225) {};
		\draw [style=boldwebgreen, tikzit above] (911) to (2111.center);
		\node [style=Z dot] (911) at (1.5, 5) {};
		\draw [style=boldedge] (2202.center) to (957);
		\node [style=none] (2202) at (19.75, 7.25) {};
		\node [style=Z dot] (957) at (19.5, 7) {};
		\draw [style=boldedge, tikzit above] (952) to (2152.center);
		\node [style=Z dot] (952) at (11.5, 0) {};
		\node [style=none] (2123) at (8.25, 1.25) {};
		\draw [style=boldwebgreen, tikzit above] (922) to (2122.center);
		\draw [style=boldwebgreen, tikzit above] (923) to (2123.center);
		\node [style=Z dot] (922) at (6.5, 0) {};
		\node [style=Z dot] (923) at (8, 1) {};
		\node [style=none] (2207) at (16.75, 0.25) {};
		\draw [style=boldedge] (2208.center) to (964);
	\end{scope}
\end{tikzpicture}


==> figures/4_hybrid_dqec/03_hybrid_check.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\node [style=none] (1375) at (12.75, 1) {};
		\node [style=none] (1374) at (11.5, 0) {};
		\node [style=none] (1376) at (12.75, 0) {};
		\node [style=none] (1377) at (14, 1) {};
		\node [style=none] (1370) at (8.5, 0) {};
		\node [style=none] (1371) at (9.75, 1) {};
		\node [style=none] (1372) at (9.75, 0) {};
		\node [style=none] (1373) at (11, 1) {};
		\node [style=none] (1366) at (2.75, 0) {};
		\node [style=none] (1367) at (4.25, 1) {};
		\node [style=none] (1368) at (4.25, 0) {};
		\node [style=none] (1369) at (5.5, 1) {};
		\node [style=none] (1348) at (0, 0) {};
		\node [style=none] (1349) at (1.25, 1) {};
		\node [style=none] (1350) at (1.25, 0) {};
		\node [style=none] (1351) at (2.5, 1) {};
		\node [style=none] (471) at (5.5, 1) {};
		\node [style=none] (472) at (0, 0) {};
		\node [style=none] (473) at (1.25, 1) {};
		\node [style=none] (474) at (5.5, 1) {};
		\node [style=X dot] (475) at (0, 0) {};
		\node [style=X dot] (476) at (1.25, 1) {};
		\node [style=X dot] (477) at (5.5, 1) {};
		\node [style=X dot] (478) at (6, 2.5) {};
		\node [style=X dot] (479) at (4.25, 0) {};
		\node [style=X dot] (480) at (0, 4) {};
		\node [style=X dot] (481) at (1.25, 5) {};
		\node [style=X dot] (482) at (5.5, 5) {};
		\node [style=X dot] (483) at (4.25, 4) {};
		\node [style=Z dot] (484) at (4.25, 2) {};
		\node [style=Z dot] (485) at (5.5, 3) {};
		\node [style=Z dot] (486) at (1.25, 3) {};
		\node [style=Z dot] (487) at (0, 2) {};
		\node [style=Z dot] (488) at (1.75, 4.5) {};
		\node [style=Z dot] (489) at (1.75, 0.5) {};
		\node [style=X dot] (490) at (-0.5, 2.5) {};
		\node [style=X dot] (491) at (0.5, 1.5) {};
		\node [style=X dot] (492) at (3, 3.5) {};
		\node [style=Z dot] (493) at (3.75, 0.5) {};
		\node [style=Z dot] (494) at (3.75, 4.5) {};
		\node [style=X dot] (495) at (5, 3.5) {};
		\node [style=X dot] (496) at (2.5, 1.5) {};
		\node [style=Z dot] (497) at (14, 1) {};
		\node [style=none] (498) at (8.5, 0) {};
		\node [style=none] (499) at (9.75, 1) {};
		\node [style=Z dot] (500) at (14, 1) {};
		\node [style=X dot] (501) at (8.5, 0) {};
		\node [style=X dot] (502) at (9.75, 1) {};
		\node [style=Z dot] (503) at (14, 1) {};
		\node [style=Z dot] (504) at (14.5, 2.5) {};
		\node [style=Z dot] (505) at (12.75, 0) {};
		\node [style=X dot] (506) at (8.5, 4) {};
		\node [style=X dot] (507) at (9.75, 5) {};
		\node [style=Z dot] (508) at (14, 5) {};
		\node [style=Z dot] (509) at (12.75, 4) {};
		\node [style=Z dot] (510) at (12.75, 2) {};
		\node [style=Z dot] (512) at (9.75, 3) {};
		\node [style=Z dot] (513) at (8.5, 2) {};
		\node [style=Z dot] (514) at (10.25, 4.5) {};
		\node [style=Z dot] (515) at (10.25, 0.5) {};
		\node [style=X dot] (516) at (8, 2.5) {};
		\node [style=X dot] (517) at (9, 1.5) {};
		\node [style=X dot] (518) at (11.5, 3.5) {};
		\node [style=Z dot] (519) at (12.25, 0.5) {};
		\node [style=Z dot] (520) at (12.25, 4.5) {};
		\node [style=Z dot] (521) at (13.5, 3.5) {};
		\node [style=Z dot] (522) at (11, 1.5) {};
		\node [style=Z dot] (523) at (14, 3) {};
		\node [style=none] (9008) at (0.25, -1.5) {$\bar{S}$};
		\node [style=none] (9009) at (3.5, -1.5) {$S$};
		\node [style=none] (9010) at (3, 5.25) {$\partial E(S)$};
		\node [style=none] (9011) at (1.25, -1) {};
		\node [style=none] (9012) at (-0.5, -1) {};
		\node [style=none] (9013) at (4.5, -1) {};
		\node [style=none] (9014) at (2.75, -1) {};
		\node [style=none] (9017) at (7, 2.5) {$\to$};
		\node [style=none] (9065) at (21.25, 1) {};
		\node [style=none] (9066) at (20, 0) {};
		\node [style=none] (9067) at (21.25, 0) {};
		\node [style=none] (9068) at (22.5, 1) {};
		\node [style=none] (9069) at (17, 0) {};
		\node [style=none] (9070) at (18.25, 1) {};
		\node [style=none] (9071) at (18.25, 0) {};
		\node [style=none] (9072) at (19.5, 1) {};
		\node [style=Z dot] (9073) at (22.5, 1) {};
		\node [style=none] (9074) at (17, 0) {};
		\node [style=none] (9075) at (18.25, 1) {};
		\node [style=Z dot] (9076) at (22.5, 1) {};
		\node [style=X dot] (9077) at (17, 0) {};
		\node [style=X dot] (9078) at (18.25, 1) {};
		\node [style=Z dot] (9079) at (22.5, 1) {};
		\node [style=Z dot] (9080) at (23, 2.5) {};
		\node [style=Z dot] (9081) at (21.25, 0) {};
		\node [style=X dot] (9082) at (17, 4) {};
		\node [style=X dot] (9083) at (18.25, 5) {};
		\node [style=Z dot] (9084) at (22.5, 5) {};
		\node [style=Z dot] (9085) at (21.25, 4) {};
		\node [style=Z dot] (9086) at (21.25, 2) {};
		\node [style=Z dot] (9087) at (18.25, 3) {};
		\node [style=Z dot] (9088) at (17, 2) {};
		\node [style=Z dot] (9089) at (18.75, 4.5) {};
		\node [style=Z dot] (9090) at (18.75, 0.5) {};
		\node [style=X dot] (9091) at (16.5, 2.5) {};
		\node [style=X dot] (9092) at (17.5, 1.5) {};
		\node [style=X dot] (9093) at (20, 3.5) {};
		\node [style=Z dot] (9094) at (20.75, 0.5) {};
		\node [style=Z dot] (9095) at (20.75, 4.5) {};
		\node [style=Z dot] (9096) at (22, 3.5) {};
		\node [style=Z dot] (9097) at (19.5, 1.5) {};
		\node [style=Z dot] (9098) at (22.5, 3) {};
		\node [style=none] (9099) at (21.5, 4.25) {};
		\node [style=none] (9100) at (22.75, 3.25) {};
		\node [style=none] (9101) at (21.5, 2.25) {};
		\node [style=none] (9103) at (22.75, 1.25) {};
		\node [style=none] (9104) at (21.5, 0.25) {};
		\node [style=none] (9105) at (22.75, 5.25) {};
		\node [style=none] (9106) at (16.5, 2.875) {};
		\node [style=none] (9107) at (15.475, 2.5) {$\to$};
		\node [style=none] (9108) at (23, 2.875) {};
		\begin{scope}[opacity=0.2, tikzit layer=fade]
		\end{scope}
		\begin{scope}[tikzit layer=layer3]
		\end{scope}
		\begin{scope}[tikzit layer=non fade]
		\end{scope}
	\end{scope}
	\draw [style=greyfill] (1377.center) to (1375.center) to (1374.center) to (1376.center);
	\draw [style=webgreen] (1371.center) to (512);
	\draw [style=greyfill] (1377.center) to (1375.center) to (1374.center) to (1376.center) to cycle;
	\draw [style=greyfill] (1373.center) to (1371.center) to (1370.center) to (1372.center) to cycle;
	\draw [style=greyfill] (1369.center) to (1367.center) to (1366.center) to (1368.center) to cycle;
	\draw [style=greyfill] (1351.center) to (1349.center) to (1348.center) to (1350.center) to cycle;
	\draw [style=webredgreen] (497) to (523);
	\draw [style=simple] (482) to (485) to (477);
	\draw [style=simple] (485) to (477);
	\draw [style=simple] (484) to (483);
	\draw [style=simple] (481) to (486);
	\draw [style=simple] (489) to (475);
	\draw [style=simple] (489) to (476);
	\draw [style=simple] (493) to (479);
	\draw [style=simple] (493) to (477);
	\draw [style=simple] (485) to (478);
	\draw [style=simple] (478) to (484);
	\draw [style=simple] (482) to (494);
	\draw [style=webgreen] (494) to (483);
	\draw [style=simple] (488) to (481);
	\draw [style=simple] (486) to (476);
	\draw [style=simple] (488) to (480);
	\draw [style=simple] (487) to (480);
	\draw [style=simple] (487) to (475);
	\draw [style=simple] (484) to (479);
	\draw (486) to (490);
	\draw (490) to (487);
	\draw (487) to (491);
	\draw (484) to (496);
	\draw (495) to (485);
	\draw (492) to (486);
	\draw [style=simple] (489) to (493);
	\draw [style=simple] (488) to (494);
	\draw [style=simple] (492) to (495);
	\draw [style=simple] (491) to (496);
	\draw [style=hadamard edge] (510) to (509);
	\draw [style=simple] (515) to (501);
	\draw [style=simple] (515) to (502);
	\draw [style=hadamard edge] (519) to (505);
	\draw [style=hadamard edge] (519) to (503);
	\draw [style=hadamard edge] (504) to (510);
	\draw [style=hadamard edge] (508) to (520);
	\draw [style=hadamard edge] (520) to (509);
	\draw [style=simple] (514) to (507);
	\draw [style=simple] (514) to (506);
	\draw [style=hadamard edge] (510) to (505);
	\draw (512) to (516);
	\draw (516) to (513);
	\draw (513) to (517);
	\draw [style=hadamard edge] (510) to (522);
	\draw (518) to (512);
	\draw [style=boldedge] (515) to (519);
	\draw [style=boldedge] (514) to (520);
	\draw [style=H boldedge] (518) to (521);
	\draw [style=H boldedge] (517) to (522);
	\draw [style=webgreen] (481) to (488);
	\draw [style=webgreen] (481) to (486);
	\draw [style=webgreen] (486) to (473.center);
	\draw [style=webgreen] (482) to (485);
	\draw [style=webgreen] (485) to (471.center);
	\draw [style=webgreen] (478) to (485);
	\draw [style=webgreen] (485) to (495);
	\draw [style=webgreen] (492) to (486);
	\draw [style=webgreen] (486) to (490);
	\draw [style=webgreen] (473.center) to (489);
	\draw [style=webgreen] (471.center) to (493);
	\draw [style=webgreen] (479) to (484);
	\draw [style=webgreen] (484) to (478);
	\draw [style=webgreen] (484) to (496);
	\draw [style=webgreen] (479) to (493);
	\draw [style=webgreen] (491) to (487);
	\draw [style=webgreen] (487) to (490);
	\draw [style=webgreen] (487) to (480);
	\draw [style=webgreen] (487) to (472.center);
	\draw [style=webgreen] (488) to (480);
	\draw [style=webgreen] (482) to (494);
	\draw [style=webgreen] (494) to (488);
	\draw [style=webgreen] (496) to (491);
	\draw [style=webgreen] (495) to (492);
	\draw [style=webgreen] (493) to (489);
	\draw [style=webgreen] (489) to (472.center);
	\draw [style=webgreen] (507) to (514);
	\draw [style=webgreen] (518) to (512);
	\draw [style=webgreen] (516) to (512);
	\draw [style=webgreen] (513) to (517);
	\draw [style=webgreen] (513) to (516);
	\draw [style=webgreen] (499.center) to (515);
	\draw [style=webgreen] (515) to (498.center);
	\draw [style=webgreenred] (517) to (522);
	\draw [style=webgreenred] (518) to (521);
	\draw [style=webgreen] (514) to (520);
	\draw [style=webgreen] (519) to (515);
	\draw [style=webredgreen] (509) to (520);
	\draw [style=webredgreen] (508) to (520);
	\draw [style=webredgreen] (504) to (510);
	\draw [style=webredgreen] (522) to (510);
	\draw [style=webredgreen] (497) to (519);
	\draw [style=webredgreen] (505) to (510);
	\draw [style=webredgreen] (505) to (519);
	\draw [style=webredgreen] (508) to (523);
	\draw [style=webredgreen] (521) to (523);
	\draw [style=webredgreen] (504) to (523);
	\draw [style=brace edge] (9011.center) to (9012.center);
	\draw [style=brace edge] (9013.center) to (9014.center);
	\draw [style=webredgreen] (477) to (477);
	\draw [style=webgreen] (512) to (507);
	\draw [style=webgreen] (514) to (506);
	\draw [style=webgreen] (513) to (506);
	\draw [style=webgreen] (1370.center) to (513);
	\draw [style=simple] (482) to (485);
	\draw [style=greyfill] (9068.center) to (9065.center) to (9066.center) to (9067.center);
	\draw [style=webgreen arrow] (9070.center) to (9087);
	\draw [style=greyfill] (9068.center) to (9065.center) to (9066.center) to (9067.center) to cycle;
	\draw [style=greyfill] (9072.center) to (9070.center) to (9069.center) to (9071.center) to cycle;
	\draw [style=webredgreen] (9073) to (9098);
	\draw [style=hadamard edge] (9086) to (9085);
	\draw [style=simple] (9090) to (9077);
	\draw [style=simple] (9090) to (9078);
	\draw [style=hadamard edge] (9094) to (9081);
	\draw [style=hadamard edge] (9094) to (9079);
	\draw [style=hadamard edge] (9080) to (9086);
	\draw [style=hadamard edge] (9084) to (9095);
	\draw [style=hadamard edge] (9095) to (9085);
	\draw [style=simple] (9089) to (9083);
	\draw [style=simple] (9089) to (9082);
	\draw [style=hadamard edge] (9086) to (9081);
	\draw (9087) to (9091);
	\draw (9091) to (9088);
	\draw (9088) to (9092);
	\draw [style=hadamard edge] (9086) to (9097);
	\draw (9093) to (9087);
	\draw [style=boldedge] (9090) to (9094);
	\draw [style=boldedge] (9089) to (9095);
	\draw [style=H boldedge] (9093) to (9096);
	\draw [style=H boldedge] (9092) to (9097);
	\draw [style=webgreen] (9083) to (9089);
	\draw [style=webgreen] (9093) to (9087);
	\draw [style=webgreen] (9091) to (9087);
	\draw [style=webgreen] (9088) to (9092);
	\draw [style=webgreen] (9088) to (9091);
	\draw [style=webgreen] (9075.center) to (9090);
	\draw [style=webgreen] (9090) to (9074.center);
	\draw [style=boldwebgreenred] (9092) to (9097);
	\draw [style=boldwebgreenred] (9093) to (9096);
	\draw [style=boldwebgreen] (9089) to (9095);
	\draw [style=boldwebgreen] (9094) to (9090);
	\draw [style=webredgreen] (9085) to (9095);
	\draw [style=webredgreen] (9084) to (9095);
	\draw [style=webredgreen] (9080) to (9086);
	\draw [style=webredgreen] (9097) to (9086);
	\draw [style=webredgreen] (9073) to (9094);
	\draw [style=webredgreen] (9081) to (9086);
	\draw [style=webredgreen] (9081) to (9094);
	\draw [style=webredgreen] (9084) to (9098);
	\draw [style=webredgreen] (9096) to (9098);
	\draw [style=webredgreen] (9080) to (9098);
	\draw [style=boldedge] (9104.center) to (9081);
	\draw [style=boldedge] (9073) to (9103.center);
	\draw [style=boldedge] (9099.center) to (9085);
	\draw [style=boldwebgreen] (9100.center) to (9098);
	\draw [style=boldwebgreen] (9101.center) to (9086);
	\draw [style=boldedge] (9105.center) to (9084);
	\draw [style=webgreen arrow] (9087) to (9083);
	\draw [style=webgreen] (9089) to (9082);
	\draw [style=webgreen arrow] (9088) to (9082);
	\draw [style=webgreen arrow] (9069.center) to (9088);
	\draw [style=boldedge] (9106.center) to (9091);
	\draw [style=boldedge] (9108.center) to (9080);
	\node [style=none] at (12.75, 1) {};
	\node [style=none] at (11.5, 0) {};
	\node [style=none] at (12.75, 0) {};
	\node [style=none] at (14, 1) {};
	\node [style=none] at (8.5, 0) {};
	\node [style=none] at (9.75, 1) {};
	\node [style=none] at (9.75, 0) {};
	\node [style=none] at (11, 1) {};
	\node [style=none] at (2.75, 0) {};
	\node [style=none] at (4.25, 1) {};
	\node [style=none] at (4.25, 0) {};
	\node [style=none] at (5.5, 1) {};
	\node [style=none] at (0, 0) {};
	\node [style=none] at (1.25, 1) {};
	\node [style=none] at (1.25, 0) {};
	\node [style=none] at (2.5, 1) {};
	\node [style=none] at (5.5, 1) {};
	\node [style=none] at (0, 0) {};
	\node [style=none] at (1.25, 1) {};
	\node [style=none] at (5.5, 1) {};
	\node [style=X dot] at (0, 0) {};
	\node [style=X dot] at (1.25, 1) {};
	\node [style=X dot] at (5.5, 1) {};
	\node [style=X dot] at (6, 2.5) {};
	\node [style=X dot] at (4.25, 0) {};
	\node [style=X dot] at (0, 4) {};
	\node [style=X dot] at (1.25, 5) {};
	\node [style=X dot] at (5.5, 5) {};
	\node [style=X dot] at (4.25, 4) {};
	\node [style=Z dot] at (4.25, 2) {};
	\node [style=Z dot] at (5.5, 3) {};
	\node [style=Z dot] at (1.25, 3) {};
	\node [style=Z dot] at (0, 2) {};
	\node [style=Z dot] at (1.75, 4.5) {};
	\node [style=Z dot] at (1.75, 0.5) {};
	\node [style=X dot] at (-0.5, 2.5) {};
	\node [style=X dot] at (0.5, 1.5) {};
	\node [style=X dot] at (3, 3.5) {};
	\node [style=Z dot] at (3.75, 0.5) {};
	\node [style=Z dot] at (3.75, 4.5) {};
	\node [style=X dot] at (5, 3.5) {};
	\node [style=X dot] at (2.5, 1.5) {};
	\node [style=Z dot] at (14, 1) {};
	\node [style=none] at (8.5, 0) {};
	\node [style=none] at (9.75, 1) {};
	\node [style=Z dot] at (14, 1) {};
	\node [style=X dot] at (8.5, 0) {};
	\node [style=X dot] at (9.75, 1) {};
	\node [style=Z dot] at (14, 1) {};
	\node [style=Z dot] at (14.5, 2.5) {};
	\node [style=Z dot] at (12.75, 0) {};
	\node [style=X dot] at (8.5, 4) {};
	\node [style=X dot] at (9.75, 5) {};
	\node [style=Z dot] at (14, 5) {};
	\node [style=Z dot] at (12.75, 4) {};
	\node [style=Z dot] at (12.75, 2) {};
	\node [style=Z dot] at (9.75, 3) {};
	\node [style=Z dot] at (8.5, 2) {};
	\node [style=Z dot] at (10.25, 4.5) {};
	\node [style=Z dot] at (10.25, 0.5) {};
	\node [style=X dot] at (8, 2.5) {};
	\node [style=X dot] at (9, 1.5) {};
	\node [style=X dot] at (11.5, 3.5) {};
	\node [style=Z dot] at (12.25, 0.5) {};
	\node [style=Z dot] at (12.25, 4.5) {};
	\node [style=Z dot] at (13.5, 3.5) {};
	\node [style=Z dot] at (11, 1.5) {};
	\node [style=Z dot] at (14, 3) {};
	\node [style=none] at (0.25, -1.5) {$\bar{S}$};
	\node [style=none] at (3.5, -1.5) {$S$};
	\node [style=none] at (3, 5.25) {$\partial E(S)$};
	\node [style=none] at (1.25, -1) {};
	\node [style=none] at (-0.5, -1) {};
	\node [style=none] at (4.5, -1) {};
	\node [style=none] at (2.75, -1) {};
	\node [style=none] at (7, 2.5) {$\to$};
	\node [style=none] at (21.25, 1) {};
	\node [style=none] at (20, 0) {};
	\node [style=none] at (21.25, 0) {};
	\node [style=none] at (22.5, 1) {};
	\node [style=none] at (17, 0) {};
	\node [style=none] at (18.25, 1) {};
	\node [style=none] at (18.25, 0) {};
	\node [style=none] at (19.5, 1) {};
	\node [style=Z dot] at (22.5, 1) {};
	\node [style=none] at (17, 0) {};
	\node [style=none] at (18.25, 1) {};
	\node [style=Z dot] at (22.5, 1) {};
	\node [style=X dot] at (17, 0) {};
	\node [style=X dot] at (18.25, 1) {};
	\node [style=Z dot] at (22.5, 1) {};
	\node [style=Z dot] at (23, 2.5) {};
	\node [style=Z dot] at (21.25, 0) {};
	\node [style=X dot] at (17, 4) {};
	\node [style=X dot] at (18.25, 5) {};
	\node [style=Z dot] at (22.5, 5) {};
	\node [style=Z dot] at (21.25, 4) {};
	\node [style=Z dot] at (21.25, 2) {};
	\node [style=Z dot] at (18.25, 3) {};
	\node [style=Z dot] at (17, 2) {};
	\node [style=Z dot] at (18.75, 4.5) {};
	\node [style=Z dot] at (18.75, 0.5) {};
	\node [style=X dot] at (16.5, 2.5) {};
	\node [style=X dot] at (17.5, 1.5) {};
	\node [style=X dot] at (20, 3.5) {};
	\node [style=Z dot] at (20.75, 0.5) {};
	\node [style=Z dot] at (20.75, 4.5) {};
	\node [style=Z dot] at (22, 3.5) {};
	\node [style=Z dot] at (19.5, 1.5) {};
	\node [style=Z dot] at (22.5, 3) {};
	\node [style=none] at (21.5, 4.25) {};
	\node [style=none] at (22.75, 3.25) {};
	\node [style=none] at (21.5, 2.25) {};
	\node [style=none] at (22.75, 1.25) {};
	\node [style=none] at (21.5, 0.25) {};
	\node [style=none] at (22.75, 5.25) {};
	\node [style=none] at (16.5, 2.875) {};
	\node [style=none] at (15.475, 2.5) {$\to$};
	\node [style=none] at (23, 2.875) {};
	\draw [style=webredgreen, tikzit above] (509) to (510);
	\draw [style=webgreen, tikzit above] (483) to (484);
	\draw [style=webredgreen, tikzit above] (9085) to (9086);
	\node [style=Z dot] at (12.75, 4) {};
	\node [style=Z dot] at (12.75, 2) {};
	\node [style=X dot] at (4.25, 4) {};
	\node [style=Z dot] at (4.25, 2) {};
	\node [style=Z dot] at (21.25, 4) {};
	\node [style=Z dot] at (21.25, 2) {};
	\begin{scope}[opacity=0.2, transparency group, tikzit layer=fade]
	\end{scope}
	\begin{scope}[tikzit layer=layer3]
	\end{scope}
	\begin{scope}[tikzit layer=non fade]
	\end{scope}
\end{tikzpicture}


==> figures/4_hybrid_dqec/04_phys_to_log_surgery_zz.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\node [style=X dot] (1033) at (8, 14) {};
		\node [style=X dot] (1045) at (10.5, 14) {};
		\node [style=X dot] (1046) at (9.5, 13) {};
		\node [style=Z dot] (1056) at (8, 17) {};
		\node [style=Z dot] (1058) at (9.5, 16) {};
		\node [style=Z dot] (1063) at (10.5, 17) {};
		\node [style=X dot] (1084) at (20.5, 14) {};
		\node [style=X dot] (1085) at (19.5, 13) {};
		\node [style=Z dot] (1097) at (19.5, 16) {};
		\node [style=Z dot] (1102) at (20.5, 17) {};
		\node [style=X dot] (1125) at (18, 14) {};
		\node [style=X dot] (1126) at (17, 13) {};
		\node [style=Z dot] (863) at (17, 16) {};
		\node [style=Z dot] (867) at (18, 17) {};
		\node [style=X dot] (779) at (8, 8) {};
		\node [style=Z dot] (780) at (8, 5) {};
		\node [style=Z dot] (782) at (9.5, 4) {};
		\node [style=Z dot] (787) at (10.5, 5) {};
		\node [style=X dot] (791) at (10.5, 8) {};
		\node [style=X dot] (792) at (9.5, 7) {};
		\node [style=X dot] (793) at (13, 8) {};
		\node [style=X dot] (794) at (12, 7) {};
		\node [style=X dot] (797) at (7, 7) {};
		\node [style=none] (811) at (8, 3.25) {};
		\node [style=none] (813) at (9.5, 2.25) {};
		\node [style=none] (818) at (10.5, 3.25) {};
		\node [style=X dot] (836) at (18, 8) {};
		\node [style=Z dot] (837) at (18, 5) {};
		\node [style=Z dot] (838) at (17, 4) {};
		\node [style=Z dot] (839) at (19.5, 4) {};
		\node [style=Z dot] (844) at (20.5, 5) {};
		\node [style=X dot] (848) at (20.5, 8) {};
		\node [style=X dot] (849) at (19.5, 7) {};
		\node [style=X dot] (854) at (17, 7) {};
		\node [style=none] (868) at (18, 3.25) {};
		\node [style=none] (869) at (17, 2.25) {};
		\node [style=none] (870) at (19.5, 2.25) {};
		\node [style=none] (875) at (20.5, 3.25) {};
		\node [style=Z dot] (1034) at (8, 11) {};
		\node [style=Z dot] (1035) at (7, 10) {};
		\node [style=Z dot] (1036) at (9.5, 10) {};
		\node [style=Z dot] (1041) at (10.5, 11) {};
		\node [style=Z dot] (1075) at (19.5, 10) {};
		\node [style=Z dot] (1080) at (20.5, 11) {};
		\node [style=Z dot] (1112) at (13, 11) {};
		\node [style=Z dot] (1113) at (12, 10) {};
		\node [style=Z dot] (1116) at (17, 10) {};
		\node [style=Z dot] (1120) at (18, 11) {};
		\node [style=none] (1394) at (11, 21) {};
		\node [style=none] (1384) at (16, 15) {};
		\node [style=none] (1385) at (18, 17) {};
		\node [style=none] (1386) at (21, 15) {};
		\node [style=none] (1387) at (23, 17) {};
		\node [style=none] (1380) at (6, 15) {};
		\node [style=none] (1381) at (8, 17) {};
		\node [style=none] (1382) at (11, 15) {};
		\node [style=none] (1383) at (13, 17) {};
		\node [style=none] (1376) at (6, 3) {};
		\node [style=none] (1377) at (8, 5) {};
		\node [style=none] (1378) at (11, 3) {};
		\node [style=none] (1379) at (13, 5) {};
		\node [style=none] (1372) at (16, 3) {};
		\node [style=none] (1373) at (18, 5) {};
		\node [style=none] (1374) at (21, 3) {};
		\node [style=none] (1375) at (23, 5) {};
		\node [style=none] (1348) at (6, 9) {};
		\node [style=none] (1349) at (8, 11) {};
		\node [style=none] (1350) at (21, 9) {};
		\node [style=none] (1351) at (23, 11) {};
		\node [style=X dot] (772) at (12.25, 5.5) {};
		\node [style=X dot] (773) at (6.75, 2.5) {};
		\node [style=X dot] (774) at (10.25, 3.5) {};
		\node [style=X dot] (775) at (8.75, 4.5) {};
		\node [style=Z dot] (776) at (12.75, 6.5) {};
		\node [style=Z dot] (777) at (7.75, 6.5) {};
		\node [style=Z dot] (778) at (11.25, 7.5) {};
		\node [style=Z dot] (781) at (7, 4) {};
		\node [style=Z dot] (783) at (11, 3) {};
		\node [style=Z dot] (784) at (12, 4) {};
		\node [style=Z dot] (785) at (6, 3) {};
		\node [style=Z dot] (786) at (8.5, 3) {};
		\node [style=Z dot] (788) at (13, 5) {};
		\node [style=X dot] (789) at (6, 6) {};
		\node [style=X dot] (790) at (8.5, 6) {};
		\node [style=X dot] (795) at (11, 6) {};
		\node [style=Z dot] (796) at (6.25, 7.5) {};
		\node [style=none] (812) at (7, 2.25) {};
		\node [style=none] (814) at (11, 1.25) {};
		\node [style=none] (815) at (12, 2.25) {};
		\node [style=none] (816) at (6, 1.25) {};
		\node [style=none] (817) at (8.5, 1.25) {};
		\node [style=none] (819) at (13, 3.25) {};
		\node [style=X dot] (829) at (22.25, 5.5) {};
		\node [style=X dot] (830) at (16.75, 2.5) {};
		\node [style=X dot] (831) at (20.25, 3.5) {};
		\node [style=X dot] (832) at (18.75, 4.5) {};
		\node [style=Z dot] (833) at (22.75, 6.5) {};
		\node [style=Z dot] (834) at (17.75, 6.5) {};
		\node [style=Z dot] (835) at (21.25, 7.5) {};
		\node [style=Z dot] (840) at (21, 3) {};
		\node [style=Z dot] (841) at (22, 4) {};
		\node [style=Z dot] (842) at (16, 3) {};
		\node [style=Z dot] (843) at (18.5, 3) {};
		\node [style=Z dot] (845) at (23, 5) {};
		\node [style=X dot] (846) at (16, 6) {};
		\node [style=X dot] (847) at (18.5, 6) {};
		\node [style=X dot] (850) at (23, 8) {};
		\node [style=X dot] (851) at (22, 7) {};
		\node [style=X dot] (852) at (21, 6) {};
		\node [style=Z dot] (853) at (16.25, 7.5) {};
		\node [style=none] (871) at (21, 1.25) {};
		\node [style=none] (872) at (22, 2.25) {};
		\node [style=none] (873) at (16, 1.25) {};
		\node [style=none] (874) at (18.5, 1.25) {};
		\node [style=none] (876) at (23, 3.25) {};
		\node [style=Z dot] (890) at (12.75, 18.5) {};
		\node [style=Z dot] (891) at (7.75, 18.5) {};
		\node [style=Z dot] (892) at (11.25, 19.5) {};
		\node [style=X dot] (893) at (8, 20) {};
		\node [style=X dot] (903) at (6, 18) {};
		\node [style=X dot] (904) at (8.5, 18) {};
		\node [style=X dot] (905) at (10.5, 20) {};
		\node [style=X dot] (906) at (9.5, 19) {};
		\node [style=X dot] (907) at (13, 20) {};
		\node [style=X dot] (908) at (12, 19) {};
		\node [style=X dot] (909) at (11, 18) {};
		\node [style=Z dot] (910) at (6.25, 19.5) {};
		\node [style=X dot] (911) at (7, 19) {};
		\node [style=X dot] (912) at (12.25, 23.5) {};
		\node [style=X dot] (913) at (6.75, 20.5) {};
		\node [style=X dot] (914) at (10.25, 21.5) {};
		\node [style=X dot] (915) at (8.75, 22.5) {};
		\node [style=Z dot] (916) at (8, 23) {};
		\node [style=Z dot] (917) at (7, 22) {};
		\node [style=Z dot] (918) at (9.5, 22) {};
		\node [style=Z dot] (919) at (11, 21) {};
		\node [style=Z dot] (920) at (12, 22) {};
		\node [style=Z dot] (921) at (6, 21) {};
		\node [style=Z dot] (922) at (8.5, 21) {};
		\node [style=Z dot] (923) at (10.5, 23) {};
		\node [style=Z dot] (924) at (13, 23) {};
		\node [style=none] (934) at (8, 24.75) {};
		\node [style=none] (935) at (7, 23.75) {};
		\node [style=none] (936) at (9.5, 23.75) {};
		\node [style=none] (937) at (11, 22.75) {};
		\node [style=none] (938) at (12, 23.75) {};
		\node [style=none] (939) at (6, 22.75) {};
		\node [style=none] (940) at (8.5, 22.75) {};
		\node [style=none] (941) at (10.5, 24.75) {};
		\node [style=none] (942) at (13, 24.75) {};
		\node [style=Z dot] (947) at (22.75, 18.5) {};
		\node [style=Z dot] (948) at (17.75, 18.5) {};
		\node [style=Z dot] (949) at (21.25, 19.5) {};
		\node [style=X dot] (950) at (18, 20) {};
		\node [style=X dot] (960) at (16, 18) {};
		\node [style=X dot] (961) at (18.5, 18) {};
		\node [style=X dot] (962) at (20.5, 20) {};
		\node [style=X dot] (963) at (19.5, 19) {};
		\node [style=X dot] (964) at (23, 20) {};
		\node [style=X dot] (965) at (22, 19) {};
		\node [style=X dot] (966) at (21, 18) {};
		\node [style=Z dot] (967) at (16.25, 19.5) {};
		\node [style=X dot] (968) at (17, 19) {};
		\node [style=X dot] (969) at (22.25, 23.5) {};
		\node [style=X dot] (970) at (16.75, 20.5) {};
		\node [style=X dot] (971) at (20.25, 21.5) {};
		\node [style=X dot] (972) at (18.75, 22.5) {};
		\node [style=Z dot] (973) at (18, 23) {};
		\node [style=Z dot] (974) at (17, 22) {};
		\node [style=Z dot] (975) at (19.5, 22) {};
		\node [style=Z dot] (976) at (21, 21) {};
		\node [style=Z dot] (977) at (22, 22) {};
		\node [style=Z dot] (978) at (16, 21) {};
		\node [style=Z dot] (979) at (18.5, 21) {};
		\node [style=Z dot] (980) at (20.5, 23) {};
		\node [style=Z dot] (981) at (23, 23) {};
		\node [style=none] (991) at (18, 24.75) {};
		\node [style=none] (992) at (17, 23.75) {};
		\node [style=none] (993) at (19.5, 23.75) {};
		\node [style=none] (994) at (21, 22.75) {};
		\node [style=none] (995) at (22, 23.75) {};
		\node [style=none] (996) at (16, 22.75) {};
		\node [style=none] (997) at (18.5, 22.75) {};
		\node [style=none] (998) at (20.5, 24.75) {};
		\node [style=none] (999) at (23, 24.75) {};
		\node [style=X dot] (1026) at (12.25, 11.5) {};
		\node [style=X dot] (1027) at (6.75, 8.5) {};
		\node [style=X dot] (1028) at (10.25, 9.5) {};
		\node [style=X dot] (1029) at (8.75, 10.5) {};
		\node [style=Z dot] (1031) at (7.75, 12.5) {};
		\node [style=Z dot] (1039) at (6, 9) {};
		\node [style=Z dot] (1040) at (8.5, 9) {};
		\node [style=X dot] (1043) at (6, 12) {};
		\node [style=X dot] (1044) at (8.5, 12) {};
		\node [style=Z dot] (1050) at (6.25, 13.5) {};
		\node [style=X dot] (1051) at (7, 13) {};
		\node [style=X dot] (1052) at (12.25, 17.5) {};
		\node [style=X dot] (1053) at (6.75, 14.5) {};
		\node [style=X dot] (1054) at (10.25, 15.5) {};
		\node [style=X dot] (1055) at (8.75, 16.5) {};
		\node [style=Z dot] (1057) at (7, 16) {};
		\node [style=Z dot] (1061) at (6, 15) {};
		\node [style=Z dot] (1062) at (8.5, 15) {};
		\node [style=X dot] (1065) at (22.25, 11.5) {};
		\node [style=X dot] (1066) at (16.75, 8.5) {};
		\node [style=X dot] (1067) at (20.25, 9.5) {};
		\node [style=X dot] (1068) at (18.75, 10.5) {};
		\node [style=Z dot] (1069) at (22.75, 12.5) {};
		\node [style=Z dot] (1071) at (21.25, 13.5) {};
		\node [style=Z dot] (1076) at (21, 9) {};
		\node [style=Z dot] (1077) at (22, 10) {};
		\node [style=Z dot] (1079) at (18.5, 9) {};
		\node [style=Z dot] (1081) at (23, 11) {};
		\node [style=X dot] (1083) at (18.5, 12) {};
		\node [style=X dot] (1086) at (23, 14) {};
		\node [style=X dot] (1087) at (22, 13) {};
		\node [style=X dot] (1088) at (21, 12) {};
		\node [style=X dot] (1091) at (22.25, 17.5) {};
		\node [style=X dot] (1092) at (16.75, 14.5) {};
		\node [style=X dot] (1093) at (20.25, 15.5) {};
		\node [style=X dot] (1094) at (18.75, 16.5) {};
		\node [style=Z dot] (1098) at (21, 15) {};
		\node [style=Z dot] (1099) at (22, 16) {};
		\node [style=Z dot] (1101) at (18.5, 15) {};
		\node [style=Z dot] (1103) at (23, 17) {};
		\node [style=X dot] (1104) at (17.25, 11.5) {};
		\node [style=X dot] (1105) at (11.75, 8.5) {};
		\node [style=X dot] (1106) at (15.25, 9.5) {};
		\node [style=X dot] (1107) at (13.75, 10.5) {};
		\node [style=Z dot] (1108) at (17.75, 12.5) {};
		\node [style=Z dot] (1109) at (12.75, 12.5) {};
		\node [style=Z dot] (1110) at (16.25, 13.5) {};
		\node [style=X dot] (1111) at (13, 14) {};
		\node [style=Z dot] (1115) at (16, 9) {};
		\node [style=Z dot] (1117) at (11, 9) {};
		\node [style=X dot] (1121) at (11, 12) {};
		\node [style=X dot] (1122) at (13.5, 12) {};
		\node [style=X dot] (1123) at (15.5, 14) {};
		\node [style=X dot] (1124) at (14.5, 13) {};
		\node [style=X dot] (1127) at (16, 12) {};
		\node [style=Z dot] (1128) at (11.25, 13.5) {};
		\node [style=X dot] (1129) at (12, 13) {};
		\node [style=X dot] (855) at (17.25, 17.5) {};
		\node [style=X dot] (856) at (11.75, 14.5) {};
		\node [style=X dot] (857) at (15.25, 15.5) {};
		\node [style=X dot] (858) at (13.75, 16.5) {};
		\node [style=Z dot] (859) at (13, 17) {};
		\node [style=Z dot] (860) at (12, 16) {};
		\node [style=Z dot] (862) at (16, 15) {};
		\node [style=Z dot] (864) at (11, 15) {};
		\node [style=none] (1134) at (-0.5, 17) {};
		\node [style=none] (1135) at (-0.5, 22) {};
		\node [style=none] (1136) at (2.5, 17) {};
		\node [style=none] (1137) at (2.5, 22) {};
		\node [style=Z dot] (1138) at (-0.5, 19.5) {};
		\node [style=Z dot] (1139) at (2.5, 19.5) {};
		\node [style=X dot] (1140) at (1, 20) {};
		\node [style=none] (1141) at (1, 20.5) {};
		\node [style=Z dot] (1142) at (13.5, 15) {};
		\node [style=Z dot] (1143) at (14.5, 16) {};
		\node [style=Z dot] (1144) at (15.5, 17) {};
		\node [style=Z dot] (1145) at (13.5, 9) {};
		\node [style=Z dot] (1146) at (14.5, 10) {};
		\node [style=Z dot] (1147) at (15.5, 11) {};
		\node [style=none] (770) at (4, 12.5) {};
		\node [style=none] (771) at (5, 12.5) {};
		\node [style=none] (1399) at (-0.5, 10) {};
		\node [style=none] (1400) at (-0.5, 15) {};
		\node [style=none] (1401) at (2.5, 10) {};
		\node [style=none] (1402) at (2.5, 15) {};
		\node [style=Z dot] (1403) at (-0.5, 12.5) {};
		\node [style=Z dot] (1404) at (2.5, 12.5) {};
		\node [style=X dot] (1405) at (1, 13) {};
		\node [style=none] (1406) at (1, 13.5) {};
		\node [style=none] (1407) at (-0.5, 3) {};
		\node [style=none] (1408) at (-0.5, 8) {};
		\node [style=Z dot] (1411) at (-0.5, 5.5) {};
		\node [style=X dot] (1413) at (1, 6) {};
		\node [style=none] (1414) at (1, 6.5) {};
		\node [style=none] (1415) at (2.5, 3) {};
		\node [style=none] (1416) at (2.5, 8) {};
		\node [style=Z dot] (1417) at (2.5, 5.5) {};
		\node [style=none] (1418) at (3.5, 22) {};
		\node [style=none] (1419) at (3.5, 3) {};
	\end{scope}
	\draw [style=simple] (1143) to (1124);
	\draw [style=webred] (1051.center) to (1057);
	\draw [style=webred, out=-90, in=90] (1056) to (1033.center);
	\draw [style=simple] (1046.center) to (1058);
	\draw [style=simple, out=-90, in=90] (1063) to (1045.center);
	\draw [style=simple] (1126.center) to (863);
	\draw [style=simple, out=-90, in=90] (867) to (1125.center);
	\draw [style=simple] (1085.center) to (1097);
	\draw [style=simple] (1102) to (1084.center);
	\draw [style=simple] (1041) to (791);
	\draw [style=webred, out=-90, in=90] (1034) to (779);
	\draw [style=webred] (1035) to (797);
	\draw [style=simple] (1036) to (792);
	\draw [style=simple] (794) to (1113);
	\draw [style=simple] (1112) to (793);
	\draw [style=webred] (812.center) to (781);
	\draw [style=webred] (780) to (811.center);
	\draw [style=simple] (813.center) to (782);
	\draw [style=simple] (787) to (818.center);
	\draw [style=simple, out=-90, in=90] (1080) to (848);
	\draw [style=simple] (1120) to (836);
	\draw [style=simple] (1116) to (854);
	\draw [style=simple] (1075) to (849);
	\draw [style=simple] (869.center) to (838);
	\draw [style=simple, out=-90, in=90] (837) to (868.center);
	\draw [style=simple] (870.center) to (839);
	\draw [style=simple] (844) to (875.center);
	\draw [style=webred] (1144) to (855) to (1385.center);
	\draw [style=greyfill] (1387.center) to (1385.center) to[looseness=0.75] (1384.center) to (1386.center) to[out=45, in=225] cycle;
	\draw [style=greyfill] (1383.center) to (1381.center) to[out=-135, in=45] (1380.center) to (1382.center) to cycle;
	\draw [style=greyfill] (1379.center) to (1377.center) to (1376.center) to (1378.center) to cycle;
	\draw [style=greyfill] (1375.center) to (1373.center) to (1372.center) to (1374.center) to[out=45, in=225] cycle;
	\draw [style=greyfill] (1351.center) to (1349.center) to (1348.center) to (1350.center) to[out=45, in=225] cycle;
	\draw [style=simple] (793) to (778);
	\draw [style=webred] (779) to (780);
	\draw [style=webred] (797) to (781);
	\draw [style=simple] (780) to (775);
	\draw [style=simple] (775) to (781);
	\draw [style=simple] (775) to (782);
	\draw [style=simple] (775) to (787);
	\draw [style=simple] (787) to (772);
	\draw [style=simple] (772) to (788);
	\draw [style=simple] (782) to (774);
	\draw [style=simple] (774) to (784);
	\draw [style=simple] (774) to (783);
	\draw [style=simple] (774) to (786);
	\draw [style=simple] (786) to (773);
	\draw [style=simple] (773) to (785);
	\draw [style=webred] (797) to (777);
	\draw [style=simple] (777) to (792);
	\draw [style=simple] (777) to (790);
	\draw [style=webred] (777) to (789);
	\draw [style=simple] (778) to (791);
	\draw [style=simple] (778) to (792);
	\draw [style=simple] (778) to (794);
	\draw [style=webred] (789) to (785);
	\draw [style=simple] (790) to (786);
	\draw [style=simple] (783) to (795);
	\draw [style=simple] (792) to (782);
	\draw [style=simple] (787) to (791);
	\draw [style=simple] (776) to (795);
	\draw [style=simple] (794) to (776);
	\draw [style=simple] (793) to (788);
	\draw [style=webred] (779) to (796);
	\draw [style=webred] (796) to (797);
	\draw [style=simple] (794) to (784);
	\draw [style=simple] (1034) to (1029);
	\draw [style=simple] (1029) to (1035);
	\draw [style=simple] (1029) to (1036);
	\draw [style=simple] (1029) to (1041);
	\draw [style=simple] (1041) to (1026);
	\draw [style=simple] (1026) to (1112);
	\draw [style=simple] (1036) to (1028);
	\draw [style=simple] (1028) to (1113);
	\draw [style=simple] (1028) to (1117);
	\draw [style=simple] (1028) to (1040);
	\draw [style=simple] (1040) to (1027);
	\draw [style=simple] (1027) to (1039);
	\draw [style=webred] (1039) to (789);
	\draw [style=simple] (1040) to (790);
	\draw [style=simple] (795) to (1117);
	\draw [style=webred] (785) to (816.center);
	\draw [style=simple] (817.center) to (786);
	\draw [style=simple] (814.center) to (783);
	\draw [style=simple] (815.center) to (784);
	\draw [style=simple] (819.center) to (788);
	\draw [style=simple] (1121.center) to (1117);
	\draw [style=simple] (1113) to (1129.center);
	\draw [style=simple] (1111.center) to (1112);
	\draw [style=simple] (1045.center) to (1041);
	\draw [style=simple] (1046.center) to (1036);
	\draw [style=simple] (1044.center) to (1040);
	\draw [style=webred] (1043.center) to (1039);
	\draw [style=webred] (1051.center) to (1035);
	\draw [style=webred] (1033.center) to (1034);
	\draw [style=webred] (850) to (835);
	\draw [style=simple] (836) to (837);
	\draw [style=simple] (854) to (838);
	\draw [style=simple] (837) to (832);
	\draw [style=simple] (832) to (838);
	\draw [style=simple] (832) to (839);
	\draw [style=simple] (832) to (844);
	\draw [style=simple] (844) to (829);
	\draw [style=simple] (829) to (845);
	\draw [style=simple] (839) to (831);
	\draw [style=simple] (831) to (841);
	\draw [style=simple] (831) to (840);
	\draw [style=simple] (831) to (843);
	\draw [style=simple] (843) to (830);
	\draw [style=simple] (830) to (842);
	\draw [style=simple] (854) to (834);
	\draw [style=simple] (834) to (849);
	\draw [style=simple] (834) to (847);
	\draw [style=simple] (834) to (846);
	\draw [style=simple] (835) to (848);
	\draw [style=simple] (835) to (849);
	\draw [style=webred] (835) to (851);
	\draw [style=simple] (846) to (842);
	\draw [style=simple] (847) to (843);
	\draw [style=webred] (840) to (852);
	\draw [style=simple] (849) to (839);
	\draw [style=simple] (844) to (848);
	\draw [style=webred] (833) to (852);
	\draw [style=webred] (851) to (833);
	\draw [style=webred] (850) to (845);
	\draw [style=simple] (836) to (853);
	\draw [style=simple] (853) to (854);
	\draw [style=webred] (851) to (841);
	\draw [style=simple] (1120) to (1068);
	\draw [style=simple] (1068) to (1116);
	\draw [style=simple] (1068) to (1075);
	\draw [style=simple] (1068) to (1080);
	\draw [style=simple] (1080) to (1065);
	\draw [style=simple] (1065) to (1081);
	\draw [style=simple] (1075) to (1067);
	\draw [style=simple] (1067) to (1077);
	\draw [style=simple] (1067) to (1076);
	\draw [style=simple] (1067) to (1079);
	\draw [style=simple] (1079) to (1066);
	\draw [style=simple] (1066) to (1115);
	\draw [style=simple] (1115) to (846);
	\draw [style=simple] (1079) to (847);
	\draw [style=webred] (852) to (1076);
	\draw [style=webred] (851) to (1077);
	\draw [style=webred] (1081) to (850);
	\draw [style=simple] (842) to (873.center);
	\draw [style=simple] (874.center) to (843);
	\draw [style=webred] (871.center) to (840);
	\draw [style=webred] (872.center) to (841);
	\draw [style=webred] (876.center) to (845);
	\draw [style=webred] (1088.center) to (1076);
	\draw [style=webred] (1077) to (1087.center);
	\draw [style=webred] (1086.center) to (1081);
	\draw [style=simple] (1084.center) to (1080);
	\draw [style=simple] (1085.center) to (1075);
	\draw [style=simple] (1083.center) to (1079);
	\draw [style=simple] (1127.center) to (1115);
	\draw [style=simple] (1126.center) to (1116);
	\draw [style=simple] (1125.center) to (1120);
	\draw [style=webred] (907) to (892);
	\draw [style=simple] (923) to (905);
	\draw [style=webred] (893) to (1056);
	\draw [style=webred] (911) to (1057);
	\draw [style=simple] (1056) to (1055);
	\draw [style=simple] (1055) to (1057);
	\draw [style=simple] (1055) to (1058);
	\draw [style=simple] (1055) to (1063);
	\draw [style=simple] (1063) to (1052);
	\draw [style=simple] (1052) to (859);
	\draw [style=simple] (1058) to (1054);
	\draw [style=simple] (1054) to (860);
	\draw [style=simple] (1054) to (864);
	\draw [style=simple] (1054) to (1062);
	\draw [style=simple] (1062) to (1053);
	\draw [style=simple] (1053) to (1061);
	\draw [style=webred] (911) to (891);
	\draw [style=simple] (891) to (906);
	\draw [style=simple] (891) to (904);
	\draw [style=webred] (891) to (903);
	\draw [style=simple] (892) to (905);
	\draw [style=simple] (892) to (906);
	\draw [style=webred] (892) to (908);
	\draw [style=webred] (903) to (1061);
	\draw [style=simple] (904) to (1062);
	\draw [style=webred] (864) to (909);
	\draw [style=simple] (906) to (1058);
	\draw [style=simple] (1063) to (905);
	\draw [style=webred] (908) to (890);
	\draw [style=webred] (907) to (859);
	\draw [style=webred] (893) to (910);
	\draw [style=webred] (910) to (911);
	\draw [style=simple] (916) to (915);
	\draw [style=simple] (915) to (917);
	\draw [style=simple] (915) to (918);
	\draw [style=simple] (915) to (923);
	\draw [style=simple] (923) to (912);
	\draw [style=simple] (912) to (924);
	\draw [style=simple] (918) to (914);
	\draw [style=simple] (914) to (920);
	\draw [style=simple] (914) to (919);
	\draw [style=simple] (914) to (922);
	\draw [style=simple] (922) to (913);
	\draw [style=simple] (913) to (921);
	\draw [style=webred] (921) to (903);
	\draw [style=simple] (922) to (904);
	\draw [style=webred] (916) to (893);
	\draw [style=webred] (917) to (911);
	\draw [style=simple] (918) to (906);
	\draw [style=webred] (908) to (920);
	\draw [style=webred] (924) to (907);
	\draw [style=webred] (1061) to (1043.center);
	\draw [style=simple] (1044.center) to (1062);
	\draw [style=simple] (1121.center) to (864);
	\draw [style=simple] (1129.center) to (860);
	\draw [style=simple] (1111.center) to (859);
	\draw [style=webred] (937.center) to (919);
	\draw [style=webred] (942.center) to (924);
	\draw [style=simple] (941.center) to (923);
	\draw [style=simple] (936.center) to (918);
	\draw [style=simple] (940.center) to (922);
	\draw [style=webred] (939.center) to (921);
	\draw [style=webred] (935.center) to (917);
	\draw [style=webred] (934.center) to (916);
	\draw [style=webred] (964) to (949);
	\draw [style=simple] (980) to (962);
	\draw [style=webred] (950) to (867);
	\draw [style=simple] (867) to (1094);
	\draw [style=simple] (1094) to (863);
	\draw [style=simple] (1094) to (1097);
	\draw [style=simple] (1094) to (1102);
	\draw [style=simple] (1102) to (1091);
	\draw [style=simple] (1091) to (1103);
	\draw [style=simple] (1097) to (1093);
	\draw [style=simple] (1093) to (1099);
	\draw [style=simple] (1093) to (1098);
	\draw [style=simple] (1093) to (1101);
	\draw [style=simple] (1101) to (1092);
	\draw [style=simple] (1092) to (862);
	\draw [style=webred] (968) to (948);
	\draw [style=simple] (948) to (963);
	\draw [style=simple] (948) to (961);
	\draw [style=simple] (949) to (962);
	\draw [style=simple] (949) to (963);
	\draw [style=webred] (949) to (965);
	\draw [style=simple] (961) to (1101);
	\draw [style=webred] (1098) to (966);
	\draw [style=simple] (963) to (1097);
	\draw [style=simple] (1102) to (962);
	\draw [style=webred] (947) to (966);
	\draw [style=webred] (965) to (947);
	\draw [style=webred] (964) to (1103);
	\draw [style=webred] (950) to (967);
	\draw [style=webred] (967) to (968);
	\draw [style=webred] (965) to (1099);
	\draw [style=simple] (973) to (972);
	\draw [style=simple] (972) to (975);
	\draw [style=simple] (972) to (980);
	\draw [style=simple] (980) to (969);
	\draw [style=simple] (969) to (981);
	\draw [style=simple] (975) to (971);
	\draw [style=simple] (971) to (977);
	\draw [style=simple] (971) to (976);
	\draw [style=simple] (971) to (979);
	\draw [style=simple] (970) to (978);
	\draw [style=simple] (979) to (961);
	\draw [style=simple] (975) to (963);
	\draw [style=webred] (966) to (976);
	\draw [style=webred] (965) to (977);
	\draw [style=webred] (981) to (964);
	\draw [style=simple] (862) to (1127.center);
	\draw [style=simple] (1083.center) to (1101);
	\draw [style=webred] (1088.center) to (1098);
	\draw [style=webred] (1087.center) to (1099);
	\draw [style=webred] (1086.center) to (1103);
	\draw [style=webred] (994.center) to (976);
	\draw [style=webred] (977) to (995.center);
	\draw [style=webred] (999.center) to (981);
	\draw [style=simple] (998.center) to (980);
	\draw [style=simple] (993.center) to (975);
	\draw [style=simple] (997.center) to (979);
	\draw [style=webred] (996.center) to (978);
	\draw [style=webred] (992.center) to (974);
	\draw [style=webred] (991.center) to (973);
	\draw [style=simple] (1111) to (1128);
	\draw [style=webred] (1051) to (1031);
	\draw [style=simple] (1031) to (1046);
	\draw [style=simple] (1031) to (1044);
	\draw [style=webred] (1031) to (1043);
	\draw [style=simple] (1128) to (1045);
	\draw [style=simple] (1128) to (1046);
	\draw [style=simple] (1128) to (1129);
	\draw [style=simple] (1109) to (1121);
	\draw [style=simple] (1129) to (1109);
	\draw [style=webred] (1033) to (1050);
	\draw [style=webred] (1050) to (1051);
	\draw [style=webred] (1086) to (1071);
	\draw [style=simple] (1126) to (1108);
	\draw [style=simple] (1108) to (1085);
	\draw [style=simple] (1108) to (1083);
	\draw [style=simple] (1108) to (1127);
	\draw [style=simple] (1071) to (1084);
	\draw [style=simple] (1071) to (1085);
	\draw [style=webred] (1071) to (1087);
	\draw [style=webred] (1069) to (1088);
	\draw [style=webred] (1087) to (1069);
	\draw [style=simple] (1125) to (1110);
	\draw [style=simple] (1110) to (1126);
	\draw [style=simple] (1144) to (1123);
	\draw [style=simple] (1112) to (1107);
	\draw [style=simple] (1107) to (1113);
	\draw [style=simple] (1107) to (1146);
	\draw [style=simple] (1107) to (1147);
	\draw [style=simple] (1147) to (1104);
	\draw [style=simple] (1104) to (1120);
	\draw [style=simple] (1146) to (1106);
	\draw [style=simple] (1106) to (1116);
	\draw [style=simple] (1106) to (1115);
	\draw [style=simple] (1106) to (1145);
	\draw [style=simple] (1145) to (1105);
	\draw [style=simple] (1105) to (1117);
	\draw [style=simple] (1109) to (1124);
	\draw [style=simple] (1109) to (1122);
	\draw [style=simple] (1110) to (1123);
	\draw [style=simple] (1110) to (1124);
	\draw [style=simple] (1122) to (1145);
	\draw [style=simple] (1124) to (1146);
	\draw [style=simple] (1147) to (1123);
	\draw [style=webred] (859) to (858);
	\draw [style=webred] (858) to (860);
	\draw [style=webred] (858) to (1143);
	\draw [style=webred] (858) to (1144);
	\draw [style=simple] (855) to (867);
	\draw [style=webred] (1143) to (857);
	\draw [style=webred] (857) to (863);
	\draw [style=webred] (857) to (862);
	\draw [style=webred] (857) to (1142);
	\draw [style=webred] (1142) to (856);
	\draw [style=webred] (856) to (864);
	\draw [style=simple] (1142) to (1122);
	\draw [style=boldwebred] (1141.center) to (1140);
	\draw [style=webred, bend left=15] (1140) to (1139);
	\draw [style=webred] (1139) to (1137.center);
	\draw [style=webred] (1135.center) to (1138);
	\draw [style=webred, bend left=15] (1138) to (1140);
	\draw [style=simple] (1138) to (1134.center);
	\draw [style=simple] (1136.center) to (1139);
	\draw [style=diredge] (770.center) to (771.center);
	\draw [style=webred] (960) to (862);
	\draw [style=simple, out=-165, in=15] (979) to (970);
	\draw [style=boldedge] (1406.center) to (1405);
	\draw [bend left=15, style=simple] (1405) to (1404);
	\draw [style=simple] (1404) to (1402.center);
	\draw [style=webred] (1400.center) to (1403);
	\draw [style=simple, bend left=15] (1403) to (1405);
	\draw [style=webred] (1403) to (1399.center);
	\draw [style=simple] (1401.center) to (1404);
	\draw [style=boldedge] (1414.center) to (1413);
	\draw [bend left=15, style=simple] (1413) to (1417);
	\draw [style=webred] (1417) to (1416.center);
	\draw [style=simple] (1408.center) to (1411);
	\draw [style=simple, bend left=15] (1411) to (1413);
	\draw [style=simple] (1411) to (1407.center);
	\draw [style=webred] (1415.center) to (1417);
	\draw [style=brace edge] (1418.center) to (1419.center);
	\node [style=X dot] at (8, 14) {};
	\node [style=X dot] at (10.5, 14) {};
	\node [style=X dot] at (9.5, 13) {};
	\node [style=Z dot] at (8, 17) {};
	\node [style=Z dot] at (9.5, 16) {};
	\node [style=Z dot] at (10.5, 17) {};
	\node [style=X dot] at (20.5, 14) {};
	\node [style=X dot] at (19.5, 13) {};
	\node [style=Z dot] at (19.5, 16) {};
	\node [style=Z dot] at (20.5, 17) {};
	\node [style=X dot] at (18, 14) {};
	\node [style=X dot] at (17, 13) {};
	\node [style=Z dot] at (17, 16) {};
	\node [style=Z dot] at (18, 17) {};
	\node [style=X dot] at (8, 8) {};
	\node [style=Z dot] at (8, 5) {};
	\node [style=Z dot] at (9.5, 4) {};
	\node [style=Z dot] at (10.5, 5) {};
	\node [style=X dot] at (10.5, 8) {};
	\node [style=X dot] at (9.5, 7) {};
	\node [style=X dot] at (13, 8) {};
	\node [style=X dot] at (12, 7) {};
	\node [style=X dot] at (7, 7) {};
	\node [style=none] at (8, 3.25) {};
	\node [style=none] at (9.5, 2.25) {};
	\node [style=none] at (10.5, 3.25) {};
	\node [style=X dot] at (18, 8) {};
	\node [style=Z dot] at (18, 5) {};
	\node [style=Z dot] at (17, 4) {};
	\node [style=Z dot] at (19.5, 4) {};
	\node [style=Z dot] at (20.5, 5) {};
	\node [style=X dot] at (20.5, 8) {};
	\node [style=X dot] at (19.5, 7) {};
	\node [style=X dot] at (17, 7) {};
	\node [style=none] at (18, 3.25) {};
	\node [style=none] at (17, 2.25) {};
	\node [style=none] at (19.5, 2.25) {};
	\node [style=none] at (20.5, 3.25) {};
	\node [style=Z dot] at (8, 11) {};
	\node [style=Z dot] at (7, 10) {};
	\node [style=Z dot] at (9.5, 10) {};
	\node [style=Z dot] at (10.5, 11) {};
	\node [style=Z dot] at (19.5, 10) {};
	\node [style=Z dot] at (20.5, 11) {};
	\node [style=Z dot] at (13, 11) {};
	\node [style=Z dot] at (12, 10) {};
	\node [style=Z dot] at (17, 10) {};
	\node [style=Z dot] at (18, 11) {};
	\node [style=none] at (11, 21) {};
	\node [style=none] at (16, 15) {};
	\node [style=none] at (18, 17) {};
	\node [style=none] at (21, 15) {};
	\node [style=none] at (23, 17) {};
	\node [style=none] at (6, 15) {};
	\node [style=none] at (8, 17) {};
	\node [style=none] at (11, 15) {};
	\node [style=none] at (13, 17) {};
	\node [style=none] at (6, 3) {};
	\node [style=none] at (8, 5) {};
	\node [style=none] at (11, 3) {};
	\node [style=none] at (13, 5) {};
	\node [style=none] at (16, 3) {};
	\node [style=none] at (18, 5) {};
	\node [style=none] at (21, 3) {};
	\node [style=none] at (23, 5) {};
	\node [style=none] at (6, 9) {};
	\node [style=none] at (8, 11) {};
	\node [style=none] at (21, 9) {};
	\node [style=none] at (23, 11) {};
	\node [style=X dot] at (12.25, 5.5) {};
	\node [style=X dot] at (6.75, 2.5) {};
	\node [style=X dot] at (10.25, 3.5) {};
	\node [style=X dot] at (8.75, 4.5) {};
	\node [style=Z dot] at (12.75, 6.5) {};
	\node [style=Z dot] at (7.75, 6.5) {};
	\node [style=Z dot] at (11.25, 7.5) {};
	\node [style=Z dot] at (7, 4) {};
	\node [style=Z dot] at (11, 3) {};
	\node [style=Z dot] at (12, 4) {};
	\node [style=Z dot] at (6, 3) {};
	\node [style=Z dot] at (8.5, 3) {};
	\node [style=Z dot] at (13, 5) {};
	\node [style=X dot] at (6, 6) {};
	\node [style=X dot] at (8.5, 6) {};
	\node [style=X dot] at (11, 6) {};
	\node [style=Z dot] at (6.25, 7.5) {};
	\node [style=none] at (7, 2.25) {};
	\node [style=none] at (11, 1.25) {};
	\node [style=none] at (12, 2.25) {};
	\node [style=none] at (6, 1.25) {};
	\node [style=none] at (8.5, 1.25) {};
	\node [style=none] at (13, 3.25) {};
	\node [style=X dot] at (22.25, 5.5) {};
	\node [style=X dot] at (16.75, 2.5) {};
	\node [style=X dot] at (20.25, 3.5) {};
	\node [style=X dot] at (18.75, 4.5) {};
	\node [style=Z dot] at (22.75, 6.5) {};
	\node [style=Z dot] at (17.75, 6.5) {};
	\node [style=Z dot] at (21.25, 7.5) {};
	\node [style=Z dot] at (21, 3) {};
	\node [style=Z dot] at (22, 4) {};
	\node [style=Z dot] at (16, 3) {};
	\node [style=Z dot] at (18.5, 3) {};
	\node [style=Z dot] at (23, 5) {};
	\node [style=X dot] at (16, 6) {};
	\node [style=X dot] at (18.5, 6) {};
	\node [style=X dot] at (23, 8) {};
	\node [style=X dot] at (22, 7) {};
	\node [style=X dot] at (21, 6) {};
	\node [style=Z dot] at (16.25, 7.5) {};
	\node [style=none] at (21, 1.25) {};
	\node [style=none] at (22, 2.25) {};
	\node [style=none] at (16, 1.25) {};
	\node [style=none] at (18.5, 1.25) {};
	\node [style=none] at (23, 3.25) {};
	\node [style=Z dot] at (12.75, 18.5) {};
	\node [style=Z dot] at (7.75, 18.5) {};
	\node [style=Z dot] at (11.25, 19.5) {};
	\node [style=X dot] at (8, 20) {};
	\node [style=X dot] at (6, 18) {};
	\node [style=X dot] at (8.5, 18) {};
	\node [style=X dot] at (10.5, 20) {};
	\node [style=X dot] at (9.5, 19) {};
	\node [style=X dot] at (13, 20) {};
	\node [style=X dot] at (12, 19) {};
	\node [style=X dot] at (11, 18) {};
	\node [style=Z dot] at (6.25, 19.5) {};
	\node [style=X dot] at (7, 19) {};
	\node [style=X dot] at (12.25, 23.5) {};
	\node [style=X dot] at (6.75, 20.5) {};
	\node [style=X dot] at (10.25, 21.5) {};
	\node [style=X dot] at (8.75, 22.5) {};
	\node [style=Z dot] at (8, 23) {};
	\node [style=Z dot] at (7, 22) {};
	\node [style=Z dot] at (9.5, 22) {};
	\node [style=Z dot] at (11, 21) {};
	\node [style=Z dot] at (12, 22) {};
	\node [style=Z dot] at (6, 21) {};
	\node [style=Z dot] at (8.5, 21) {};
	\node [style=Z dot] at (10.5, 23) {};
	\node [style=Z dot] at (13, 23) {};
	\node [style=none] at (8, 24.75) {};
	\node [style=none] at (7, 23.75) {};
	\node [style=none] at (9.5, 23.75) {};
	\node [style=none] at (11, 22.75) {};
	\node [style=none] at (12, 23.75) {};
	\node [style=none] at (6, 22.75) {};
	\node [style=none] at (8.5, 22.75) {};
	\node [style=none] at (10.5, 24.75) {};
	\node [style=none] at (13, 24.75) {};
	\node [style=Z dot] at (22.75, 18.5) {};
	\node [style=Z dot] at (17.75, 18.5) {};
	\node [style=Z dot] at (21.25, 19.5) {};
	\node [style=X dot] at (18, 20) {};
	\node [style=X dot] at (16, 18) {};
	\node [style=X dot] at (18.5, 18) {};
	\node [style=X dot] at (20.5, 20) {};
	\node [style=X dot] at (19.5, 19) {};
	\node [style=X dot] at (23, 20) {};
	\node [style=X dot] at (22, 19) {};
	\node [style=X dot] at (21, 18) {};
	\node [style=Z dot] at (16.25, 19.5) {};
	\node [style=X dot] at (17, 19) {};
	\node [style=X dot] at (22.25, 23.5) {};
	\node [style=X dot] at (16.75, 20.5) {};
	\node [style=X dot] at (20.25, 21.5) {};
	\node [style=X dot] at (18.75, 22.5) {};
	\node [style=Z dot] at (18, 23) {};
	\node [style=Z dot] at (17, 22) {};
	\node [style=Z dot] at (19.5, 22) {};
	\node [style=Z dot] at (21, 21) {};
	\node [style=Z dot] at (22, 22) {};
	\node [style=Z dot] at (16, 21) {};
	\node [style=Z dot] at (18.5, 21) {};
	\node [style=Z dot] at (20.5, 23) {};
	\node [style=Z dot] at (23, 23) {};
	\node [style=none] at (18, 24.75) {};
	\node [style=none] at (17, 23.75) {};
	\node [style=none] at (19.5, 23.75) {};
	\node [style=none] at (21, 22.75) {};
	\node [style=none] at (22, 23.75) {};
	\node [style=none] at (16, 22.75) {};
	\node [style=none] at (18.5, 22.75) {};
	\node [style=none] at (20.5, 24.75) {};
	\node [style=none] at (23, 24.75) {};
	\node [style=X dot] at (12.25, 11.5) {};
	\node [style=X dot] at (6.75, 8.5) {};
	\node [style=X dot] at (10.25, 9.5) {};
	\node [style=X dot] at (8.75, 10.5) {};
	\node [style=Z dot] at (7.75, 12.5) {};
	\node [style=Z dot] at (6, 9) {};
	\node [style=Z dot] at (8.5, 9) {};
	\node [style=X dot] at (6, 12) {};
	\node [style=X dot] at (8.5, 12) {};
	\node [style=Z dot] at (6.25, 13.5) {};
	\node [style=X dot] at (7, 13) {};
	\node [style=X dot] at (12.25, 17.5) {};
	\node [style=X dot] at (6.75, 14.5) {};
	\node [style=X dot] at (10.25, 15.5) {};
	\node [style=X dot] at (8.75, 16.5) {};
	\node [style=Z dot] at (7, 16) {};
	\node [style=Z dot] at (6, 15) {};
	\node [style=Z dot] at (8.5, 15) {};
	\node [style=X dot] at (22.25, 11.5) {};
	\node [style=X dot] at (16.75, 8.5) {};
	\node [style=X dot] at (20.25, 9.5) {};
	\node [style=X dot] at (18.75, 10.5) {};
	\node [style=Z dot] at (22.75, 12.5) {};
	\node [style=Z dot] at (21.25, 13.5) {};
	\node [style=Z dot] at (21, 9) {};
	\node [style=Z dot] at (22, 10) {};
	\node [style=Z dot] at (18.5, 9) {};
	\node [style=Z dot] at (23, 11) {};
	\node [style=X dot] at (18.5, 12) {};
	\node [style=X dot] at (23, 14) {};
	\node [style=X dot] at (22, 13) {};
	\node [style=X dot] at (21, 12) {};
	\node [style=X dot] at (22.25, 17.5) {};
	\node [style=X dot] at (16.75, 14.5) {};
	\node [style=X dot] at (20.25, 15.5) {};
	\node [style=X dot] at (18.75, 16.5) {};
	\node [style=Z dot] at (21, 15) {};
	\node [style=Z dot] at (22, 16) {};
	\node [style=Z dot] at (18.5, 15) {};
	\node [style=Z dot] at (23, 17) {};
	\node [style=X dot] at (17.25, 11.5) {};
	\node [style=X dot] at (11.75, 8.5) {};
	\node [style=X dot] at (15.25, 9.5) {};
	\node [style=X dot] at (13.75, 10.5) {};
	\node [style=Z dot] at (17.75, 12.5) {};
	\node [style=Z dot] at (12.75, 12.5) {};
	\node [style=Z dot] at (16.25, 13.5) {};
	\node [style=X dot] at (13, 14) {};
	\node [style=Z dot] at (16, 9) {};
	\node [style=Z dot] at (11, 9) {};
	\node [style=X dot] at (11, 12) {};
	\node [style=X dot] at (13.5, 12) {};
	\node [style=X dot] at (15.5, 14) {};
	\node [style=X dot] at (14.5, 13) {};
	\node [style=X dot] at (16, 12) {};
	\node [style=Z dot] at (11.25, 13.5) {};
	\node [style=X dot] at (12, 13) {};
	\node [style=X dot] at (17.25, 17.5) {};
	\node [style=X dot] at (11.75, 14.5) {};
	\node [style=X dot] at (15.25, 15.5) {};
	\node [style=X dot] at (13.75, 16.5) {};
	\node [style=Z dot] at (13, 17) {};
	\node [style=Z dot] at (12, 16) {};
	\node [style=Z dot] at (16, 15) {};
	\node [style=Z dot] at (11, 15) {};
	\node [style=none] at (-0.5, 17) {};
	\node [style=none] at (-0.5, 22) {};
	\node [style=none] at (2.5, 17) {};
	\node [style=none] at (2.5, 22) {};
	\node [style=Z dot] at (-0.5, 19.5) {};
	\node [style=Z dot] at (2.5, 19.5) {};
	\node [style=X dot] at (1, 20) {};
	\node [style=none] at (1, 20.5) {};
	\node [style=Z dot] at (13.5, 15) {};
	\node [style=Z dot] at (14.5, 16) {};
	\node [style=Z dot] at (15.5, 17) {};
	\node [style=Z dot] at (13.5, 9) {};
	\node [style=Z dot] at (14.5, 10) {};
	\node [style=Z dot] at (15.5, 11) {};
	\node [style=none] at (4, 12.5) {};
	\node [style=none] at (5, 12.5) {};
	\node [style=none] at (-0.5, 10) {};
	\node [style=none] at (-0.5, 15) {};
	\node [style=none] at (2.5, 10) {};
	\node [style=none] at (2.5, 15) {};
	\node [style=Z dot] at (-0.5, 12.5) {};
	\node [style=Z dot] at (2.5, 12.5) {};
	\node [style=X dot] at (1, 13) {};
	\node [style=none] at (1, 13.5) {};
	\node [style=none] at (-0.5, 3) {};
	\node [style=none] at (-0.5, 8) {};
	\node [style=Z dot] at (-0.5, 5.5) {};
	\node [style=X dot] at (1, 6) {};
	\node [style=none] at (1, 6.5) {};
	\node [style=none] at (2.5, 3) {};
	\node [style=none] at (2.5, 8) {};
	\node [style=Z dot] at (2.5, 5.5) {};
	\node [style=none] at (3.5, 22) {};
	\node [style=none] at (3.5, 3) {};
	\draw [style=webred, tikzit above] (968) to (863);
	\draw [style=webred, tikzit above] (948) to (960);
	\draw [style=webred, tikzit above] (978) to (960);
	\draw [style=webred, tikzit above] (973) to (950);
	\draw [style=webred, tikzit above] (974) to (968);
	\draw [style=webred, out=-90, in=90, tikzit above] (908) to (860);
	\draw [style=webred, tikzit above] (909) to (919);
	\draw [style=webred, tikzit above] (920) to (938.center);
	\draw [style=webred, tikzit above] (890) to (909);
	\draw [style=simple, tikzit above] (972) to (974);
	\node [style=X dot] at (17, 19) {};
	\node [style=Z dot] at (17, 16) {};
	\node [style=Z dot] at (17.75, 18.5) {};
	\node [style=X dot] at (16, 18) {};
	\node [style=Z dot] at (16, 21) {};
	\node [style=Z dot] at (18, 23) {};
	\node [style=X dot] at (18, 20) {};
	\node [style=Z dot] at (17, 22) {};
	\node [style=X dot] at (12, 19) {};
	\node [style=Z dot] at (12, 16) {};
	\node [style=X dot] at (11, 18) {};
	\node [style=Z dot] at (11, 21) {};
	\node [style=Z dot] at (12, 22) {};
	\node [style=none] at (12, 23.75) {};
	\node [style=Z dot] at (12.75, 18.5) {};
	\node [style=X dot] at (18.75, 22.5) {};
\end{tikzpicture}


==> figures/4_hybrid_dqec/05_phys_to_log_surgery_other_obs_zz.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\node [style=X dot] (1045) at (10.5, 14) {};
		\node [style=X dot] (1046) at (9.5, 13) {};
		\node [style=X dot] (1051) at (7, 13) {};
		\node [style=Z dot] (1057) at (7, 16) {};
		\node [style=Z dot] (1058) at (9.5, 16) {};
		\node [style=Z dot] (1063) at (10.5, 17) {};
		\node [style=X dot] (1084) at (20.5, 14) {};
		\node [style=X dot] (1085) at (19.5, 13) {};
		\node [style=Z dot] (1097) at (19.5, 16) {};
		\node [style=Z dot] (1102) at (20.5, 17) {};
		\node [style=X dot] (1125) at (18, 14) {};
		\node [style=X dot] (1126) at (17, 13) {};
		\node [style=Z dot] (863) at (17, 16) {};
		\node [style=Z dot] (867) at (18, 17) {};
		\node [style=X dot] (779) at (8, 8) {};
		\node [style=X dot] (791) at (10.5, 8) {};
		\node [style=X dot] (792) at (9.5, 7) {};
		\node [style=X dot] (793) at (13, 8) {};
		\node [style=X dot] (794) at (12, 7) {};
		\node [style=X dot] (797) at (7, 7) {};
		\node [style=X dot] (836) at (18, 8) {};
		\node [style=X dot] (849) at (19.5, 7) {};
		\node [style=X dot] (854) at (17, 7) {};
		\node [style=Z dot] (1034) at (8, 11) {};
		\node [style=Z dot] (1035) at (7, 10) {};
		\node [style=Z dot] (1036) at (9.5, 10) {};
		\node [style=Z dot] (1041) at (10.5, 11) {};
		\node [style=Z dot] (1075) at (19.5, 10) {};
		\node [style=Z dot] (1112) at (13, 11) {};
		\node [style=Z dot] (1113) at (12, 10) {};
		\node [style=Z dot] (1116) at (17, 10) {};
		\node [style=Z dot] (1120) at (18, 11) {};
		\node [style=Z dot] (838) at (17, 4) {};
		\node [style=Z dot] (839) at (19.5, 4) {};
		\node [style=Z dot] (844) at (20.5, 5) {};
		\node [style=none] (869) at (17, 2.25) {};
		\node [style=none] (870) at (19.5, 2.25) {};
		\node [style=none] (875) at (20.5, 3.25) {};
		\node [style=Z dot] (780) at (8, 5) {};
		\node [style=Z dot] (782) at (9.5, 4) {};
		\node [style=Z dot] (787) at (10.5, 5) {};
		\node [style=none] (811) at (8, 3.25) {};
		\node [style=none] (813) at (9.5, 2.25) {};
		\node [style=none] (818) at (10.5, 3.25) {};
		\node [style=none] (1384) at (16, 15) {};
		\node [style=none] (1385) at (18, 17) {};
		\node [style=none] (1386) at (21, 15) {};
		\node [style=none] (1387) at (23, 17) {};
		\node [style=none] (1380) at (6, 15) {};
		\node [style=none] (1381) at (8, 17) {};
		\node [style=none] (1382) at (11, 15) {};
		\node [style=none] (1383) at (13, 17) {};
		\node [style=none] (1376) at (6, 3) {};
		\node [style=none] (1377) at (8, 5) {};
		\node [style=none] (1378) at (11, 3) {};
		\node [style=none] (1379) at (13, 5) {};
		\node [style=none] (1372) at (16, 3) {};
		\node [style=none] (1373) at (18, 5) {};
		\node [style=none] (1374) at (21, 3) {};
		\node [style=none] (1375) at (23, 5) {};
		\node [style=none] (1348) at (6, 9) {};
		\node [style=none] (1349) at (8, 11) {};
		\node [style=none] (1350) at (21, 9) {};
		\node [style=none] (1351) at (23, 11) {};
		\node [style=X dot] (772) at (12.25, 5.5) {};
		\node [style=X dot] (773) at (6.75, 2.5) {};
		\node [style=X dot] (774) at (10.25, 3.5) {};
		\node [style=X dot] (775) at (8.75, 4.5) {};
		\node [style=Z dot] (776) at (12.75, 6.5) {};
		\node [style=Z dot] (777) at (7.75, 6.5) {};
		\node [style=Z dot] (778) at (11.25, 7.5) {};
		\node [style=Z dot] (781) at (7, 4) {};
		\node [style=Z dot] (783) at (11, 3) {};
		\node [style=Z dot] (784) at (12, 4) {};
		\node [style=Z dot] (785) at (6, 3) {};
		\node [style=Z dot] (786) at (8.5, 3) {};
		\node [style=Z dot] (788) at (13, 5) {};
		\node [style=X dot] (789) at (6, 6) {};
		\node [style=X dot] (790) at (8.5, 6) {};
		\node [style=X dot] (795) at (11, 6) {};
		\node [style=Z dot] (796) at (6.25, 7.5) {};
		\node [style=none] (812) at (7, 2.25) {};
		\node [style=none] (814) at (11, 1.25) {};
		\node [style=none] (815) at (12, 2.25) {};
		\node [style=none] (816) at (6, 1.25) {};
		\node [style=none] (817) at (8.5, 1.25) {};
		\node [style=none] (819) at (13, 3.25) {};
		\node [style=X dot] (829) at (22.25, 5.5) {};
		\node [style=X dot] (830) at (16.75, 2.5) {};
		\node [style=X dot] (831) at (20.25, 3.5) {};
		\node [style=X dot] (832) at (18.75, 4.5) {};
		\node [style=Z dot] (833) at (22.75, 6.5) {};
		\node [style=Z dot] (834) at (17.75, 6.5) {};
		\node [style=Z dot] (835) at (21.25, 7.5) {};
		\node [style=Z dot] (837) at (18, 5) {};
		\node [style=Z dot] (840) at (21, 3) {};
		\node [style=Z dot] (841) at (22, 4) {};
		\node [style=Z dot] (842) at (16, 3) {};
		\node [style=Z dot] (843) at (18.5, 3) {};
		\node [style=Z dot] (845) at (23, 5) {};
		\node [style=X dot] (846) at (16, 6) {};
		\node [style=X dot] (847) at (18.5, 6) {};
		\node [style=X dot] (848) at (20.5, 8) {};
		\node [style=X dot] (850) at (23, 8) {};
		\node [style=X dot] (851) at (22, 7) {};
		\node [style=X dot] (852) at (21, 6) {};
		\node [style=Z dot] (853) at (16.25, 7.5) {};
		\node [style=none] (868) at (18, 3.25) {};
		\node [style=none] (871) at (21, 1.25) {};
		\node [style=none] (872) at (22, 2.25) {};
		\node [style=none] (873) at (16, 1.25) {};
		\node [style=none] (874) at (18.5, 1.25) {};
		\node [style=none] (876) at (23, 3.25) {};
		\node [style=Z dot] (890) at (12.75, 18.5) {};
		\node [style=Z dot] (891) at (7.75, 18.5) {};
		\node [style=Z dot] (892) at (11.25, 19.5) {};
		\node [style=X dot] (893) at (8, 20) {};
		\node [style=X dot] (903) at (6, 18) {};
		\node [style=X dot] (904) at (8.5, 18) {};
		\node [style=X dot] (905) at (10.5, 20) {};
		\node [style=X dot] (906) at (9.5, 19) {};
		\node [style=X dot] (907) at (13, 20) {};
		\node [style=X dot] (908) at (12, 19) {};
		\node [style=X dot] (909) at (11, 18) {};
		\node [style=Z dot] (910) at (6.25, 19.5) {};
		\node [style=X dot] (911) at (7, 19) {};
		\node [style=X dot] (912) at (12.25, 23.5) {};
		\node [style=X dot] (913) at (6.75, 20.5) {};
		\node [style=X dot] (914) at (10.25, 21.5) {};
		\node [style=X dot] (915) at (8.75, 22.5) {};
		\node [style=Z dot] (916) at (8, 23) {};
		\node [style=Z dot] (917) at (7, 22) {};
		\node [style=Z dot] (918) at (9.5, 22) {};
		\node [style=Z dot] (919) at (11, 21) {};
		\node [style=Z dot] (920) at (12, 22) {};
		\node [style=Z dot] (921) at (6, 21) {};
		\node [style=Z dot] (922) at (8.5, 21) {};
		\node [style=Z dot] (923) at (10.5, 23) {};
		\node [style=Z dot] (924) at (13, 23) {};
		\node [style=none] (934) at (8, 24.75) {};
		\node [style=none] (935) at (7, 23.75) {};
		\node [style=none] (936) at (9.5, 23.75) {};
		\node [style=none] (937) at (11, 22.75) {};
		\node [style=none] (938) at (12, 23.75) {};
		\node [style=none] (939) at (6, 22.75) {};
		\node [style=none] (940) at (8.5, 22.75) {};
		\node [style=none] (941) at (10.5, 24.75) {};
		\node [style=none] (942) at (13, 24.75) {};
		\node [style=Z dot] (947) at (22.75, 18.5) {};
		\node [style=Z dot] (948) at (17.75, 18.5) {};
		\node [style=Z dot] (949) at (21.25, 19.5) {};
		\node [style=X dot] (950) at (18, 20) {};
		\node [style=X dot] (960) at (16, 18) {};
		\node [style=X dot] (961) at (18.5, 18) {};
		\node [style=X dot] (962) at (20.5, 20) {};
		\node [style=X dot] (963) at (19.5, 19) {};
		\node [style=X dot] (964) at (23, 20) {};
		\node [style=X dot] (965) at (22, 19) {};
		\node [style=X dot, tikzit above] (966) at (21, 18) {};
		\node [style=Z dot] (967) at (16.25, 19.5) {};
		\node [style=X dot] (968) at (17, 19) {};
		\node [style=X dot] (969) at (22.25, 23.5) {};
		\node [style=X dot] (970) at (16.75, 20.5) {};
		\node [style=X dot] (971) at (20.25, 21.5) {};
		\node [style=X dot] (972) at (18.75, 22.5) {};
		\node [style=Z dot] (973) at (18, 23) {};
		\node [style=Z dot] (974) at (17, 22) {};
		\node [style=Z dot] (975) at (19.5, 22) {};
		\node [style=Z dot, tikzit above] (976) at (21, 21) {};
		\node [style=Z dot] (977) at (22, 22) {};
		\node [style=Z dot] (978) at (16, 21) {};
		\node [style=Z dot] (979) at (18.5, 21) {};
		\node [style=Z dot] (980) at (20.5, 23) {};
		\node [style=Z dot] (981) at (23, 23) {};
		\node [style=none] (991) at (18, 24.75) {};
		\node [style=none] (992) at (17, 23.75) {};
		\node [style=none] (993) at (19.5, 23.75) {};
		\node [style=none] (994) at (21, 22.75) {};
		\node [style=none] (995) at (22, 23.75) {};
		\node [style=none] (996) at (16, 22.75) {};
		\node [style=none] (997) at (18.5, 22.75) {};
		\node [style=none] (998) at (20.5, 24.75) {};
		\node [style=none] (999) at (23, 24.75) {};
		\node [style=X dot] (1026) at (12.25, 11.5) {};
		\node [style=X dot] (1027) at (6.75, 8.5) {};
		\node [style=X dot] (1028) at (10.25, 9.5) {};
		\node [style=X dot] (1029) at (8.75, 10.5) {};
		\node [style=Z dot] (1031) at (7.75, 12.5) {};
		\node [style=X dot] (1033) at (8, 14) {};
		\node [style=Z dot] (1039) at (6, 9) {};
		\node [style=Z dot] (1040) at (8.5, 9) {};
		\node [style=X dot] (1043) at (6, 12) {};
		\node [style=X dot] (1044) at (8.5, 12) {};
		\node [style=Z dot] (1050) at (6.25, 13.5) {};
		\node [style=X dot] (1052) at (12.25, 17.5) {};
		\node [style=X dot] (1053) at (6.75, 14.5) {};
		\node [style=X dot] (1054) at (10.25, 15.5) {};
		\node [style=X dot] (1055) at (8.75, 16.5) {};
		\node [style=Z dot] (1056) at (8, 17) {};
		\node [style=Z dot] (1061) at (6, 15) {};
		\node [style=Z dot] (1062) at (8.5, 15) {};
		\node [style=X dot] (1065) at (22.25, 11.5) {};
		\node [style=X dot] (1066) at (16.75, 8.5) {};
		\node [style=X dot] (1067) at (20.25, 9.5) {};
		\node [style=X dot] (1068) at (18.75, 10.5) {};
		\node [style=Z dot] (1069) at (22.75, 12.5) {};
		\node [style=Z dot] (1071) at (21.25, 13.5) {};
		\node [style=Z dot] (1076) at (21, 9) {};
		\node [style=Z dot] (1077) at (22, 10) {};
		\node [style=Z dot] (1079) at (18.5, 9) {};
		\node [style=Z dot] (1080) at (20.5, 11) {};
		\node [style=Z dot] (1081) at (23, 11) {};
		\node [style=X dot] (1083) at (18.5, 12) {};
		\node [style=X dot] (1086) at (23, 14) {};
		\node [style=X dot] (1087) at (22, 13) {};
		\node [style=X dot] (1088) at (21, 12) {};
		\node [style=X dot] (1091) at (22.25, 17.5) {};
		\node [style=X dot] (1092) at (16.75, 14.5) {};
		\node [style=X dot] (1093) at (20.25, 15.5) {};
		\node [style=X dot] (1094) at (18.75, 16.5) {};
		\node [style=Z dot] (1098) at (21, 15) {};
		\node [style=Z dot] (1099) at (22, 16) {};
		\node [style=Z dot] (1101) at (18.5, 15) {};
		\node [style=Z dot] (1103) at (23, 17) {};
		\node [style=X dot] (1104) at (17.25, 11.5) {};
		\node [style=X dot] (1105) at (11.75, 8.5) {};
		\node [style=X dot] (1106) at (15.25, 9.5) {};
		\node [style=X dot] (1107) at (13.75, 10.5) {};
		\node [style=Z dot] (1108) at (17.75, 12.5) {};
		\node [style=Z dot] (1109) at (12.75, 12.5) {};
		\node [style=Z dot] (1110) at (16.25, 13.5) {};
		\node [style=X dot] (1111) at (13, 14) {};
		\node [style=Z dot] (1115) at (16, 9) {};
		\node [style=Z dot] (1117) at (11, 9) {};
		\node [style=X dot] (1121) at (11, 12) {};
		\node [style=X dot] (1122) at (13.5, 12) {};
		\node [style=X dot] (1123) at (15.5, 14) {};
		\node [style=X dot] (1124) at (14.5, 13) {};
		\node [style=X dot] (1127) at (16, 12) {};
		\node [style=Z dot] (1128) at (11.25, 13.5) {};
		\node [style=X dot] (1129) at (12, 13) {};
		\node [style=X dot] (855) at (17.25, 17.5) {};
		\node [style=X dot] (856) at (11.75, 14.5) {};
		\node [style=X dot] (857) at (15.25, 15.5) {};
		\node [style=X dot] (858) at (13.75, 16.5) {};
		\node [style=Z dot] (859) at (13, 17) {};
		\node [style=Z dot] (860) at (12, 16) {};
		\node [style=Z dot] (862) at (16, 15) {};
		\node [style=Z dot] (864) at (11, 15) {};
		\node [style=none] (1134) at (0, 10) {};
		\node [style=none] (1135) at (0, 15) {};
		\node [style=none] (1136) at (3, 10) {};
		\node [style=none] (1137) at (3, 15) {};
		\node [style=Z dot] (1138) at (0, 12.5) {};
		\node [style=Z dot] (1139) at (3, 12.5) {};
		\node [style=X dot] (1140) at (1.5, 13) {};
		\node [style=none] (1141) at (1.5, 13.5) {};
		\node [style=Z dot] (1142) at (13.5, 15) {};
		\node [style=Z dot] (1143) at (14.5, 16) {};
		\node [style=Z dot] (1144) at (15.5, 17) {};
		\node [style=Z dot] (1145) at (13.5, 9) {};
		\node [style=Z dot] (1146) at (14.5, 10) {};
		\node [style=Z dot] (1147) at (15.5, 11) {};
		\node [style=none] (770) at (4, 12.5) {};
		\node [style=none] (771) at (5, 12.5) {};
	\end{scope}
	\draw [style=simple] (1051.center) to (1057);
	\draw [style=simple] (1056) to (1033.center);
	\draw [style=simple] (1046.center) to (1058);
	\draw [style=simple] (1063) to (1045.center);
	\draw [style=simple] (1126.center) to (863);
	\draw [style=simple] (867) to (1125.center);
	\draw [style=simple] (1085.center) to (1097);
	\draw [style=simple] (1102) to (1084.center);
	\draw [style=simple] (1041) to (791);
	\draw [style=simple] (1034) to (779);
	\draw [style=simple] (1035) to (797);
	\draw [style=simple] (1036) to (792);
	\draw [style=simple] (794) to (1113);
	\draw [style=simple] (1112) to (793);
	\draw [style=simple] (1080) to (848);
	\draw [style=simple] (1120) to (836);
	\draw [style=simple] (1116) to (854);
	\draw [style=simple] (1075) to (849);
	\draw [style=simple] (869.center) to (838);
	\draw [style=simple] (837) to (868.center);
	\draw [style=simple] (870.center) to (839);
	\draw [style=simple] (844) to (875.center);
	\draw [style=simple] (812.center) to (781);
	\draw [style=simple] (780) to (811.center);
	\draw [style=simple] (813.center) to (782);
	\draw [style=simple] (787) to (818.center);
	\draw [style=greyfill] (1387.center) to (1385.center) to (1384.center) to (1386.center) to cycle;
	\draw [style=greyfill] (1383.center) to (1381.center) to (1380.center) to (1382.center) to cycle;
	\draw [style=greyfill] (1379.center) to (1377.center) to (1376.center) to (1378.center) to cycle;
	\draw [style=greyfill] (1375.center) to (1373.center) to (1372.center) to (1374.center) to cycle;
	\draw [style=greyfill] (1351.center) to (1349.center) to (1348.center) to (1350.center) to cycle;
	\draw [style=simple] (793) to (778) to (791);
	\draw [style=simple] (779) to (780);
	\draw [style=simple] (797) to (781);
	\draw [style=simple] (780) to (775);
	\draw [style=simple] (775) to (781);
	\draw [style=simple] (775) to (782);
	\draw [style=simple] (775) to (787);
	\draw [style=simple] (787) to (772);
	\draw [style=simple] (772) to (788);
	\draw [style=simple] (782) to (774);
	\draw [style=simple] (774) to (784);
	\draw [style=webgreen] (774) to (783);
	\draw [style=webgreen] (774) to (786);
	\draw [style=webgreen] (786) to (773);
	\draw [style=webgreen] (773) to (785);
	\draw [style=simple] (797) to (777);
	\draw [style=simple] (777) to (792);
	\draw [style=simple] (777) to (790);
	\draw [style=simple] (777) to (789);
	\draw [style=simple] (778) to (792);
	\draw [style=simple] (778) to (794);
	\draw [style=webgreen] (789) to (785);
	\draw [style=webgreen] (783) to (795);
	\draw [style=simple] (792) to (782);
	\draw [style=simple] (787) to (791);
	\draw [style=simple] (776) to (795);
	\draw [style=simple] (794) to (776);
	\draw [style=simple] (793) to (788);
	\draw [style=simple] (779) to (796);
	\draw [style=simple] (796) to (797);
	\draw [style=simple] (794) to (784);
	\draw [style=simple] (1034) to (1029);
	\draw [style=simple] (1029) to (1035);
	\draw [style=simple] (1029) to (1036);
	\draw [style=simple] (1029) to (1041);
	\draw [style=simple] (1041) to (1026);
	\draw [style=simple] (1026) to (1112);
	\draw [style=simple] (1036) to (1028);
	\draw [style=simple] (1028) to (1113);
	\draw [style=webgreen] (1028) to (1117);
	\draw [style=webgreen] (1028) to (1040);
	\draw [style=webgreen] (1040) to (1027);
	\draw [style=webgreen] (1027) to (1039);
	\draw [style=webgreen] (1040) to (790);
	\draw [style=webgreen] (795) to (1117);
	\draw [style=webgreen] (785) to (816.center);
	\draw [style=webgreen] (817.center) to (786);
	\draw [style=webgreen] (814.center) to (783);
	\draw [style=simple] (815.center) to (784);
	\draw [style=simple] (819.center) to (788);
	\draw [style=webgreen] (1121.center) to (1117);
	\draw [style=simple] (1113) to (1129.center);
	\draw [style=simple] (1111.center) to (1112);
	\draw [style=simple] (1045.center) to (1041);
	\draw [style=simple] (1046.center) to (1036);
	\draw [style=webgreen] (1043.center) to (1039);
	\draw [style=simple] (1051.center) to (1035);
	\draw [style=simple] (1033.center) to (1034);
	\draw [style=simple] (850) to (835);
	\draw [style=simple] (836) to (837);
	\draw [style=simple] (854) to (838);
	\draw [style=simple] (837) to (832);
	\draw [style=simple] (832) to (838);
	\draw [style=simple] (832) to (839);
	\draw [style=simple] (832) to (844);
	\draw [style=simple] (844) to (829);
	\draw [style=simple] (829) to (845);
	\draw [style=simple] (839) to (831);
	\draw [style=simple] (831) to (841);
	\draw [style=webgreen] (831) to (840);
	\draw [style=webgreen] (831) to (843);
	\draw [style=webgreen] (843) to (830);
	\draw [style=webgreen] (830) to (842);
	\draw [style=simple] (854) to (834);
	\draw [style=simple] (834) to (849);
	\draw [style=simple] (834) to (847);
	\draw [style=simple] (834) to (846);
	\draw [style=simple] (835) to (848);
	\draw [style=simple] (835) to (849);
	\draw [style=simple] (835) to (851);
	\draw [style=webgreen] (846) to (842);
	\draw [style=webgreen] (840) to (852);
	\draw [style=simple] (849) to (839);
	\draw [style=simple] (844) to (848);
	\draw [style=simple] (833) to (852);
	\draw [style=simple] (851) to (833);
	\draw [style=simple] (850) to (845);
	\draw [style=simple] (836) to (853);
	\draw [style=simple] (853) to (854);
	\draw [style=simple] (851) to (841);
	\draw [style=simple] (1120) to (1068);
	\draw [style=simple] (1068) to (1116);
	\draw [style=simple] (1068) to (1075);
	\draw [style=simple] (1068) to (1080);
	\draw [style=simple] (1080) to (1065);
	\draw [style=simple] (1065) to (1081);
	\draw [style=simple] (1075) to (1067);
	\draw [style=simple] (1067) to (1077);
	\draw [style=webgreen] (1067) to (1076);
	\draw [style=webgreen] (1067) to (1079);
	\draw [style=webgreen] (1079) to (1066);
	\draw [style=webgreen] (1066) to (1115);
	\draw [style=webgreen] (1115) to (846);
	\draw [style=webgreen] (1079) to (847);
	\draw [style=simple] (851) to (1077);
	\draw [style=simple] (1081) to (850);
	\draw [style=webgreen] (842) to (873.center);
	\draw [style=webgreen] (874.center) to (843);
	\draw [style=webgreen] (871.center) to (840);
	\draw [style=simple] (872.center) to (841);
	\draw [style=simple] (876.center) to (845);
	\draw [style=webgreen] (1088.center) to (1076);
	\draw [style=simple] (1077) to (1087.center);
	\draw [style=simple] (1086.center) to (1081);
	\draw [style=simple] (1084.center) to (1080);
	\draw [style=simple] (1085.center) to (1075);
	\draw [style=webgreen] (1127.center) to (1115);
	\draw [style=simple] (1126.center) to (1116);
	\draw [style=simple] (1125.center) to (1120);
	\draw [style=simple] (907) to (892);
	\draw [style=simple] (923) to (905);
	\draw [style=simple] (893) to (1056);
	\draw [style=simple] (911) to (1057);
	\draw [style=simple] (1056) to (1055);
	\draw [style=simple] (1055) to (1057);
	\draw [style=simple] (1055) to (1058);
	\draw [style=simple] (1055) to (1063);
	\draw [style=simple] (1063) to (1052);
	\draw [style=simple] (1052) to (859);
	\draw [style=simple] (1058) to (1054);
	\draw [style=simple] (1054) to (860);
	\draw [style=webgreen] (1054) to (864);
	\draw [style=webgreen] (1054) to (1062);
	\draw [style=webgreen] (1062) to (1053);
	\draw [style=webgreen] (1053) to (1061);
	\draw [style=simple] (911) to (891);
	\draw [style=simple] (891) to (906);
	\draw [style=simple] (891) to (904);
	\draw [style=simple] (891) to (903);
	\draw [style=simple] (892) to (905);
	\draw [style=simple] (892) to (906);
	\draw [style=simple] (892) to (908);
	\draw [style=webgreen] (903) to (1061);
	\draw [style=simple] (906) to (1058);
	\draw [style=simple] (1063) to (905);
	\draw [style=simple] (890) to (909);
	\draw [style=simple] (908) to (890);
	\draw [style=simple] (907) to (859);
	\draw [style=simple] (893) to (910);
	\draw [style=simple] (910) to (911);
	\draw [style=simple] (908) to (860);
	\draw [style=simple] (916) to (915);
	\draw [style=simple] (915) to (917);
	\draw [style=simple] (915) to (918);
	\draw [style=simple] (915) to (923);
	\draw [style=simple] (923) to (912);
	\draw [style=simple] (912) to (924);
	\draw [style=simple] (918) to (914);
	\draw [style=simple] (914) to (920);
	\draw [style=webgreen] (914) to (919);
	\draw [style=webgreen] (914) to (922);
	\draw [style=webgreen] (922) to (913);
	\draw [style=webgreen] (913) to (921);
	\draw [style=webgreen] (922) to (904);
	\draw [style=simple] (916) to (893);
	\draw [style=simple] (917) to (911);
	\draw [style=simple] (918) to (906);
	\draw [style=simple] (908) to (920);
	\draw [style=simple] (924) to (907);
	\draw [style=webgreen] (1044.center) to (1062);
	\draw [style=simple] (1129.center) to (860);
	\draw [style=simple] (1111.center) to (859);
	\draw [style=webgreen] (937.center) to (919);
	\draw [style=simple] (920) to (938.center);
	\draw [style=simple] (942.center) to (924);
	\draw [style=simple] (941.center) to (923);
	\draw [style=simple] (936.center) to (918);
	\draw [style=webgreen] (939.center) to (921);
	\draw [style=simple] (935.center) to (917);
	\draw [style=simple] (934.center) to (916);
	\draw [style=simple] (964) to (949);
	\draw [style=simple] (980) to (962);
	\draw [style=simple] (950) to (867);
	\draw [style=simple] (968) to (863);
	\draw [style=simple] (867) to (1094);
	\draw [style=simple] (1094) to (863);
	\draw [style=simple] (1094) to (1097);
	\draw [style=simple] (1094) to (1102);
	\draw [style=simple] (1102) to (1091);
	\draw [style=simple] (1091) to (1103);
	\draw [style=simple] (1097) to (1093);
	\draw [style=simple] (1093) to (1099);
	\draw [style=webgreen] (1093) to (1098);
	\draw [style=webgreen] (1093) to (1101);
	\draw [style=webgreen] (1101) to (1092);
	\draw [style=webgreen] (1092) to (862);
	\draw [style=simple] (968) to (948);
	\draw [style=simple] (948) to (963);
	\draw [style=simple] (948) to (961);
	\draw [style=simple] (948) to (960);
	\draw [style=simple] (949) to (962);
	\draw [style=simple] (949) to (963);
	\draw [style=simple] (949) to (965);
	\draw [style=webgreen] (960) to (862);
	\draw [style=simple] (963) to (1097);
	\draw [style=simple] (1102) to (962);
	\draw [style=simple] (965) to (947);
	\draw [style=simple] (964) to (1103);
	\draw [style=simple] (950) to (967);
	\draw [style=simple] (967) to (968);
	\draw [style=simple] (965) to (1099);
	\draw [style=simple] (973) to (972);
	\draw [style=simple] (972) to (974);
	\draw [style=simple] (972) to (975);
	\draw [style=simple] (972) to (980);
	\draw [style=simple] (980) to (969);
	\draw [style=simple] (969) to (981);
	\draw [style=simple] (975) to (971);
	\draw [style=simple] (971) to (977);
	\draw [style=webgreen] (971) to (979);
	\draw [style=webgreen] (979) to (970);
	\draw [style=webgreen] (970) to (978);
	\draw [style=webgreen] (979) to (961);
	\draw [style=simple] (973) to (950);
	\draw [style=simple] (974) to (968);
	\draw [style=simple] (975) to (963);
	\draw [style=simple] (965) to (977);
	\draw [style=simple] (981) to (964);
	\draw [style=webgreen] (862) to (1127.center);
	\draw [style=webgreen] (1083.center) to (1101);
	\draw [style=webgreen] (1088.center) to (1098);
	\draw [style=simple] (1087.center) to (1099);
	\draw [style=simple] (1086.center) to (1103);
	\draw [style=simple] (977) to (995.center);
	\draw [style=simple] (999.center) to (981);
	\draw [style=simple] (998.center) to (980);
	\draw [style=simple] (993.center) to (975);
	\draw [style=webgreen] (996.center) to (978);
	\draw [style=simple] (992.center) to (974);
	\draw [style=simple] (991.center) to (973);
	\draw [style=simple] (1111) to (1128);
	\draw [style=simple] (1051) to (1031);
	\draw [style=simple] (1031) to (1046);
	\draw [style=simple] (1031) to (1044);
	\draw [style=simple] (1031) to (1043);
	\draw [style=simple] (1128) to (1045);
	\draw [style=simple] (1128) to (1046);
	\draw [style=simple] (1128) to (1129);
	\draw [style=simple] (1109) to (1121);
	\draw [style=simple] (1129) to (1109);
	\draw [style=simple] (1033) to (1050);
	\draw [style=simple] (1050) to (1051);
	\draw [style=simple] (1086) to (1071);
	\draw [style=simple] (1126) to (1108);
	\draw [style=simple] (1108) to (1085);
	\draw [style=simple] (1108) to (1083);
	\draw [style=simple] (1108) to (1127);
	\draw [style=simple] (1071) to (1084);
	\draw [style=simple] (1071) to (1085);
	\draw [style=simple] (1071) to (1087);
	\draw [style=simple] (1069) to (1088);
	\draw [style=simple] (1087) to (1069);
	\draw [style=simple] (1125) to (1110);
	\draw [style=simple] (1110) to (1126);
	\draw [style=simple] (1144) to (1123);
	\draw [style=simple] (1112) to (1107);
	\draw [style=simple] (1107) to (1113);
	\draw [style=simple] (1107) to (1146);
	\draw [style=simple] (1107) to (1147);
	\draw [style=simple] (1147) to (1104);
	\draw [style=simple] (1104) to (1120);
	\draw [style=simple] (1146) to (1106);
	\draw [style=simple] (1106) to (1116);
	\draw [style=webgreen] (1106) to (1115);
	\draw [style=webgreen] (1106) to (1145);
	\draw [style=webgreen] (1145) to (1105);
	\draw [style=webgreen] (1105) to (1117);
	\draw [style=simple] (1109) to (1124);
	\draw [style=simple] (1109) to (1122);
	\draw [style=simple] (1110) to (1123);
	\draw [style=simple] (1110) to (1124);
	\draw [style=simple] (1124) to (1146);
	\draw [style=simple] (1147) to (1123);
	\draw [style=simple] (859) to (858);
	\draw [style=simple] (858) to (860);
	\draw [style=simple] (858) to (1143);
	\draw [style=simple] (858) to (1144);
	\draw [style=simple] (1144) to (855);
	\draw [style=simple] (855) to (867);
	\draw [style=simple] (1143) to (857);
	\draw [style=simple] (857) to (863);
	\draw [style=webgreen] (857) to (862);
	\draw [style=webgreen] (857) to (1142);
	\draw [style=webgreen] (1142) to (856);
	\draw [style=webgreen] (856) to (864);
	\draw [style=webgreen] (1142) to (1122);
	\draw [style=simple] (1143) to (1124);
	\draw [style=boldedge] (1141.center) to (1140);
	\draw [style=webgreen, bend left=15] (1140) to (1139);
	\draw [style=webgreen] (1139) to (1137.center);
	\draw [style=webgreen] (1135.center) to (1138);
	\draw [style=webgreen, bend left=15] (1138) to (1140);
	\draw [style=webgreen] (1138) to (1134.center);
	\draw [style=webgreen] (1136.center) to (1139);
	\draw [style=diredge] (770.center) to (771.center);
	\draw [style=simple] (780) to (781);
	\node [style=X dot] at (10.5, 14) {};
	\node [style=X dot] at (9.5, 13) {};
	\node [style=X dot] at (7, 13) {};
	\node [style=Z dot] at (7, 16) {};
	\node [style=Z dot] at (9.5, 16) {};
	\node [style=Z dot] at (10.5, 17) {};
	\node [style=X dot] at (20.5, 14) {};
	\node [style=X dot] at (19.5, 13) {};
	\node [style=Z dot] at (19.5, 16) {};
	\node [style=Z dot] at (20.5, 17) {};
	\node [style=X dot] at (18, 14) {};
	\node [style=X dot] at (17, 13) {};
	\node [style=Z dot] at (17, 16) {};
	\node [style=Z dot] at (18, 17) {};
	\node [style=X dot] at (8, 8) {};
	\node [style=X dot] at (10.5, 8) {};
	\node [style=X dot] at (9.5, 7) {};
	\node [style=X dot] at (13, 8) {};
	\node [style=X dot] at (12, 7) {};
	\node [style=X dot] at (7, 7) {};
	\node [style=X dot] at (18, 8) {};
	\node [style=X dot] at (19.5, 7) {};
	\node [style=X dot] at (17, 7) {};
	\node [style=Z dot] at (8, 11) {};
	\node [style=Z dot] at (7, 10) {};
	\node [style=Z dot] at (9.5, 10) {};
	\node [style=Z dot] at (10.5, 11) {};
	\node [style=Z dot] at (19.5, 10) {};
	\node [style=Z dot] at (13, 11) {};
	\node [style=Z dot] at (12, 10) {};
	\node [style=Z dot] at (17, 10) {};
	\node [style=Z dot] at (18, 11) {};
	\node [style=Z dot] at (17, 4) {};
	\node [style=Z dot] at (19.5, 4) {};
	\node [style=Z dot] at (20.5, 5) {};
	\node [style=none] at (17, 2.25) {};
	\node [style=none] at (19.5, 2.25) {};
	\node [style=none] at (20.5, 3.25) {};
	\node [style=Z dot] at (8, 5) {};
	\node [style=Z dot] at (9.5, 4) {};
	\node [style=Z dot] at (10.5, 5) {};
	\node [style=none] at (8, 3.25) {};
	\node [style=none] at (9.5, 2.25) {};
	\node [style=none] at (10.5, 3.25) {};
	\node [style=none] at (16, 15) {};
	\node [style=none] at (18, 17) {};
	\node [style=none] at (21, 15) {};
	\node [style=none] at (23, 17) {};
	\node [style=none] at (6, 15) {};
	\node [style=none] at (8, 17) {};
	\node [style=none] at (11, 15) {};
	\node [style=none] at (13, 17) {};
	\node [style=none] at (6, 3) {};
	\node [style=none] at (8, 5) {};
	\node [style=none] at (11, 3) {};
	\node [style=none] at (13, 5) {};
	\node [style=none] at (16, 3) {};
	\node [style=none] at (18, 5) {};
	\node [style=none] at (21, 3) {};
	\node [style=none] at (23, 5) {};
	\node [style=none] at (6, 9) {};
	\node [style=none] at (8, 11) {};
	\node [style=none] at (21, 9) {};
	\node [style=none] at (23, 11) {};
	\node [style=X dot] at (12.25, 5.5) {};
	\node [style=X dot] at (6.75, 2.5) {};
	\node [style=X dot] at (10.25, 3.5) {};
	\node [style=X dot] at (8.75, 4.5) {};
	\node [style=Z dot] at (12.75, 6.5) {};
	\node [style=Z dot] at (7.75, 6.5) {};
	\node [style=Z dot] at (11.25, 7.5) {};
	\node [style=Z dot] at (7, 4) {};
	\node [style=Z dot] at (11, 3) {};
	\node [style=Z dot] at (12, 4) {};
	\node [style=Z dot] at (6, 3) {};
	\node [style=Z dot] at (8.5, 3) {};
	\node [style=Z dot] at (13, 5) {};
	\node [style=X dot] at (6, 6) {};
	\node [style=X dot] at (8.5, 6) {};
	\node [style=X dot] at (11, 6) {};
	\node [style=Z dot] at (6.25, 7.5) {};
	\node [style=none] at (7, 2.25) {};
	\node [style=none] at (11, 1.25) {};
	\node [style=none] at (12, 2.25) {};
	\node [style=none] at (6, 1.25) {};
	\node [style=none] at (8.5, 1.25) {};
	\node [style=none] at (13, 3.25) {};
	\node [style=X dot] at (22.25, 5.5) {};
	\node [style=X dot] at (16.75, 2.5) {};
	\node [style=X dot] at (20.25, 3.5) {};
	\node [style=X dot] at (18.75, 4.5) {};
	\node [style=Z dot] at (22.75, 6.5) {};
	\node [style=Z dot] at (17.75, 6.5) {};
	\node [style=Z dot] at (21.25, 7.5) {};
	\node [style=Z dot] at (18, 5) {};
	\node [style=Z dot] at (21, 3) {};
	\node [style=Z dot] at (22, 4) {};
	\node [style=Z dot] at (16, 3) {};
	\node [style=Z dot] at (18.5, 3) {};
	\node [style=Z dot] at (23, 5) {};
	\node [style=X dot] at (16, 6) {};
	\node [style=X dot] at (18.5, 6) {};
	\node [style=X dot] at (20.5, 8) {};
	\node [style=X dot] at (23, 8) {};
	\node [style=X dot] at (22, 7) {};
	\node [style=X dot] at (21, 6) {};
	\node [style=Z dot] at (16.25, 7.5) {};
	\node [style=none] at (18, 3.25) {};
	\node [style=none] at (21, 1.25) {};
	\node [style=none] at (22, 2.25) {};
	\node [style=none] at (16, 1.25) {};
	\node [style=none] at (18.5, 1.25) {};
	\node [style=none] at (23, 3.25) {};
	\node [style=Z dot] at (12.75, 18.5) {};
	\node [style=Z dot] at (7.75, 18.5) {};
	\node [style=Z dot] at (11.25, 19.5) {};
	\node [style=X dot] at (8, 20) {};
	\node [style=X dot] at (6, 18) {};
	\node [style=X dot] at (8.5, 18) {};
	\node [style=X dot] at (10.5, 20) {};
	\node [style=X dot] at (9.5, 19) {};
	\node [style=X dot] at (13, 20) {};
	\node [style=X dot] at (12, 19) {};
	\node [style=X dot] at (11, 18) {};
	\node [style=Z dot] at (6.25, 19.5) {};
	\node [style=X dot] at (7, 19) {};
	\node [style=X dot] at (12.25, 23.5) {};
	\node [style=X dot] at (6.75, 20.5) {};
	\node [style=X dot] at (10.25, 21.5) {};
	\node [style=X dot] at (8.75, 22.5) {};
	\node [style=Z dot] at (8, 23) {};
	\node [style=Z dot] at (7, 22) {};
	\node [style=Z dot] at (9.5, 22) {};
	\node [style=Z dot] at (11, 21) {};
	\node [style=Z dot] at (12, 22) {};
	\node [style=Z dot] at (6, 21) {};
	\node [style=Z dot] at (8.5, 21) {};
	\node [style=Z dot] at (10.5, 23) {};
	\node [style=Z dot] at (13, 23) {};
	\node [style=none] at (8, 24.75) {};
	\node [style=none] at (7, 23.75) {};
	\node [style=none] at (9.5, 23.75) {};
	\node [style=none] at (11, 22.75) {};
	\node [style=none] at (12, 23.75) {};
	\node [style=none] at (6, 22.75) {};
	\node [style=none] at (8.5, 22.75) {};
	\node [style=none] at (10.5, 24.75) {};
	\node [style=none] at (13, 24.75) {};
	\node [style=Z dot] at (22.75, 18.5) {};
	\node [style=Z dot] at (17.75, 18.5) {};
	\node [style=Z dot] at (21.25, 19.5) {};
	\node [style=X dot] at (18, 20) {};
	\node [style=X dot] at (16, 18) {};
	\node [style=X dot] at (18.5, 18) {};
	\node [style=X dot] at (20.5, 20) {};
	\node [style=X dot] at (19.5, 19) {};
	\node [style=X dot] at (23, 20) {};
	\node [style=X dot] at (22, 19) {};
	\node [style=X dot] at (21, 18) {};
	\node [style=Z dot] at (16.25, 19.5) {};
	\node [style=X dot] at (17, 19) {};
	\node [style=X dot] at (22.25, 23.5) {};
	\node [style=X dot] at (16.75, 20.5) {};
	\node [style=X dot] at (20.25, 21.5) {};
	\node [style=X dot] at (18.75, 22.5) {};
	\node [style=Z dot] at (18, 23) {};
	\node [style=Z dot] at (17, 22) {};
	\node [style=Z dot] at (19.5, 22) {};
	\node [style=Z dot] at (21, 21) {};
	\node [style=Z dot] at (22, 22) {};
	\node [style=Z dot] at (16, 21) {};
	\node [style=Z dot] at (18.5, 21) {};
	\node [style=Z dot] at (20.5, 23) {};
	\node [style=Z dot] at (23, 23) {};
	\node [style=none] at (18, 24.75) {};
	\node [style=none] at (17, 23.75) {};
	\node [style=none] at (19.5, 23.75) {};
	\node [style=none] at (21, 22.75) {};
	\node [style=none] at (22, 23.75) {};
	\node [style=none] at (16, 22.75) {};
	\node [style=none] at (18.5, 22.75) {};
	\node [style=none] at (20.5, 24.75) {};
	\node [style=none] at (23, 24.75) {};
	\node [style=X dot] at (12.25, 11.5) {};
	\node [style=X dot] at (6.75, 8.5) {};
	\node [style=X dot] at (10.25, 9.5) {};
	\node [style=X dot] at (8.75, 10.5) {};
	\node [style=Z dot] at (7.75, 12.5) {};
	\node [style=X dot] at (8, 14) {};
	\node [style=Z dot] at (6, 9) {};
	\node [style=Z dot] at (8.5, 9) {};
	\node [style=X dot] at (6, 12) {};
	\node [style=X dot] at (8.5, 12) {};
	\node [style=Z dot] at (6.25, 13.5) {};
	\node [style=X dot] at (12.25, 17.5) {};
	\node [style=X dot] at (6.75, 14.5) {};
	\node [style=X dot] at (10.25, 15.5) {};
	\node [style=X dot] at (8.75, 16.5) {};
	\node [style=Z dot] at (8, 17) {};
	\node [style=Z dot] at (6, 15) {};
	\node [style=Z dot] at (8.5, 15) {};
	\node [style=X dot] at (22.25, 11.5) {};
	\node [style=X dot] at (16.75, 8.5) {};
	\node [style=X dot] at (20.25, 9.5) {};
	\node [style=X dot] at (18.75, 10.5) {};
	\node [style=Z dot] at (22.75, 12.5) {};
	\node [style=Z dot] at (21.25, 13.5) {};
	\node [style=Z dot] at (21, 9) {};
	\node [style=Z dot] at (22, 10) {};
	\node [style=Z dot] at (18.5, 9) {};
	\node [style=Z dot] at (20.5, 11) {};
	\node [style=Z dot] at (23, 11) {};
	\node [style=X dot] at (18.5, 12) {};
	\node [style=X dot] at (23, 14) {};
	\node [style=X dot] at (22, 13) {};
	\node [style=X dot] at (21, 12) {};
	\node [style=X dot] at (22.25, 17.5) {};
	\node [style=X dot] at (16.75, 14.5) {};
	\node [style=X dot] at (20.25, 15.5) {};
	\node [style=X dot] at (18.75, 16.5) {};
	\node [style=Z dot] at (21, 15) {};
	\node [style=Z dot] at (22, 16) {};
	\node [style=Z dot] at (18.5, 15) {};
	\node [style=Z dot] at (23, 17) {};
	\node [style=X dot] at (17.25, 11.5) {};
	\node [style=X dot] at (11.75, 8.5) {};
	\node [style=X dot] at (15.25, 9.5) {};
	\node [style=X dot] at (13.75, 10.5) {};
	\node [style=Z dot] at (17.75, 12.5) {};
	\node [style=Z dot] at (12.75, 12.5) {};
	\node [style=Z dot] at (16.25, 13.5) {};
	\node [style=X dot] at (13, 14) {};
	\node [style=Z dot] at (16, 9) {};
	\node [style=Z dot] at (11, 9) {};
	\node [style=X dot] at (11, 12) {};
	\node [style=X dot] at (13.5, 12) {};
	\node [style=X dot] at (15.5, 14) {};
	\node [style=X dot] at (14.5, 13) {};
	\node [style=X dot] at (16, 12) {};
	\node [style=Z dot] at (11.25, 13.5) {};
	\node [style=X dot] at (12, 13) {};
	\node [style=X dot] at (17.25, 17.5) {};
	\node [style=X dot] at (11.75, 14.5) {};
	\node [style=X dot] at (15.25, 15.5) {};
	\node [style=X dot] at (13.75, 16.5) {};
	\node [style=Z dot] at (13, 17) {};
	\node [style=Z dot] at (12, 16) {};
	\node [style=Z dot] at (16, 15) {};
	\node [style=Z dot] at (11, 15) {};
	\node [style=none] at (0, 10) {};
	\node [style=none] at (0, 15) {};
	\node [style=none] at (3, 10) {};
	\node [style=none] at (3, 15) {};
	\node [style=Z dot] at (0, 12.5) {};
	\node [style=Z dot] at (3, 12.5) {};
	\node [style=X dot] at (1.5, 13) {};
	\node [style=none] at (1.5, 13.5) {};
	\node [style=Z dot] at (13.5, 15) {};
	\node [style=Z dot] at (14.5, 16) {};
	\node [style=Z dot] at (15.5, 17) {};
	\node [style=Z dot] at (13.5, 9) {};
	\node [style=Z dot] at (14.5, 10) {};
	\node [style=Z dot] at (15.5, 11) {};
	\node [style=none] at (4, 12.5) {};
	\node [style=none] at (5, 12.5) {};
	\draw [style=webgreen, tikzit above] (790) to (786);
	\draw [style=webgreen, tikzit above] (1039) to (789);
	\draw [style=webgreen, tikzit above] (1044.center) to (1040);
	\draw [style=webgreen, tikzit above] (847) to (843);
	\draw [style=webgreen, tikzit above] (852) to (1076);
	\draw [style=webgreen, tikzit above] (1083.center) to (1079);
	\draw [style=webgreen, tikzit above] (904) to (1062);
	\draw [style=webgreen, tikzit above] (864) to (909);
	\draw [style=webgreen, tikzit above] (921) to (903);
	\draw [style=webgreen, tikzit above] (909) to (919);
	\draw [style=webgreen, tikzit above] (1061) to (1043.center);
	\draw [style=webgreen, tikzit above] (1121.center) to (864);
	\draw [style=webgreen, tikzit above] (940.center) to (922);
	\draw [style=webgreen, tikzit above] (961) to (1101);
	\draw [style=webgreen, tikzit above] (1098) to (966);
	\draw [style=simple, tikzit above] (947) to (966);
	\draw [style=webgreen, tikzit above] (971) to (976);
	\draw [style=webgreen, tikzit above] (978) to (960);
	\draw [style=webgreen, tikzit above] (966) to (976);
	\draw [style=webgreen, tikzit above] (994.center) to (976);
	\draw [style=webgreen, tikzit above] (997.center) to (979);
	\draw [style=webgreen, tikzit above] (1122) to (1145);
	\node [style=X dot] at (21, 18) {};
	\node [style=Z dot] at (21, 21) {};
	\node [style=X dot] at (8.5, 6) {};
	\node [style=Z dot] at (8.5, 3) {};
	\node [style=Z dot] at (6, 9) {};
	\node [style=X dot] at (6, 6) {};
	\node [style=X dot] at (8.5, 12) {};
	\node [style=Z dot] at (8.5, 9) {};
	\node [style=X dot] at (18.5, 6) {};
	\node [style=Z dot] at (18.5, 3) {};
	\node [style=X dot] at (21, 6) {};
	\node [style=Z dot] at (21, 9) {};
	\node [style=X dot] at (18.5, 12) {};
	\node [style=Z dot] at (18.5, 9) {};
	\node [style=X dot] at (8.5, 18) {};
	\node [style=Z dot] at (8.5, 15) {};
	\node [style=Z dot] at (11, 15) {};
	\node [style=X dot] at (11, 18) {};
	\node [style=Z dot] at (6, 21) {};
	\node [style=X dot] at (6, 18) {};
	\node [style=Z dot] at (11, 21) {};
	\node [style=Z dot] at (6, 15) {};
	\node [style=X dot] at (6, 12) {};
	\node [style=X dot] at (11, 12) {};
	\node [style=none] at (8.5, 22.75) {};
	\node [style=Z dot] at (8.5, 21) {};
	\node [style=X dot] at (18.5, 18) {};
	\node [style=Z dot] at (18.5, 15) {};
	\node [style=Z dot] at (21, 15) {};
	\node [style=Z dot] at (22.75, 18.5) {};
	\node [style=X dot] at (20.25, 21.5) {};
	\node [style=Z dot] at (16, 21) {};
	\node [style=X dot] at (16, 18) {};
	\node [style=none] at (21, 22.75) {};
	\node [style=none] at (18.5, 22.75) {};
	\node [style=Z dot] at (18.5, 21) {};
	\node [style=X dot] at (13.5, 12) {};
	\node [style=Z dot] at (13.5, 9) {};
\end{tikzpicture}


==> figures/4_hybrid_dqec/06_surgery_circuit_split_2d_pre_noscale_ZZ.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\begin{scope}[tikzit layer=layer2]
			\node [style=none] (1344) at (-6, 0) {};
			\node [style=none] (1345) at (-3, 3) {};
			\node [style=none] (1346) at (2, 0) {};
			\node [style=none] (1347) at (5, 3) {};
			\node [style=none] (1356) at (11.25, 0) {};
			\node [style=none] (1371) at (33.75, 3) {};
		\end{scope}
		\begin{scope}[opacity=0.2, tikzit layer=fade]
			\node [style=none] (1348) at (8, 0) {};
			\node [style=none] (1349) at (11, 3) {};
			\node [style=none] (1350) at (9.25, 0) {};
			\node [style=none] (1368) at (27.25, 0) {};
			\node [style=none] (1366) at (25.25, 0) {};
			\node [style=none] (1373) at (35.75, 3) {};
			\node [style=none] (1282) at (24.5, 0.5) {};
			\node [style=none] (1283) at (24.5, 3.5) {};
			\node [style=none] (1284) at (24.5, 6.5) {};
			\node [style=none] (1285) at (25.5, 1.5) {};
			\node [style=none] (1286) at (25.5, 4.5) {};
			\node [style=none] (1287) at (25.5, 7.5) {};
			\node [style=none] (1288) at (26.5, 2.5) {};
			\node [style=none] (1289) at (26.5, 8.5) {};
			\node [style=X dot] (1290) at (27.25, 8) {};
			\node [style=none] (1307) at (34.5, 0.5) {};
			\node [style=none] (1308) at (34.5, 6.5) {};
			\node [style=none] (1310) at (35.5, 1.5) {};
			\node [style=none] (1311) at (35.5, 4.5) {};
			\node [style=none] (1313) at (35.5, 7.5) {};
			\node [style=none] (1314) at (36.5, 2.5) {};
			\node [style=none] (1315) at (36.5, 5.5) {};
			\node [style=none] (1316) at (36.5, 8.5) {};
			\node [style=X dot] (1317) at (25.25, 6) {};
			\node [style=Z dot] (1320) at (26.25, 4) {};
			\node [style=X dot] (1321) at (27.25, 2) {};
			\node [style=X dot] (1322) at (25.25, 0) {};
			\node [style=X dot] (1323) at (35.75, 9) {};
			\node [style=X dot] (1324) at (33.75, 7) {};
			\node [style=X dot] (1325) at (35.75, 3) {};
			\node [style=X dot] (1326) at (33.75, 1) {};
			\node [style=Z dot] (1332) at (34.75, 5) {};
			\node [style=none] (1361) at (19.75, 3) {};
			\node [style=none] (1229) at (8.5, 0.5) {};
			\node [style=none] (1230) at (8.5, 3.5) {};
			\node [style=none] (1231) at (8.5, 6.5) {};
			\node [style=none] (1232) at (9.5, 1.5) {};
			\node [style=none] (1233) at (9.5, 4.5) {};
			\node [style=none] (1234) at (9.5, 7.5) {};
			\node [style=none] (1235) at (10.5, 2.5) {};
			\node [style=none] (1236) at (10.5, 8.5) {};
			\node [style=X dot] (1237) at (11.25, 8) {};
			\node [style=none] (1254) at (18.5, 0.5) {};
			\node [style=none] (1255) at (18.5, 6.5) {};
			\node [style=none] (1257) at (19.5, 1.5) {};
			\node [style=none] (1258) at (19.5, 4.5) {};
			\node [style=none] (1260) at (19.5, 7.5) {};
			\node [style=none] (1261) at (20.5, 2.5) {};
			\node [style=none] (1262) at (20.5, 5.5) {};
			\node [style=none] (1263) at (20.5, 8.5) {};
			\node [style=X dot] (1264) at (9.25, 6) {};
			\node [style=Z dot] (1267) at (10.25, 4) {};
			\node [style=X dot] (1268) at (11.25, 2) {};
			\node [style=X dot] (1269) at (9.25, 0) {};
			\node [style=X dot] (1270) at (19.75, 9) {};
			\node [style=X dot] (1271) at (17.75, 7) {};
			\node [style=X dot] (1272) at (19.75, 3) {};
			\node [style=X dot] (1273) at (17.75, 1) {};
			\node [style=Z dot] (1279) at (18.75, 5) {};
			\node [style=none] (1281) at (7, 4.5) {};
			\node [style=none] (83) at (-5.5, 0.5) {};
			\node [style=none] (115) at (-5.5, 3.5) {};
			\node [style=none] (145) at (-5.5, 6.5) {};
			\node [style=none] (84) at (-4.5, 1.5) {};
			\node [style=none] (116) at (-4.5, 4.5) {};
			\node [style=none] (146) at (-4.5, 7.5) {};
			\node [style=none] (85) at (-3.5, 2.5) {};
			\node [style=none] (147) at (-3.5, 8.5) {};
			\node [style=none] (93) at (2.5, 0.5) {};
			\node [style=none] (155) at (2.5, 6.5) {};
			\node [style=none] (94) at (3.5, 1.5) {};
			\node [style=none] (124) at (3.5, 4.5) {};
			\node [style=none] (156) at (3.5, 7.5) {};
			\node [style=none] (95) at (4.5, 2.5) {};
			\node [style=none] (125) at (4.5, 5.5) {};
			\node [style=none] (157) at (4.5, 8.5) {};
			\node [style=none] (1351) at (12.25, 3) {};
			\node [style=none] (1360) at (16.75, 0) {};
			\node [style=none] (1362) at (18, 0) {};
			\node [style=none] (1363) at (21, 3) {};
			\node [style=none] (1364) at (24, 0) {};
			\node [style=none] (1365) at (27, 3) {};
			\node [style=none] (1367) at (28.25, 3) {};
			\node [style=none] (1372) at (32.75, 0) {};
			\node [style=none] (1374) at (34, 0) {};
			\node [style=none] (1375) at (37, 3) {};
		\end{scope}
		\begin{scope}[tikzit layer=front]
			\node [style=Z dot] (1312) at (33.75, 2.5) {};
			\node [style=Z dot] (1327) at (27.25, 0) {};
			\node [style=none] (1357) at (14.25, 3) {};
			\node [style=none] (1358) at (14.75, 0) {};
			\node [style=none] (1359) at (17.75, 3) {};
			\node [style=none] (1369) at (30.25, 3) {};
			\node [style=none] (1370) at (31, 0) {};
			\node [style=X dot] (149) at (-2, 8) {};
			\node [style=Z dot] (88) at (-1.5, 0.5) {};
			\node [style=X dot] (119) at (-1.5, 3.5) {};
			\node [style=Z dot] (181) at (-1.5, 6.5) {};
			\node [style=Z dot] (89) at (-0.5, 1.5) {};
			\node [style=X dot] (120) at (-0.5, 4.5) {};
			\node [style=Z dot] (182) at (-0.5, 7.5) {};
			\node [style=Z dot] (90) at (0.5, 2.5) {};
			\node [style=X dot] (121) at (0.5, 5.5) {};
			\node [style=Z dot] (183) at (0.5, 8.5) {};
			\node [style=X dot] (91) at (1, 1) {};
			\node [style=Z dot] (122) at (2, 5) {};
			\node [style=X dot] (92) at (3, 3) {};
			\node [style=X dot] (1219) at (-4, 6) {};
			\node [style=X dot] (1221) at (1, 7) {};
			\node [style=X dot] (1222) at (3, 9) {};
			\node [style=Z dot] (1223) at (-3, 4) {};
			\node [style=X dot] (1225) at (-2, 2) {};
			\node [style=X dot] (1228) at (-4, 0) {};
			\node [style=Z dot] (1239) at (13.5, 0.5) {};
			\node [style=X dot] (1240) at (13.5, 3.5) {};
			\node [style=Z dot] (1243) at (13.5, 6.5) {};
			\node [style=Z dot] (1244) at (14.5, 1.5) {};
			\node [style=X dot] (1245) at (14.5, 4.5) {};
			\node [style=Z dot] (1248) at (14.5, 7.5) {};
			\node [style=Z dot] (1249) at (15.5, 2.5) {};
			\node [style=X dot] (1250) at (15.5, 5.5) {};
			\node [style=Z dot] (1252) at (15.5, 8.5) {};
			\node [style=X dot] (1253) at (15.75, 1) {};
			\node [style=Z dot] (1256) at (16.75, 5) {};
			\node [style=X dot] (1259) at (17.75, 3) {};
			\node [style=X dot] (1274) at (11.25, 0) {};
			\node [style=X dot] (1275) at (13.25, 2) {};
			\node [style=Z dot] (1276) at (12.25, 4) {};
			\node [style=X dot] (1278) at (13.25, 8) {};
			\node [style=none] (1280) at (6, 4.5) {};
			\node [style=Z dot] (1292) at (29.5, 0.5) {};
			\node [style=Z dot] (1293) at (29.5, 3.5) {};
			\node [style=Z dot] (1294) at (29.5, 6.5) {};
			\node [style=Z dot] (1297) at (30.5, 1.5) {};
			\node [style=Z dot] (1298) at (30.5, 4.5) {};
			\node [style=Z dot] (1301) at (30.5, 7.5) {};
			\node [style=Z dot] (1302) at (31.5, 2.5) {};
			\node [style=Z dot] (1303) at (31.5, 5.5) {};
			\node [style=Z dot] (1305) at (31.5, 8.5) {};
			\node [style=Z dot] (1306) at (31.75, 1) {};
			\node [style=Z dot] (1309) at (32.75, 5) {};
			\node [style=Z dot] (1318) at (31.75, 7) {};
			\node [style=Z dot] (1319) at (33.75, 9) {};
			\node [style=Z dot] (1328) at (29.25, 2) {};
			\node [style=Z dot] (1329) at (28.25, 4) {};
			\node [style=Z dot] (1330) at (27.25, 6) {};
			\node [style=Z dot] (1331) at (29.25, 8) {};
			\node [style=none] (1333) at (22, 4.5) {};
			\node [style=none] (1334) at (23, 4.5) {};
			\node [style=none] (1339) at (-2, 8.5) {};
			\node [style=none] (1340) at (-4, 6.5) {};
			\node [style=none] (1341) at (1, 7.5) {};
			\node [style=none] (1343) at (3, 9.5) {};
			\node [style=none] (1376) at (13, -1.25) {$S$};
			\node [style=none] (1377) at (11.25, -0.75) {};
			\node [style=none] (1378) at (14.75, -0.75) {};
			\node [style=X dot] (1266) at (17.75, 9) {};
			\node [style=X dot] (1277) at (11.25, 6) {};
			\node [style=X dot] (1265) at (15.75, 7) {};
			\node [style=none] (1379) at (29, -1.25) {$S$};
			\node [style=none] (1380) at (27.25, -0.75) {};
			\node [style=none] (1381) at (30.75, -0.75) {};
		\end{scope}
		\begin{scope}[tikzit layer=labels]
		\end{scope}
	\end{scope}
	\begin{scope}[tikzit layer=layer2]
		\draw [style=greyfill] (1347.center) to (1345.center) to (1344.center) to (1346.center) to cycle;
		\draw [style=greyfill] (1359.center) to (1357.center) to (1356.center) to (1358.center) to cycle;
		\draw [style=greyfill] (1371.center) to (1369.center) to (1368.center) to (1370.center) to cycle;
		\node [style=none] at (-6, 0) {};
		\node [style=none] at (-3, 3) {};
		\node [style=none] at (2, 0) {};
		\node [style=none] at (5, 3) {};
		\node [style=none] at (11.25, 0) {};
		\node [style=none] at (33.75, 3) {};
	\end{scope}
	\begin{scope}[opacity=0.2, transparency group, tikzit layer=fade]
		\draw [style=greyfill] (1351.center) to (1349.center) to (1348.center) to (1350.center) to cycle;
		\draw [style=greyfill] (1363.center) to (1361.center) to (1360.center) to (1362.center) to cycle;
		\draw [style=greyfill] (1367.center) to (1365.center) to (1364.center) to (1366.center) to cycle;
		\draw [style=greyfill] (1375.center) to (1373.center) to (1372.center) to (1374.center) to cycle;
		\draw [style=webgreenred] (1319) to (1323);
		\draw [style=webgreenred] (1318) to (1324);
		\draw [style=hadamard edge] (1312) to (1325);
		\draw [style=hadamard edge] (1306) to (1326);
		\draw [style=hadamard edge] (1322) to (1327);
		\draw [style=hadamard edge] (1321) to (1328);
		\draw [style=simple] (1320) to (1329);
		\draw [style=webredgreen] (1317) to (1330);
		\draw [style=webredgreen] (1290) to (1331);
		\draw [style=simple] (1309) to (1332);
		\draw [style=simple] (1259) to (1272);
		\draw [style=simple] (1253) to (1273);
		\draw [style=simple] (1269) to (1274);
		\draw [style=simple] (1268) to (1275);
		\draw [style=simple] (1267) to (1276);
		\draw [style=simple] (1256) to (1279);
		\draw [style=webred] (1324) to (1313.center);
		\draw [style=webred] (1323) to (1316.center);
		\draw [style=simple] (1282.center) to (1322);
		\draw [style=webred] (1284.center) to (1317);
		\draw [style=simple] (1283.center) to (1320);
		\draw [style=simple] (1320) to (1286.center);
		\draw [style=simple] (1285.center) to (1321);
		\draw [style=simple] (1288.center) to (1321);
		\draw [style=webred] (1287.center) to (1290);
		\draw [style=webred] (1289.center) to (1290);
		\draw [style=simple] (1307.center) to (1326);
		\draw [style=simple] (1310.center) to (1326);
		\draw [style=simple] (1308.center) to (1324);
		\draw [style=simple] (1311.center) to (1332);
		\draw [style=simple] (1315.center) to (1332);
		\draw [style=simple] (1314.center) to (1325);
		\draw [style=webred] (1266) to (1270);
		\draw [style=webred] (1265) to (1271);
		\draw [style=webred] (1264) to (1277);
		\draw [style=webred] (1237) to (1278);
		\draw [style=webred] (1271) to (1260.center);
		\draw [style=webred] (1270) to (1263.center);
		\draw [style=simple] (1229.center) to (1269);
		\draw [style=webred] (1231.center) to (1264);
		\draw [style=simple] (1230.center) to (1267);
		\draw [style=simple] (1267) to (1233.center);
		\draw [style=simple] (1232.center) to (1268);
		\draw [style=simple] (1235.center) to (1268);
		\draw [style=webred] (1234.center) to (1237);
		\draw [style=webred] (1236.center) to (1237);
		\draw [style=simple] (1254.center) to (1273);
		\draw [style=simple] (1257.center) to (1273);
		\draw [style=webred] (1255.center) to (1271);
		\draw [style=simple] (1258.center) to (1279);
		\draw [style=simple] (1262.center) to (1279);
		\draw [style=simple] (1261.center) to (1272);
		\draw [style=webred] (1221) to (156.center);
		\draw [style=webred] (1222) to (157.center);
		\draw [style=simple] (83.center) to (1228);
		\draw [style=webred] (145.center) to (1219);
		\draw [style=simple] (115.center) to (1223);
		\draw [style=simple] (1223) to (116.center);
		\draw [style=simple] (84.center) to (1225);
		\draw [style=simple] (85.center) to (1225);
		\draw [style=webred] (146.center) to (149);
		\draw [style=webred] (147.center) to (149);
		\draw [style=simple] (93.center) to (91);
		\draw [style=simple] (94.center) to (91);
		\draw [style=webred] (155.center) to (1221);
		\draw [style=simple] (124.center) to (122);
		\draw [style=simple] (125.center) to (122);
		\draw [style=simple] (95.center) to (92);
		\node [style=none] at (8, 0) {};
		\node [style=none] at (11, 3) {};
		\node [style=none] at (9.25, 0) {};
		\node [style=none] at (27.25, 0) {};
		\node [style=none] at (25.25, 0) {};
		\node [style=none] at (35.75, 3) {};
		\node [style=none] at (24.5, 0.5) {};
		\node [style=none] at (24.5, 3.5) {};
		\node [style=none] at (24.5, 6.5) {};
		\node [style=none] at (25.5, 1.5) {};
		\node [style=none] at (25.5, 4.5) {};
		\node [style=none] at (25.5, 7.5) {};
		\node [style=none] at (26.5, 2.5) {};
		\node [style=none] at (26.5, 8.5) {};
		\node [style=X dot] at (27.25, 8) {};
		\node [style=none] at (34.5, 0.5) {};
		\node [style=none] at (34.5, 6.5) {};
		\node [style=none] at (35.5, 1.5) {};
		\node [style=none] at (35.5, 4.5) {};
		\node [style=none] at (35.5, 7.5) {};
		\node [style=none] at (36.5, 2.5) {};
		\node [style=none] at (36.5, 5.5) {};
		\node [style=none] at (36.5, 8.5) {};
		\node [style=X dot] at (25.25, 6) {};
		\node [style=Z dot] at (26.25, 4) {};
		\node [style=X dot] at (27.25, 2) {};
		\node [style=X dot] at (25.25, 0) {};
		\node [style=X dot] at (35.75, 9) {};
		\node [style=X dot] at (33.75, 7) {};
		\node [style=X dot] at (35.75, 3) {};
		\node [style=X dot] at (33.75, 1) {};
		\node [style=Z dot] at (34.75, 5) {};
		\node [style=none] at (19.75, 3) {};
		\node [style=none] at (8.5, 0.5) {};
		\node [style=none] at (8.5, 3.5) {};
		\node [style=none] at (8.5, 6.5) {};
		\node [style=none] at (9.5, 1.5) {};
		\node [style=none] at (9.5, 4.5) {};
		\node [style=none] at (9.5, 7.5) {};
		\node [style=none] at (10.5, 2.5) {};
		\node [style=none] at (10.5, 8.5) {};
		\node [style=X dot] at (11.25, 8) {};
		\node [style=none] at (18.5, 0.5) {};
		\node [style=none] at (18.5, 6.5) {};
		\node [style=none] at (19.5, 1.5) {};
		\node [style=none] at (19.5, 4.5) {};
		\node [style=none] at (19.5, 7.5) {};
		\node [style=none] at (20.5, 2.5) {};
		\node [style=none] at (20.5, 5.5) {};
		\node [style=none] at (20.5, 8.5) {};
		\node [style=X dot] at (9.25, 6) {};
		\node [style=Z dot] at (10.25, 4) {};
		\node [style=X dot] at (11.25, 2) {};
		\node [style=X dot] at (9.25, 0) {};
		\node [style=X dot] at (19.75, 9) {};
		\node [style=X dot] at (17.75, 7) {};
		\node [style=X dot] at (19.75, 3) {};
		\node [style=X dot] at (17.75, 1) {};
		\node [style=Z dot] at (18.75, 5) {};
		\node [style=none] at (7, 4.5) {};
		\node [style=none] at (-5.5, 0.5) {};
		\node [style=none] at (-5.5, 3.5) {};
		\node [style=none] at (-5.5, 6.5) {};
		\node [style=none] at (-4.5, 1.5) {};
		\node [style=none] at (-4.5, 4.5) {};
		\node [style=none] at (-4.5, 7.5) {};
		\node [style=none] at (-3.5, 2.5) {};
		\node [style=none] at (-3.5, 8.5) {};
		\node [style=none] at (2.5, 0.5) {};
		\node [style=none] at (2.5, 6.5) {};
		\node [style=none] at (3.5, 1.5) {};
		\node [style=none] at (3.5, 4.5) {};
		\node [style=none] at (3.5, 7.5) {};
		\node [style=none] at (4.5, 2.5) {};
		\node [style=none] at (4.5, 5.5) {};
		\node [style=none] at (4.5, 8.5) {};
		\node [style=none] at (12.25, 3) {};
		\node [style=none] at (16.75, 0) {};
		\node [style=none] at (18, 0) {};
		\node [style=none] at (21, 3) {};
		\node [style=none] at (24, 0) {};
		\node [style=none] at (27, 3) {};
		\node [style=none] at (28.25, 3) {};
		\node [style=none] at (32.75, 0) {};
		\node [style=none] at (34, 0) {};
		\node [style=none] at (37, 3) {};
	\end{scope}
	\begin{scope}[tikzit layer=front]
		\draw [style=simple] (88) to (1228);
		\draw [style=webred] (181) to (1219);
		\draw [style=simple] (1223) to (119);
		\draw [style=simple] (1223) to (120);
		\draw [style=simple] (89) to (1225);
		\draw [style=simple] (90) to (1225);
		\draw [style=webred] (182) to (149);
		\draw [style=time] (119) to (181);
		\draw [style=webred] (183) to (149);
		\draw [style=time] (89) to (120);
		\draw [style=time] (120) to (182);
		\draw [style=simple] (88) to (91);
		\draw [style=time] (90) to (121);
		\draw [style=time] (121) to (183);
		\draw [style=simple] (89) to (91);
		\draw [style=webred] (181) to (1221);
		\draw [style=webred] (182) to (1221);
		\draw [style=simple] (122) to (120);
		\draw [style=simple] (122) to (121);
		\draw [style=simple] (90) to (92);
		\draw [style=webred] (183) to (1222);
		\draw [style=simple] (1239) to (1274);
		\draw [style=webred] (1243) to (1277);
		\draw [style=simple] (1276) to (1240);
		\draw [style=simple] (1276) to (1245);
		\draw [style=simple] (1244) to (1275);
		\draw [style=simple] (1249) to (1275);
		\draw [style=webred] (1248) to (1278);
		\draw [style=time] (1240) to (1243);
		\draw [style=webred] (1252) to (1278);
		\draw [style=time] (1244) to (1245);
		\draw [style=time] (1245) to (1248);
		\draw [style=simple] (1239) to (1253);
		\draw [style=time] (1249) to (1250);
		\draw [style=time] (1250) to (1252);
		\draw [style=simple] (1244) to (1253);
		\draw [style=webred] (1243) to (1265);
		\draw [style=webred] (1248) to (1265);
		\draw [style=simple] (1256) to (1245);
		\draw [style=simple] (1256) to (1250);
		\draw [style=simple] (1249) to (1259);
		\draw [style=webred] (1252) to (1266);
		\draw [style=diredge] (1280.center) to (1281.center);
		\draw [style=hadamard edge] (1292) to (1327);
		\draw [style=webredgreen] (1294) to (1330);
		\draw [style=hadamard edge] (1329) to (1293);
		\draw [style=hadamard edge] (1329) to (1298);
		\draw [style=hadamard edge] (1297) to (1328);
		\draw [style=hadamard edge] (1302) to (1328);
		\draw [style=webredgreen] (1301) to (1331);
		\draw [style=hadamard edge] (1293) to (1294);
		\draw [style=webredgreen] (1305) to (1331);
		\draw [style=hadamard edge] (1297) to (1298);
		\draw [style=hadamard edge] (1298) to (1301);
		\draw [style=hadamard edge] (1292) to (1306);
		\draw [style=hadamard edge] (1302) to (1303);
		\draw [style=hadamard edge] (1303) to (1305);
		\draw [style=hadamard edge] (1297) to (1306);
		\draw [style=webredgreen] (1294) to (1318);
		\draw [style=webredgreen] (1301) to (1318);
		\draw [style=hadamard edge] (1309) to (1298);
		\draw [style=hadamard edge] (1309) to (1303);
		\draw [style=hadamard edge] (1302) to (1312);
		\draw [style=webredgreen] (1305) to (1319);
		\draw [style=diredge] (1333.center) to (1334.center);
		\draw [style=brace edge] (1378.center) to (1377.center);
		\draw [style=brace edge] (1381.center) to (1380.center);
		\node [style=Z dot] at (33.75, 2.5) {};
		\node [style=Z dot] at (27.25, 0) {};
		\node [style=none] at (14.25, 3) {};
		\node [style=none] at (14.75, 0) {};
		\node [style=none] at (17.75, 3) {};
		\node [style=none] at (30.25, 3) {};
		\node [style=none] at (31, 0) {};
		\node [style=X dot] at (-2, 8) {};
		\node [style=Z dot] at (-1.5, 0.5) {};
		\node [style=X dot] at (-1.5, 3.5) {};
		\node [style=Z dot] at (-1.5, 6.5) {};
		\node [style=Z dot] at (-0.5, 1.5) {};
		\node [style=X dot] at (-0.5, 4.5) {};
		\node [style=Z dot] at (-0.5, 7.5) {};
		\node [style=Z dot] at (0.5, 2.5) {};
		\node [style=X dot] at (0.5, 5.5) {};
		\node [style=Z dot] at (0.5, 8.5) {};
		\node [style=X dot] at (1, 1) {};
		\node [style=Z dot] at (2, 5) {};
		\node [style=X dot] at (3, 3) {};
		\node [style=X dot] at (-4, 6) {};
		\node [style=X dot] at (1, 7) {};
		\node [style=X dot] at (3, 9) {};
		\node [style=Z dot] at (-3, 4) {};
		\node [style=X dot] at (-2, 2) {};
		\node [style=X dot] at (-4, 0) {};
		\node [style=Z dot] at (13.5, 0.5) {};
		\node [style=X dot] at (13.5, 3.5) {};
		\node [style=Z dot] at (13.5, 6.5) {};
		\node [style=Z dot] at (14.5, 1.5) {};
		\node [style=X dot] at (14.5, 4.5) {};
		\node [style=Z dot] at (14.5, 7.5) {};
		\node [style=Z dot] at (15.5, 2.5) {};
		\node [style=X dot] at (15.5, 5.5) {};
		\node [style=Z dot] at (15.5, 8.5) {};
		\node [style=X dot] at (15.75, 1) {};
		\node [style=Z dot] at (16.75, 5) {};
		\node [style=X dot] at (17.75, 3) {};
		\node [style=X dot] at (11.25, 0) {};
		\node [style=X dot] at (13.25, 2) {};
		\node [style=Z dot] at (12.25, 4) {};
		\node [style=X dot] at (13.25, 8) {};
		\node [style=none] at (6, 4.5) {};
		\node [style=Z dot] at (29.5, 0.5) {};
		\node [style=Z dot] at (29.5, 3.5) {};
		\node [style=Z dot] at (29.5, 6.5) {};
		\node [style=Z dot] at (30.5, 1.5) {};
		\node [style=Z dot] at (30.5, 4.5) {};
		\node [style=Z dot] at (30.5, 7.5) {};
		\node [style=Z dot] at (31.5, 2.5) {};
		\node [style=Z dot] at (31.5, 5.5) {};
		\node [style=Z dot] at (31.5, 8.5) {};
		\node [style=Z dot] at (31.75, 1) {};
		\node [style=Z dot] at (32.75, 5) {};
		\node [style=Z dot] at (31.75, 7) {};
		\node [style=Z dot] at (33.75, 9) {};
		\node [style=Z dot] at (29.25, 2) {};
		\node [style=Z dot] at (28.25, 4) {};
		\node [style=Z dot] at (27.25, 6) {};
		\node [style=Z dot] at (29.25, 8) {};
		\node [style=none] at (22, 4.5) {};
		\node [style=none] at (23, 4.5) {};
		\node [style=none] at (-2, 8.5) {};
		\node [style=none] at (-4, 6.5) {};
		\node [style=none] at (1, 7.5) {};
		\node [style=none] at (3, 9.5) {};
		\node [style=none] at (13, -1.25) {$S$};
		\node [style=none] at (11.25, -0.75) {};
		\node [style=none] at (14.75, -0.75) {};
		\node [style=X dot] at (17.75, 9) {};
		\node [style=X dot] at (11.25, 6) {};
		\node [style=X dot] at (15.75, 7) {};
		\node [style=none] at (29, -1.25) {$S$};
		\node [style=none] at (27.25, -0.75) {};
		\node [style=none] at (30.75, -0.75) {};
		\draw [style=time, tikzit above] (88) to (119);
		\draw [style=time, tikzit above] (1239) to (1240);
		\draw [style=hadamard edge, tikzit above] (1292) to (1293);
		\node [style=Z dot] at (-1.5, 0.5) {};
		\node [style=X dot] at (-1.5, 3.5) {};
		\node [style=Z dot] at (13.5, 0.5) {};
		\node [style=X dot] at (13.5, 3.5) {};
		\node [style=Z dot] at (29.5, 0.5) {};
		\node [style=Z dot] at (29.5, 3.5) {};
	\end{scope}
	\begin{scope}[tikzit layer=labels]
	\end{scope}
\end{tikzpicture}


==> figures/4_hybrid_dqec/07_hybrid_protocol_example_cluster_to_fn.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\node [style=none] (1395) at (-5.5, 0) {};
		\node [style=none] (1396) at (-3, 0) {};
		\node [style=none] (1397) at (0, 3) {};
		\node [style=none] (1398) at (-2.5, 3) {};
		\node [style=Z dot] (883) at (-2, 1) {};
		\node [style=Z dot] (884) at (-1, 5) {};
		\node [style=Z dot] (885) at (-2.75, 1.5) {};
		\node [style=Z dot] (886) at (-3.75, 0.5) {};
		\node [style=Z dot] (887) at (-1.75, 2.5) {};
		\node [style=Z dot] (888) at (-3.75, 3.5) {};
		\node [style=Z dot] (889) at (-1.75, 5.5) {};
		\node [style=Z dot] (890) at (-2.75, 4.5) {};
		\node [style=Z dot] (891) at (0, 9) {};
		\node [style=Z dot] (892) at (-2, 7) {};
		\node [style=Z dot] (893) at (-2.75, 7.5) {};
		\node [style=Z dot] (894) at (-3.75, 6.5) {};
		\node [style=Z dot] (895) at (-1.75, 8.5) {};
		\node [style=Z dot] (896) at (-5.5, 0) {};
		\node [style=Z dot] (897) at (-3.5, 2) {};
		\node [style=Z dot] (898) at (-4.5, 4) {};
		\node [style=Z dot] (899) at (-3.5, 8) {};
		\node [style=Z dot] (903) at (-5.5, 6) {};
		\node [style=Z dot] (904) at (0, 3) {};
		\node [style=none] (905) at (0.75, 9) {};
		\node [style=none] (906) at (-0.25, 5) {};
		\node [style=none] (907) at (0.75, 3) {};
		\node [style=none] (908) at (-5.25, 4) {};
		\node [style=none] (909) at (-6.25, 6) {};
		\node [style=none] (910) at (-6.25, 0) {};
		\node [style=none] (911) at (-4.25, 8) {};
		\node [style=none] (912) at (-4.25, 2) {};
		\node [style=none] (913) at (-1.25, 1) {};
		\node [style=none] (914) at (-1.25, 7) {};
		\node [style=Z dot] (1399) at (0, 3) {};
		\node [style=Z dot] (1400) at (-2.75, 1.5) {};
		\node [style=Z dot] (1401) at (-3.75, 0.5) {};
		\node [style=Z dot] (1402) at (-1.75, 2.5) {};
		\node [style=Z dot] (1403) at (-5.5, 0) {};
		\node [style=Z dot] (1404) at (-3.5, 2) {};
		\node [style=none] (1409) at (-3.5, 0.5) {};
		\node [style=none] (1423) at (4, 0) {};
		\node [style=none] (1424) at (7.75, 0) {};
		\node [style=none] (1426) at (7, 3) {};
		\node [style=none] (1438) at (10.75, 3) {};
		\node [style=Z dot] (9005) at (10, 5) {};
		\node [style=Z dot] (9006) at (7.75, 5.5) {};
		\node [style=Z dot] (9007) at (6.75, 4.5) {};
		\node [style=Z dot] (9008) at (10.75, 9) {};
		\node [style=Z dot] (9009) at (8.75, 7) {};
		\node [style=Z dot] (9010) at (6.75, 7.5) {};
		\node [style=Z dot] (9011) at (7.75, 8.5) {};
		\node [style=Z dot] (9012) at (4, 0) {};
		\node [style=Z dot] (9013) at (6, 2) {};
		\node [style=Z dot] (9014) at (5, 4) {};
		\node [style=Z dot] (9015) at (6, 8) {};
		\node [style=Z dot] (9016) at (4, 6) {};
		\node [style=none] (9017) at (11.5, 9) {};
		\node [style=none] (9018) at (10.75, 5) {};
		\node [style=none] (9019) at (11.5, 3) {};
		\node [style=none] (9020) at (4.25, 4) {};
		\node [style=none] (9021) at (3.25, 6) {};
		\node [style=none] (9022) at (3.25, 0) {};
		\node [style=none] (9023) at (5.25, 8) {};
		\node [style=none] (9024) at (5.25, 2) {};
		\node [style=none] (9025) at (9.5, 7) {};
		\node [style=Z dot] (1411) at (8, 7.5) {};
		\node [style=Z dot] (1412) at (9, 8.5) {};
		\node [style=Z dot] (1413) at (9, 5.5) {};
		\node [style=Z dot] (1416) at (8, 4.5) {};
		\node [style=Z dot] (1419) at (5.75, 3.5) {};
		\node [style=Z dot] (1420) at (5.75, 6.5) {};
		\node [style=Z dot] (1421) at (7, 6.5) {};
		\node [style=Z dot] (1422) at (7, 3.5) {};
		\node [style=Z dot] (1431) at (5.75, 0.5) {};
		\node [style=Z dot] (1433) at (7, 0.5) {};
		\node [style=Z dot] (1435) at (8.75, 1) {};
		\node [style=Z dot] (1437) at (10.75, 3) {};
		\node [style=Z dot] (1439) at (9, 2.5) {};
		\node [style=Z dot] (1441) at (7.75, 2.5) {};
		\node [style=Z dot] (1443) at (8, 1.5) {};
		\node [style=Z dot] (1445) at (6.75, 1.5) {};
		\node [style=none] (1560) at (9.5, 1) {};
		\node [style=Z dot] (1561) at (17.25, 5) {};
		\node [style=Z dot] (1562) at (18, 9) {};
		\node [style=Z dot] (1563) at (16, 7) {};
		\node [style=Z dot] (1564) at (15.25, 7.5) {};
		\node [style=Z dot] (1565) at (16.25, 8.5) {};
		\node [style=Z dot] (1566) at (16.25, 5.5) {};
		\node [style=Z dot] (1567) at (15.25, 4.5) {};
		\node [style=Z dot] (1568) at (14.25, 6.5) {};
		\node [style=Z dot] (1569) at (14.25, 3.5) {};
		\node [style=none] (1579) at (13.5, 6) {};
		\node [style=none] (1580) at (10.25, 5.75) {};
		\node [style=none] (9026) at (15.75, 2.75) {Linear };
		\node [style=none] (9027) at (2, 5) {$\to$};
		\node [style=none] (9028) at (15.75, 2) {resource states};
	\end{scope}
	\draw [style=greyfill] (1396.center) to (1397.center) to (1398.center) to (1395.center) to cycle;
	\draw [style=hadamard edge] (897) to (885);
	\draw [style=hadamard edge] (897) to (887);
	\draw [style=hadamard edge] (885) to (883);
	\draw [style=hadamard edge] (883) to (886);
	\draw [style=hadamard edge] (886) to (896);
	\draw [style=hadamard edge] (898) to (890);
	\draw [style=hadamard edge] (898) to (888);
	\draw [style=hadamard edge] (884) to (889);
	\draw [style=hadamard edge] (884) to (890);
	\draw [style=hadamard edge] (888) to (886);
	\draw [style=hadamard edge] (890) to (885);
	\draw [style=hadamard edge] (887) to (889);
	\draw [style=webgreenred] (899) to (893);
	\draw [style=webgreenred] (899) to (895);
	\draw [style=webredgreen] (895) to (891);
	\draw [style=hadamard edge] (893) to (892);
	\draw [style=hadamard edge] (892) to (894);
	\draw [style=hadamard edge] (888) to (894);
	\draw [style=hadamard edge] (890) to (893);
	\draw [style=hadamard edge] (889) to (895);
	\draw [style=hadamard edge] (883) to (885);
	\draw [style=hadamard edge] (883) to (886);
	\draw [style=hadamard edge] (890) to (885);
	\draw [style=hadamard edge] (888) to (898);
	\draw [style=hadamard edge] (890) to (898);
	\draw [style=hadamard edge] (890) to (893);
	\draw [style=webgreenred] (892) to (893);
	\draw [style=webgreenred] (892) to (894);
	\draw [style=hadamard edge] (904) to (887);
	\draw [style=webredgreen] (894) to (903);
	\draw [style=boldwebgreen] (905.center) to (891);
	\draw [style=boldwebgreen] (899) to (911.center);
	\draw [style=boldwebgreen] (903) to (909.center);
	\draw [style=boldwebgreen] (914.center) to (892);
	\draw [style=boldedge] (906.center) to (884);
	\draw [style=boldedge] (907.center) to (904);
	\draw [style=boldedge] (898) to (908.center);
	\draw [style=boldedge] (897) to (912.center);
	\draw [style=boldedge] (913.center) to (883);
	\draw [style=boldedge] (896) to (910.center);
	\draw [style=hadamard edge] (1404) to (1400);
	\draw [style=hadamard edge] (1404) to (1402);
	\draw [style=hadamard edge] (1402) to (1399);
	\draw [style=hadamard edge] (1401) to (1403);
	\draw [style=arrowStyle, out=165, in=375, looseness=0.75] (1579.center) to (1580.center);
	\draw [style=greyfill] (1423) to (1424) to (1438.center) to (1426.center) to (1423.center) to (1424);
	\draw [style=hadamard edge] (9013) to (1445);
	\draw [style=hadamard edge] (9013) to (1441);
	\draw [style=hadamard edge] (1443) to (1435);
	\draw [style=hadamard edge] (1435) to (1433);
	\draw [style=hadamard edge] (1431) to (9012);
	\draw [style=hadamard edge] (9014) to (9007);
	\draw [style=hadamard edge] (9014) to (1419);
	\draw [style=hadamard edge] (9005) to (1413);
	\draw [style=hadamard edge] (9005) to (1416);
	\draw [style=hadamard edge] (9007) to (1445);
	\draw [style=hadamard edge] (1441) to (9006);
	\draw [style=webgreenred] (9015) to (9010);
	\draw [style=webgreenred] (9015) to (9011);
	\draw [style=webredgreen] (1412) to (9008);
	\draw [style=webredgreen] (1411) to (9009);
	\draw [style=webgreenred] (9009) to (1421);
	\draw [style=hadamard edge] (1422) to (1421);
	\draw [style=hadamard edge] (1416) to (1411);
	\draw [style=hadamard edge] (1413) to (1412);
	\draw [style=hadamard edge] (1437) to (1439);
	\draw [style=webredgreen] (1420) to (9016);
	\draw [style=boldwebgreen] (9017.center) to (9008);
	\draw [style=boldwebgreen] (9015) to (9023.center);
	\draw [style=boldwebgreen] (9016) to (9021.center);
	\draw [style=boldwebgreen] (9025.center) to (9009);
	\draw [style=boldedge] (9018.center) to (9005);
	\draw [style=boldedge] (9019.center) to (1437);
	\draw [style=boldedge] (9014) to (9020.center);
	\draw [style=boldedge] (9013) to (9024.center);
	\draw [style=boldedge] (9012) to (9022.center);
	\draw [style=boldwebred] (9010) to (1411);
	\draw [style=boldwebred] (9011) to (1412);
	\draw [style=boldedge] (9006) to (1413);
	\draw [style=boldedge] (1441) to (1439);
	\draw [style=boldedge] (9007) to (1416);
	\draw [style=boldedge] (1445) to (1443);
	\draw [style=boldedge] (1431) to (1433);
	\draw [style=boldwebred] (1420) to (1421);
	\draw [style=boldedge] (1419) to (1422);
	\draw [style=boldedge] (1560.center) to (1435);
	\draw [style=hadamard edge] (1561) to (1566);
	\draw [style=hadamard edge] (1561) to (1567);
	\draw [style=hadamard edge] (1565) to (1562);
	\draw [style=hadamard edge] (1564) to (1563);
	\draw [style=hadamard edge] (1563) to (1568);
	\draw [style=hadamard edge] (1569) to (1568);
	\draw [style=hadamard edge] (1567) to (1564);
	\draw [style=hadamard edge] (1566) to (1565);
	\node [style=none] at (-5.5, 0) {};
	\node [style=none] at (-3, 0) {};
	\node [style=none] at (0, 3) {};
	\node [style=none] at (-2.5, 3) {};
	\node [style=Z dot] at (-2, 1) {};
	\node [style=Z dot] at (-1, 5) {};
	\node [style=Z dot] at (-2.75, 1.5) {};
	\node [style=Z dot] at (-3.75, 0.5) {};
	\node [style=Z dot] at (-1.75, 2.5) {};
	\node [style=Z dot] at (-3.75, 3.5) {};
	\node [style=Z dot] at (-1.75, 5.5) {};
	\node [style=Z dot] at (-2.75, 4.5) {};
	\node [style=Z dot] at (0, 9) {};
	\node [style=Z dot] at (-2, 7) {};
	\node [style=Z dot] at (-2.75, 7.5) {};
	\node [style=Z dot] at (-3.75, 6.5) {};
	\node [style=Z dot] at (-1.75, 8.5) {};
	\node [style=Z dot] at (-5.5, 0) {};
	\node [style=Z dot] at (-3.5, 2) {};
	\node [style=Z dot] at (-4.5, 4) {};
	\node [style=Z dot] at (-3.5, 8) {};
	\node [style=Z dot] at (-5.5, 6) {};
	\node [style=Z dot] at (0, 3) {};
	\node [style=none] at (0.75, 9) {};
	\node [style=none] at (-0.25, 5) {};
	\node [style=none] at (0.75, 3) {};
	\node [style=none] at (-5.25, 4) {};
	\node [style=none] at (-6.25, 6) {};
	\node [style=none] at (-6.25, 0) {};
	\node [style=none] at (-4.25, 8) {};
	\node [style=none] at (-4.25, 2) {};
	\node [style=none] at (-1.25, 1) {};
	\node [style=none] at (-1.25, 7) {};
	\node [style=Z dot] at (0, 3) {};
	\node [style=Z dot] at (-2.75, 1.5) {};
	\node [style=Z dot] at (-3.75, 0.5) {};
	\node [style=Z dot] at (-1.75, 2.5) {};
	\node [style=Z dot] at (-5.5, 0) {};
	\node [style=Z dot] at (-3.5, 2) {};
	\node [style=none] at (-3.5, 0.5) {};
	\node [style=none] at (4, 0) {};
	\node [style=none] at (7.75, 0) {};
	\node [style=none] at (7, 3) {};
	\node [style=none] at (10.75, 3) {};
	\node [style=Z dot] at (10, 5) {};
	\node [style=Z dot] at (7.75, 5.5) {};
	\node [style=Z dot] at (6.75, 4.5) {};
	\node [style=Z dot] at (10.75, 9) {};
	\node [style=Z dot] at (8.75, 7) {};
	\node [style=Z dot] at (6.75, 7.5) {};
	\node [style=Z dot] at (7.75, 8.5) {};
	\node [style=Z dot] at (4, 0) {};
	\node [style=Z dot] at (6, 2) {};
	\node [style=Z dot] at (5, 4) {};
	\node [style=Z dot] at (6, 8) {};
	\node [style=Z dot] at (4, 6) {};
	\node [style=none] at (11.5, 9) {};
	\node [style=none] at (10.75, 5) {};
	\node [style=none] at (11.5, 3) {};
	\node [style=none] at (4.25, 4) {};
	\node [style=none] at (3.25, 6) {};
	\node [style=none] at (3.25, 0) {};
	\node [style=none] at (5.25, 8) {};
	\node [style=none] at (5.25, 2) {};
	\node [style=none] at (9.5, 7) {};
	\node [style=Z dot] at (8, 7.5) {};
	\node [style=Z dot] at (9, 8.5) {};
	\node [style=Z dot] at (9, 5.5) {};
	\node [style=Z dot] at (8, 4.5) {};
	\node [style=Z dot] at (5.75, 3.5) {};
	\node [style=Z dot] at (5.75, 6.5) {};
	\node [style=Z dot] at (7, 6.5) {};
	\node [style=Z dot] at (7, 3.5) {};
	\node [style=Z dot] at (5.75, 0.5) {};
	\node [style=Z dot] at (7, 0.5) {};
	\node [style=Z dot] at (8.75, 1) {};
	\node [style=Z dot] at (10.75, 3) {};
	\node [style=Z dot] at (9, 2.5) {};
	\node [style=Z dot] at (7.75, 2.5) {};
	\node [style=Z dot] at (8, 1.5) {};
	\node [style=Z dot] at (6.75, 1.5) {};
	\node [style=none] at (9.5, 1) {};
	\node [style=Z dot] at (17.25, 5) {};
	\node [style=Z dot] at (18, 9) {};
	\node [style=Z dot] at (16, 7) {};
	\node [style=Z dot] at (15.25, 7.5) {};
	\node [style=Z dot] at (16.25, 8.5) {};
	\node [style=Z dot] at (16.25, 5.5) {};
	\node [style=Z dot] at (15.25, 4.5) {};
	\node [style=Z dot] at (14.25, 6.5) {};
	\node [style=Z dot] at (14.25, 3.5) {};
	\node [style=none] at (13.5, 6) {};
	\node [style=none] at (10.25, 5.75) {};
	\node [style=none] at (15.75, 2.75) {Linear };
	\node [style=none] at (2, 5) {$\to$};
	\node [style=none] at (15.75, 2) {resource states};
	\draw [style=hadamard edge, tikzit above] (888) to (894);
	\draw [style=hadamard edge, tikzit above] (888) to (886);
	\draw [style=hadamard edge, tikzit above] (1419) to (1431);
	\node [style=Z dot] at (-3.75, 3.5) {};
	\node [style=Z dot] at (-3.75, 6.5) {};
	\node [style=Z dot] at (-3.75, 0.5) {};
	\node [style=Z dot] at (5.75, 3.5) {};
	\node [style=Z dot] at (5.75, 0.5) {};
\end{tikzpicture}


==> figures/4_hybrid_dqec/08_phys_to_log_surgery_linear_long_web_zoom.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\begin{scope}[tikzit layer=base]
		\end{scope}
		\begin{scope}[opacity=0.3, tikzit layer=fade]
			\node [style=none] (836) at (17.5, 2) {};
			\node [style=none] (848) at (20, 2) {};
			\node [style=none] (849) at (19, 1) {};
			\node [style=Z dot] (1075) at (19, 3) {};
			\node [style=Z dot] (1080) at (20, 4) {};
			\node [style=Z dot] (1120) at (17.5, 4) {};
			\node [style=X dot] (1125) at (17.5, 7) {};
			\node [style=X dot] (1126) at (16.5, 6) {};
			\node [style=Z dot] (863) at (16.5, 9) {};
			\node [style=Z dot] (867) at (17.5, 10) {};
			\node [style=X dot] (1084) at (20, 7) {};
			\node [style=Z dot] (1102) at (20, 10) {};
			\node [style=none] (797) at (1, 1) {};
			\node [style=Z dot] (1035) at (1, 3) {};
			\node [style=none] (792) at (3.5, 1) {};
			\node [style=Z dot] (1036) at (3.5, 3) {};
			\node [style=X dot] (1046) at (3.5, 6) {};
			\node [style=Z dot] (1058) at (3.5, 9) {};
			\node [style=X dot] (1033) at (2, 7) {};
			\node [style=X dot] (1051) at (1, 6) {};
			\node [style=Z dot] (1056) at (2, 10) {};
			\node [style=Z dot] (1057) at (1, 9) {};
			\node [style=none] (779) at (2, 2) {};
			\node [style=none] (791) at (4.5, 2) {};
			\node [style=none] (793) at (7, 2) {};
			\node [style=none] (794) at (6, 1) {};
			\node [style=Z dot] (1034) at (2, 4) {};
			\node [style=Z dot] (1041) at (4.5, 4) {};
			\node [style=Z dot] (1112) at (7, 4) {};
			\node [style=Z dot] (1113) at (6, 3) {};
			\node [style=none] (1407) at (0, 8) {};
			\node [style=none] (1408) at (5, 8) {};
			\node [style=none] (1409) at (7, 10) {};
			\node [style=none] (1410) at (2, 10) {};
			\node [style=none] (1391) at (0, 2) {};
			\node [style=none] (1394) at (2, 4) {};
			\node [style=none] (789) at (0, 0) {};
			\node [style=none] (790) at (2.5, 0) {};
			\node [style=none] (795) at (5, 0) {};
			\node [style=none] (893) at (2, 12) {};
			\node [style=none] (903) at (0, 10) {};
			\node [style=none] (904) at (2.5, 10) {};
			\node [style=none] (905) at (4.5, 12) {};
			\node [style=none] (906) at (3.5, 11) {};
			\node [style=none] (907) at (7, 12) {};
			\node [style=none] (908) at (6, 11) {};
			\node [style=none] (909) at (5, 10) {};
			\node [style=none] (911) at (1, 11) {};
			\node [style=X dot] (1029) at (2.75, 3.5) {};
			\node [style=Z dot] (1031) at (1.75, 5.5) {};
			\node [style=Z dot] (1039) at (0, 2) {};
			\node [style=Z dot] (1040) at (2.5, 2) {};
			\node [style=X dot] (1043) at (0, 5) {};
			\node [style=X dot] (1044) at (2.5, 5) {};
			\node [style=X dot] (1045) at (4.5, 7) {};
			\node [style=Z dot] (1050) at (0.25, 6.5) {};
			\node [style=X dot] (1052) at (6.25, 10.5) {};
			\node [style=X dot] (1053) at (0.75, 7.5) {};
			\node [style=X dot] (1054) at (4.25, 8.5) {};
			\node [style=X dot] (1055) at (2.75, 9.5) {};
			\node [style=Z dot] (1061) at (0, 8) {};
			\node [style=Z dot] (1062) at (2.5, 8) {};
			\node [style=Z dot] (1063) at (4.5, 10) {};
			\node [style=X dot] (1107) at (7.75, 3.5) {};
			\node [style=Z dot] (1109) at (6.75, 5.5) {};
			\node [style=X dot] (1111) at (7, 7) {};
			\node [style=Z dot] (1117) at (5, 2) {};
			\node [style=X dot] (1121) at (5, 5) {};
			\node [style=Z dot] (1128) at (5.25, 6.5) {};
			\node [style=X dot] (1129) at (6, 6) {};
			\node [style=X dot] (856) at (5.75, 7.5) {};
			\node [style=X dot] (858) at (7.75, 9.5) {};
			\node [style=Z dot] (859) at (7, 10) {};
			\node [style=Z dot] (860) at (6, 9) {};
			\node [style=Z dot] (864) at (5, 8) {};
			\node [style=none] (854) at (16.5, 1) {};
			\node [style=X dot] (1085) at (19, 6) {};
			\node [style=Z dot] (1097) at (19, 9) {};
			\node [style=Z dot] (1116) at (16.5, 3) {};
			\node [style=none] (1403) at (15.5, 8) {};
			\node [style=none] (1404) at (20.5, 8) {};
			\node [style=none] (1405) at (22.5, 10) {};
			\node [style=none] (1406) at (17.5, 10) {};
			\node [style=none] (1392) at (20.5, 2) {};
			\node [style=none] (1393) at (22.5, 4) {};
			\node [style=none] (846) at (15.5, 0) {};
			\node [style=none] (847) at (18, 0) {};
			\node [style=none] (850) at (22.5, 2) {};
			\node [style=none] (851) at (21.5, 1) {};
			\node [style=none] (852) at (20.5, 0) {};
			\node [style=none] (950) at (17.5, 12) {};
			\node [style=none] (960) at (15.5, 10) {};
			\node [style=none] (961) at (18, 10) {};
			\node [style=none] (962) at (20, 12) {};
			\node [style=none] (963) at (19, 11) {};
			\node [style=none] (964) at (22.5, 12) {};
			\node [style=none] (965) at (21.5, 11) {};
			\node [style=none] (966) at (20.5, 10) {};
			\node [style=none] (968) at (16.5, 11) {};
			\node [style=X dot] (1065) at (21.75, 4.5) {};
			\node [style=X dot] (1066) at (16.25, 1.5) {};
			\node [style=X dot] (1067) at (19.75, 2.5) {};
			\node [style=X dot] (1068) at (18.25, 3.5) {};
			\node [style=Z dot] (1069) at (22.25, 5.5) {};
			\node [style=Z dot] (1071) at (20.75, 6.5) {};
			\node [style=Z dot] (1076) at (20.5, 2) {};
			\node [style=Z dot] (1077) at (21.5, 3) {};
			\node [style=Z dot] (1079) at (18, 2) {};
			\node [style=Z dot] (1081) at (22.5, 4) {};
			\node [style=X dot] (1083) at (18, 5) {};
			\node [style=X dot] (1086) at (22.5, 7) {};
			\node [style=X dot] (1087) at (21.5, 6) {};
			\node [style=X dot] (1088) at (20.5, 5) {};
			\node [style=X dot] (1091) at (21.75, 10.5) {};
			\node [style=X dot] (1092) at (16.25, 7.5) {};
			\node [style=X dot] (1093) at (19.75, 8.5) {};
			\node [style=X dot] (1094) at (18.25, 9.5) {};
			\node [style=Z dot] (1098) at (20.5, 8) {};
			\node [style=Z dot] (1099) at (21.5, 9) {};
			\node [style=Z dot] (1101) at (18, 8) {};
			\node [style=Z dot] (1103) at (22.5, 10) {};
			\node [style=Z dot] (1108) at (17.25, 5.5) {};
			\node [style=Z dot] (1115) at (15.5, 2) {};
			\node [style=X dot] (1127) at (15.5, 5) {};
			\node [style=Z dot] (862) at (15.5, 8) {};
			\node [style=X dot] (1150) at (14.75, 2.5) {};
			\node [style=Z dot] (1151) at (15.75, 6.5) {};
			\node [style=X dot] (1155) at (14.75, 8.5) {};
			\node [style=X dot] (1156) at (16.75, 10.5) {};
			\node [style=X dot] (1157) at (16.75, 4.5) {};
			\node [style=none] (1411) at (2.75, 3.75) {};
			\node [style=X dot] (1412) at (0.75, 1.5) {};
			\node [style=none] (1413) at (0.75, 1.75) {};
			\node [style=X dot] (1414) at (4.25, 2.5) {};
			\node [style=none] (1415) at (4.25, 2.75) {};
			\node [style=X dot] (1416) at (5.75, 1.5) {};
			\node [style=none] (1417) at (5.75, 1.75) {};
			\node [style=X dot] (1418) at (6.25, 4.5) {};
			\node [style=none] (1419) at (6.25, 4.75) {};
			\node [style=none] (1420) at (0.25, 6.75) {};
			\node [style=none] (1421) at (1.75, 5.75) {};
			\node [style=none] (1422) at (5.25, 6.75) {};
			\node [style=none] (1423) at (4.25, 8.75) {};
			\node [style=none] (1424) at (2.75, 9.75) {};
			\node [style=none] (1425) at (0.75, 7.75) {};
			\node [style=none] (1426) at (6.25, 10.75) {};
			\node [style=none] (1427) at (16.25, 1.75) {};
			\node [style=none] (1428) at (19.75, 2.75) {};
			\node [style=none] (1429) at (18.25, 3.75) {};
			\node [style=none] (1430) at (21.75, 4.75) {};
			\node [style=none] (1431) at (22.25, 5.75) {};
			\node [style=none] (1432) at (17.25, 5.75) {};
			\node [style=none] (1433) at (20.75, 6.75) {};
			\node [style=none] (1434) at (18.25, 9.75) {};
			\node [style=none] (1435) at (19.75, 8.75) {};
			\node [style=none] (1436) at (16.25, 7.75) {};
			\node [style=none] (1437) at (21.75, 10.75) {};
		\end{scope}
		\begin{scope}[tikzit layer=all]
			\node [style=Z dot] (1154) at (7.25, 7.5) {};
			\node [style=Z dot] (1104) at (15.25, 4.5) {};
			\node [style=Z dot] (1106) at (13.25, 2.5) {};
			\node [style=Z dot] (1110) at (14.25, 6.5) {};
			\node [style=Z dot] (855) at (15.25, 10.5) {};
			\node [style=Z dot] (1122) at (9.5, 5) {};
			\node [style=Z dot] (1123) at (11.5, 7) {};
			\node [style=Z dot] (1124) at (10.5, 6) {};
			\node [style=Z dot] (857) at (13.25, 8.5) {};
			\node [style=Z dot] (1142) at (9.5, 8) {};
			\node [style=Z dot] (1143) at (10.5, 9) {};
			\node [style=Z dot] (1144) at (11.5, 10) {};
			\node [style=Z dot] (1145) at (9.5, 2) {};
			\node [style=Z dot] (1147) at (11.5, 4) {};
			\node [style=Z dot] (1148) at (9.25, 3.5) {};
			\node [style=Z dot] (1149) at (7.25, 1.5) {};
			\node [style=Z dot] (1152) at (8.25, 5.5) {};
			\node [style=Z dot] (1153) at (9.25, 9.5) {};
			\node [style=Z dot] (1158) at (10.75, 8) {};
			\node [style=Z dot] (1159) at (11.75, 9) {};
			\node [style=Z dot] (1160) at (12.75, 10) {};
			\node [style=Z dot] (1161) at (12.75, 7) {};
			\node [style=Z dot] (1162) at (12.75, 4) {};
			\node [style=Z dot] (1163) at (10.5, 3) {};
			\node [style=Z dot] (1164) at (11.75, 6) {};
			\node [style=Z dot] (1165) at (11.75, 3) {};
			\node [style=Z dot] (1166) at (10.75, 5) {};
			\node [style=Z dot] (1167) at (10.75, 2) {};
		\end{scope}
	\end{scope}
	\begin{scope}[tikzit layer=base]
	\end{scope}
	\begin{scope}[opacity=0.3, transparency group, tikzit layer=fade]
		\draw [style=arrowStyle] (854.center) to (1116);
		\draw [style=arrowStyle] (836.center) to (1120);
		\draw [style=arrowStyle] (849.center) to (1075);
		\draw [style=arrowStyle] (848.center) to (1080);
		\draw [style=arrowStyle] (1125) to (867);
		\draw [style=arrowStyle] (1126) to (863);
		\draw [style=arrowStyle] (1085) to (1097);
		\draw [style=arrowStyle] (1084) to (1102);
		\draw [style=arrowStyle] (794.center) to (1113);
		\draw [style=arrowStyle] (797.center) to (1035);
		\draw [style=arrowStyle] (779.center) to (1034);
		\draw [style=arrowStyle] (792.center) to (1036);
		\draw [style=arrowStyle] (791.center) to (1041);
		\draw [style=arrowStyle] (793.center) to (1112);
		\draw [style=arrowStyle] (794.center) to (1113);
		\draw [style=arrowStyle] (1111) to (1409.center);
		\draw [style=arrowStyle] (1129) to (860);
		\draw [style=arrowStyle] (1046) to (1058);
		\draw [style=arrowStyle] (1045) to (1063);
		\draw [style=arrowStyle] (1407.center) to (903.center);
		\draw [style=arrowStyle] (1057) to (911.center);
		\draw [style=arrowStyle] (1056) to (893.center);
		\draw [style=arrowStyle] (1051) to (1057);
		\draw [style=arrowStyle] (1043) to (1061);
		\draw [style=arrowStyle] (1033) to (1056);
		\draw [style=arrowStyle] (1391.center) to (1043);
		\draw [style=greyfill] (1405) to (1406.center) to (1403.center) to (1404);
		\draw [style=greyfill] (1392.center) to (1393.center) to (1394.center) to (1391.center) to cycle;
		\draw [style=greyfill] (1408.center) to (1409.center) to (1410.center) to (1407.center) to cycle;
		\draw [style=simple] (1414) to (1117);
		\draw [style=simple] (1414) to (1113);
		\draw [style=simple] (1034) to (1029);
		\draw [style=simple] (1029) to (1035);
		\draw [style=simple] (1029) to (1036);
		\draw [style=simple] (1029) to (1041);
		\draw [style=simple] (1041) to (1418);
		\draw [style=simple] (1418) to (1112);
		\draw [style=simple] (1036) to (1414);
		\draw [style=simple] (1414) to (1040);
		\draw [style=simple] (1040) to (1412);
		\draw [style=simple] (1412) to (1039);
		\draw [style=simple] (1056) to (1055);
		\draw [style=simple] (1055) to (1057);
		\draw [style=simple] (1055) to (1058);
		\draw [style=simple] (1055) to (1063);
		\draw [style=simple] (1063) to (1052);
		\draw [style=simple] (1052) to (859);
		\draw [style=simple] (1058) to (1054);
		\draw [style=simple] (1054) to (860);
		\draw [style=simple] (1054) to (864);
		\draw [style=simple] (1054) to (1062);
		\draw [style=simple] (1062) to (1053);
		\draw [style=simple] (1053) to (1061);
		\draw [style=simple] (1111) to (1128);
		\draw [style=simple] (1051) to (1031);
		\draw [style=simple] (1031) to (1046);
		\draw [style=simple] (1031) to (1044);
		\draw [style=simple] (1031) to (1043);
		\draw [style=simple] (1128) to (1045);
		\draw [style=simple] (1128) to (1046);
		\draw [style=simple] (1128) to (1129);
		\draw [style=simple] (1129) to (1109);
		\draw [style=simple] (1033) to (1050);
		\draw [style=simple] (1050) to (1051);
		\draw [style=simple] (1112) to (1107);
		\draw [style=simple] (1107) to (1113);
		\draw [style=simple] (1416) to (1117);
		\draw [style=webred] (859) to (858);
		\draw [style=webred] (858) to (860);
		\draw [style=webred] (856) to (864);
		\draw [style=H boldedge, out=0, in=180] (1107) to (1148);
		\draw [style=H boldedge] (1416) to (1149);
		\draw [style=boldedge] (1109) to (1152);
		\draw [style=boldwebredgreen, out=0, in=180] (858) to (1153);
		\draw [style=boldwebredgreen] (856) to (1154);
		\draw [style=boldwebgreenred] (855) to (1156);
		\draw [style=simple] (1120) to (1068);
		\draw [style=simple] (1068) to (1116);
		\draw [style=simple] (1068) to (1075);
		\draw [style=simple] (1068) to (1080);
		\draw [style=simple] (1080) to (1065);
		\draw [style=simple] (1065) to (1081);
		\draw [style=simple] (1075) to (1067);
		\draw [style=simple] (1067) to (1077);
		\draw [style=simple] (1067) to (1076);
		\draw [style=simple] (1067) to (1079);
		\draw [style=simple] (1079) to (1066);
		\draw [style=simple] (1066) to (1115);
		\draw [style=simple] (867) to (1094);
		\draw [style=simple] (1094) to (863);
		\draw [style=simple] (1094) to (1097);
		\draw [style=simple] (1094) to (1102);
		\draw [style=simple] (1102) to (1091);
		\draw [style=simple] (1091) to (1103);
		\draw [style=simple] (1097) to (1093);
		\draw [style=simple] (1093) to (1099);
		\draw [style=simple] (1093) to (1098);
		\draw [style=simple] (1093) to (1101);
		\draw [style=simple] (1101) to (1092);
		\draw [style=simple] (1092) to (862);
		\draw [style=simple] (1086) to (1071);
		\draw [style=simple] (1126) to (1108);
		\draw [style=simple] (1108) to (1085);
		\draw [style=simple] (1108) to (1083);
		\draw [style=simple] (1108) to (1127);
		\draw [style=simple] (1071) to (1084);
		\draw [style=simple] (1071) to (1085);
		\draw [style=simple] (1071) to (1087);
		\draw [style=simple] (1069) to (1088);
		\draw [style=simple] (1087) to (1069);
		\draw [style=simple] (1125) to (1151);
		\draw [style=simple] (1151) to (1126);
		\draw [style=simple] (1157) to (1120);
		\draw [style=simple] (1150) to (1116);
		\draw [style=simple] (1150) to (1115);
		\draw [style=webred] (1156) to (867);
		\draw [style=webred] (1155) to (863);
		\draw [style=webred] (1155) to (862);
		\draw [style=H boldedge] (1106) to (1150);
		\draw [style=boldedge] (1110) to (1151);
		\draw [style=H boldedge] (1104) to (1157);
		\draw [style=boldwebgreenred] (857) to (1155);
		\draw [style=greyfill] (1404.center) to (1405.center);
		\draw [style=greyfill] (1404.center) to (1405.center);
		\draw [style=arrowStyle] (1391.center) to (1043);
		\draw [style=greyfill] (1404.center) to (1405.center);
		\draw [style=arrowStyle] (1035) to (1051);
		\draw [style=arrowStyle] (1034) to (1033);
		\draw [style=arrowStyle] (1036) to (1046);
		\draw [style=arrowStyle] (1041) to (1045);
		\draw [style=arrowStyle] (1040) to (1044);
		\draw [style=arrowStyle] (1044) to (1062);
		\draw [style=arrowStyle] (1121) to (1408.center);
		\draw [style=arrowStyle] (1117) to (1121);
		\draw [style=arrowStyle] (1113) to (1129);
		\draw [style=arrowStyle] (1112) to (1111);
		\draw [style=arrowStyle] (795.center) to (1117);
		\draw [style=arrowStyle] (790.center) to (1040);
		\draw [style=arrowStyle] (1063) to (905.center);
		\draw [style=arrowStyle] (1058) to (906.center);
		\draw [style=arrowStyle] (1062) to (904.center);
		\draw [style=arrowStyle] (789.center) to (1039);
		\draw [style=webred arrow] (1408.center) to (909.center);
		\draw [style=webred arrow] (860) to (908.center);
		\draw [style=webred arrow] (1409.center) to (907.center);
		\draw [style=webred arrow] (867) to (950.center);
		\draw [style=webred arrow] (863) to (968.center);
		\draw [style=webred arrow] (1403.center) to (960.center);
		\draw [style=greyfill] (1406) to (1403.center);
		\draw [style=arrowStyle] (1101) to (961.center);
		\draw [style=arrowStyle] (1097) to (963.center);
		\draw [style=arrowStyle] (1102) to (962.center);
		\draw [style=arrowStyle] (1404.center) to (966.center);
		\draw [style=arrowStyle] (1099) to (965.center);
		\draw [style=arrowStyle] (1405.center) to (964.center);
		\draw [style=arrowStyle] (1127) to (1403.center);
		\draw [style=arrowStyle] (1083) to (1101);
		\draw [style=arrowStyle] (1088) to (1098);
		\draw [style=arrowStyle] (1087) to (1099);
		\draw [style=arrowStyle] (1086) to (1103);
		\draw [style=arrowStyle] (1393.center) to (1086);
		\draw [style=arrowStyle] (1077) to (1087);
		\draw [style=arrowStyle] (1392.center) to (1088);
		\draw [style=arrowStyle] (1080) to (1084);
		\draw [style=arrowStyle] (1075) to (1085);
		\draw [style=arrowStyle] (1079) to (1083);
		\draw [style=arrowStyle] (1115) to (1127);
		\draw [style=arrowStyle] (1116) to (1126);
		\draw [style=arrowStyle] (1120) to (1125);
		\draw [style=arrowStyle] (846.center) to (1115);
		\draw [style=arrowStyle] (847.center) to (1079);
		\draw [style=arrowStyle] (852.center) to (1076);
		\draw [style=arrowStyle] (851.center) to (1077);
		\draw [style=arrowStyle] (850.center) to (1081);
		\draw [style=boldedge] (1029) to (1411.center);
		\draw [style=boldedge] (1412) to (1413.center);
		\draw [style=arrowStyle] (1407.center) to (903.center);
		\draw [style=arrowStyle] (1057) to (911.center);
		\draw [style=boldedge] (1414) to (1415.center);
		\draw [style=boldedge] (1414) to (1414);
		\draw [style=boldedge] (1416) to (1417.center);
		\draw [style=boldedge] (1418) to (1419.center);
		\draw [style=boldedge] (1055) to (1424.center);
		\draw [style=boldedge] (1053) to (1425.center);
		\draw [style=boldedge] (1054) to (1423.center);
		\draw [style=boldedge] (1052) to (1426.center);
		\draw [style=boldedge] (1091) to (1437.center);
		\draw [style=boldedge] (1094) to (1434.center);
		\draw [style=boldedge] (1093) to (1093);
		\draw [style=boldedge] (1093) to (1435.center);
		\draw [style=boldedge] (1435.center) to (1435.center);
		\draw [style=boldedge] (1092) to (1436.center);
		\draw [style=boldedge] (1108) to (1432.center);
		\draw [style=boldedge] (1071) to (1433.center);
		\draw [style=boldedge] (1069) to (1431.center);
		\draw [style=boldedge] (1065) to (1430.center);
		\draw [style=boldedge] (1067) to (1428.center);
		\draw [style=boldedge] (1066) to (1427.center);
		\draw [style=boldedge] (1068) to (1429.center);
		\node [style=none] at (17.5, 2) {};
		\node [style=none] at (20, 2) {};
		\node [style=none] at (19, 1) {};
		\node [style=Z dot] at (19, 3) {};
		\node [style=Z dot] at (20, 4) {};
		\node [style=Z dot] at (17.5, 4) {};
		\node [style=X dot] at (17.5, 7) {};
		\node [style=X dot] at (16.5, 6) {};
		\node [style=Z dot] at (16.5, 9) {};
		\node [style=Z dot] at (17.5, 10) {};
		\node [style=X dot] at (20, 7) {};
		\node [style=Z dot] at (20, 10) {};
		\node [style=none] at (1, 1) {};
		\node [style=Z dot] at (1, 3) {};
		\node [style=none] at (3.5, 1) {};
		\node [style=Z dot] at (3.5, 3) {};
		\node [style=X dot] at (3.5, 6) {};
		\node [style=Z dot] at (3.5, 9) {};
		\node [style=X dot] at (2, 7) {};
		\node [style=X dot] at (1, 6) {};
		\node [style=Z dot] at (2, 10) {};
		\node [style=Z dot] at (1, 9) {};
		\node [style=none] at (2, 2) {};
		\node [style=none] at (4.5, 2) {};
		\node [style=none] at (7, 2) {};
		\node [style=none] at (6, 1) {};
		\node [style=Z dot] at (2, 4) {};
		\node [style=Z dot] at (4.5, 4) {};
		\node [style=Z dot] at (7, 4) {};
		\node [style=Z dot] at (6, 3) {};
		\node [style=none] at (0, 8) {};
		\node [style=none] at (5, 8) {};
		\node [style=none] at (7, 10) {};
		\node [style=none] at (2, 10) {};
		\node [style=none] at (0, 2) {};
		\node [style=none] at (2, 4) {};
		\node [style=none] at (0, 0) {};
		\node [style=none] at (2.5, 0) {};
		\node [style=none] at (5, 0) {};
		\node [style=none] at (2, 12) {};
		\node [style=none] at (0, 10) {};
		\node [style=none] at (2.5, 10) {};
		\node [style=none] at (4.5, 12) {};
		\node [style=none] at (3.5, 11) {};
		\node [style=none] at (7, 12) {};
		\node [style=none] at (6, 11) {};
		\node [style=none] at (5, 10) {};
		\node [style=none] at (1, 11) {};
		\node [style=X dot] at (2.75, 3.5) {};
		\node [style=Z dot] at (1.75, 5.5) {};
		\node [style=Z dot] at (0, 2) {};
		\node [style=Z dot] at (2.5, 2) {};
		\node [style=X dot] at (0, 5) {};
		\node [style=X dot] at (2.5, 5) {};
		\node [style=X dot] at (4.5, 7) {};
		\node [style=Z dot] at (0.25, 6.5) {};
		\node [style=X dot] at (6.25, 10.5) {};
		\node [style=X dot] at (0.75, 7.5) {};
		\node [style=X dot] at (4.25, 8.5) {};
		\node [style=X dot] at (2.75, 9.5) {};
		\node [style=Z dot] at (0, 8) {};
		\node [style=Z dot] at (2.5, 8) {};
		\node [style=Z dot] at (4.5, 10) {};
		\node [style=X dot] at (7.75, 3.5) {};
		\node [style=Z dot] at (6.75, 5.5) {};
		\node [style=X dot] at (7, 7) {};
		\node [style=Z dot] at (5, 2) {};
		\node [style=X dot] at (5, 5) {};
		\node [style=Z dot] at (5.25, 6.5) {};
		\node [style=X dot] at (6, 6) {};
		\node [style=X dot] at (5.75, 7.5) {};
		\node [style=X dot] at (7.75, 9.5) {};
		\node [style=Z dot] at (7, 10) {};
		\node [style=Z dot] at (6, 9) {};
		\node [style=Z dot] at (5, 8) {};
		\node [style=none] at (16.5, 1) {};
		\node [style=X dot] at (19, 6) {};
		\node [style=Z dot] at (19, 9) {};
		\node [style=Z dot] at (16.5, 3) {};
		\node [style=none] at (15.5, 8) {};
		\node [style=none] at (20.5, 8) {};
		\node [style=none] at (22.5, 10) {};
		\node [style=none] at (17.5, 10) {};
		\node [style=none] at (20.5, 2) {};
		\node [style=none] at (22.5, 4) {};
		\node [style=none] at (15.5, 0) {};
		\node [style=none] at (18, 0) {};
		\node [style=none] at (22.5, 2) {};
		\node [style=none] at (21.5, 1) {};
		\node [style=none] at (20.5, 0) {};
		\node [style=none] at (17.5, 12) {};
		\node [style=none] at (15.5, 10) {};
		\node [style=none] at (18, 10) {};
		\node [style=none] at (20, 12) {};
		\node [style=none] at (19, 11) {};
		\node [style=none] at (22.5, 12) {};
		\node [style=none] at (21.5, 11) {};
		\node [style=none] at (20.5, 10) {};
		\node [style=none] at (16.5, 11) {};
		\node [style=X dot] at (21.75, 4.5) {};
		\node [style=X dot] at (16.25, 1.5) {};
		\node [style=X dot] at (19.75, 2.5) {};
		\node [style=X dot] at (18.25, 3.5) {};
		\node [style=Z dot] at (22.25, 5.5) {};
		\node [style=Z dot] at (20.75, 6.5) {};
		\node [style=Z dot] at (20.5, 2) {};
		\node [style=Z dot] at (21.5, 3) {};
		\node [style=Z dot] at (18, 2) {};
		\node [style=Z dot] at (22.5, 4) {};
		\node [style=X dot] at (18, 5) {};
		\node [style=X dot] at (22.5, 7) {};
		\node [style=X dot] at (21.5, 6) {};
		\node [style=X dot] at (20.5, 5) {};
		\node [style=X dot] at (21.75, 10.5) {};
		\node [style=X dot] at (16.25, 7.5) {};
		\node [style=X dot] at (19.75, 8.5) {};
		\node [style=X dot] at (18.25, 9.5) {};
		\node [style=Z dot] at (20.5, 8) {};
		\node [style=Z dot] at (21.5, 9) {};
		\node [style=Z dot] at (18, 8) {};
		\node [style=Z dot] at (22.5, 10) {};
		\node [style=Z dot] at (17.25, 5.5) {};
		\node [style=Z dot] at (15.5, 2) {};
		\node [style=X dot] at (15.5, 5) {};
		\node [style=Z dot] at (15.5, 8) {};
		\node [style=X dot] at (14.75, 2.5) {};
		\node [style=Z dot] at (15.75, 6.5) {};
		\node [style=X dot] at (14.75, 8.5) {};
		\node [style=X dot] at (16.75, 10.5) {};
		\node [style=X dot] at (16.75, 4.5) {};
		\node [style=none] at (2.75, 3.75) {};
		\node [style=X dot] at (0.75, 1.5) {};
		\node [style=none] at (0.75, 1.75) {};
		\node [style=X dot] at (4.25, 2.5) {};
		\node [style=none] at (4.25, 2.75) {};
		\node [style=X dot] at (5.75, 1.5) {};
		\node [style=none] at (5.75, 1.75) {};
		\node [style=X dot] at (6.25, 4.5) {};
		\node [style=none] at (6.25, 4.75) {};
		\node [style=none] at (0.25, 6.75) {};
		\node [style=none] at (1.75, 5.75) {};
		\node [style=none] at (5.25, 6.75) {};
		\node [style=none] at (4.25, 8.75) {};
		\node [style=none] at (2.75, 9.75) {};
		\node [style=none] at (0.75, 7.75) {};
		\node [style=none] at (6.25, 10.75) {};
		\node [style=none] at (16.25, 1.75) {};
		\node [style=none] at (19.75, 2.75) {};
		\node [style=none] at (18.25, 3.75) {};
		\node [style=none] at (21.75, 4.75) {};
		\node [style=none] at (22.25, 5.75) {};
		\node [style=none] at (17.25, 5.75) {};
		\node [style=none] at (20.75, 6.75) {};
		\node [style=none] at (18.25, 9.75) {};
		\node [style=none] at (19.75, 8.75) {};
		\node [style=none] at (16.25, 7.75) {};
		\node [style=none] at (21.75, 10.75) {};
		\draw [style=simple, tikzit above] (1109) to (1121);
		\node [style=Z dot] at (6.75, 5.5) {};
		\node [style=X dot] at (5, 5) {};
	\end{scope}
	\begin{scope}[tikzit layer=all]
		\draw [style=webredgreen] (1142) to (1154);
		\draw [style=hadamard edge] (1144) to (1123);
		\draw [style=hadamard edge] (1148) to (1163);
		\draw [style=hadamard edge] (1148) to (1147);
		\draw [style=hadamard edge] (1162) to (1104);
		\draw [style=hadamard edge] (1165) to (1106);
		\draw [style=hadamard edge] (1106) to (1167);
		\draw [style=hadamard edge] (1145) to (1149);
		\draw [style=hadamard edge] (1152) to (1124);
		\draw [style=hadamard edge] (1152) to (1122);
		\draw [style=hadamard edge] (1110) to (1161);
		\draw [style=hadamard edge] (1110) to (1164);
		\draw [style=hadamard edge] (1162) to (1161);
		\draw [style=webgreenred] (1153) to (1143);
		\draw [style=webgreenred] (1153) to (1144);
		\draw [style=webredgreen] (1160) to (855);
		\draw [style=webredgreen] (1159) to (857);
		\draw [style=hadamard edge] (1142) to (1122);
		\draw [style=hadamard edge] (1143) to (1124);
		\draw [style=boldwebred] (1142) to (1158);
		\draw [style=boldwebred] (1143) to (1159);
		\draw [style=boldwebred] (1144) to (1160);
		\draw [style=boldedge] (1123) to (1161);
		\draw [style=boldedge, looseness=1.25, out=0, in=180] (1147) to (1162);
		\draw [style=boldedge] (1124) to (1164);
		\draw [style=boldedge] (1163) to (1165);
		\draw [style=boldedge] (1122) to (1166);
		\draw [style=boldedge] (1145) to (1167);
		\node [style=Z dot] at (7.25, 7.5) {};
		\node [style=Z dot] at (15.25, 4.5) {};
		\node [style=Z dot] at (13.25, 2.5) {};
		\node [style=Z dot] at (14.25, 6.5) {};
		\node [style=Z dot] at (15.25, 10.5) {};
		\node [style=Z dot] at (9.5, 5) {};
		\node [style=Z dot] at (11.5, 7) {};
		\node [style=Z dot] at (10.5, 6) {};
		\node [style=Z dot] at (13.25, 8.5) {};
		\node [style=Z dot] at (9.5, 8) {};
		\node [style=Z dot] at (10.5, 9) {};
		\node [style=Z dot] at (11.5, 10) {};
		\node [style=Z dot] at (9.5, 2) {};
		\node [style=Z dot] at (11.5, 4) {};
		\node [style=Z dot] at (9.25, 3.5) {};
		\node [style=Z dot] at (7.25, 1.5) {};
		\node [style=Z dot] at (8.25, 5.5) {};
		\node [style=Z dot] at (9.25, 9.5) {};
		\node [style=Z dot] at (10.75, 8) {};
		\node [style=Z dot] at (11.75, 9) {};
		\node [style=Z dot] at (12.75, 10) {};
		\node [style=Z dot] at (12.75, 7) {};
		\node [style=Z dot] at (12.75, 4) {};
		\node [style=Z dot] at (10.5, 3) {};
		\node [style=Z dot] at (11.75, 6) {};
		\node [style=Z dot] at (11.75, 3) {};
		\node [style=Z dot] at (10.75, 5) {};
		\node [style=Z dot] at (10.75, 2) {};
		\draw [style=hadamard edge, tikzit above] (1164) to (1165);
		\draw [style=webredgreen, tikzit above] (1158) to (857);
		\draw [style=hadamard edge, tikzit above] (1166) to (1167);
		\node [style=Z dot] at (11.75, 6) {};
		\node [style=Z dot] at (11.75, 3) {};
		\node [style=Z dot] at (10.75, 8) {};
		\node [style=Z dot] at (13.25, 8.5) {};
		\node [style=Z dot] at (10.75, 5) {};
		\node [style=Z dot] at (10.75, 2) {};
	\end{scope}
\end{tikzpicture}


==> figures/5_protocols/01_emitter_bell_fusion.tikz <==
% Two local emitter-photon Bell pairs; photons are consumed in a central BSA.
% Dashed arcs denote entanglement, solid arrows denote photon propagation.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
    \definecolor{emitterfill}{RGB}{136,204,136}
    \definecolor{photonfill}{RGB}{206,248,206}
    \definecolor{analyserfill}{RGB}{235,234,247}
    \definecolor{linkcolour}{RGB}{62,59,112}
    \tikzset{emitternode/.style={circle,draw=black,fill=emitterfill,minimum size=6mm,inner sep=0pt},
        photonnode/.style={circle,draw=black,fill=photonfill,minimum size=3.6mm,inner sep=0pt},
        belllink/.style={draw=linkcolour,densely dashed,line width=0.7pt},
        photonpath/.style={->,>=stealth,draw=black!70,line width=0.65pt}}
    \node[emitternode] (ea) at (0,0) {$e_A$};
    \node[emitternode] (eb) at (7,0) {$e_B$};
    \node[photonnode] (pa) at (1.65,0) {};
    \node[photonnode] (pb) at (5.35,0) {};
    \node[draw=linkcolour,fill=analyserfill,rounded corners=2pt,align=center,
        minimum width=1.7cm,minimum height=0.85cm,inner sep=3pt] (bsa) at (3.5,0) {Bell-state\\analyser};
    \draw[snakeArrowStyle] (ea) -- (pa);
    \draw[snakeArrowStyle] (eb) -- (pb);
    \draw[photonpath] (pa) -- (bsa.west);
    \draw[photonpath] (pb) -- (bsa.east);
    \node[below=3pt] at (pa.south) {$p_A$};
    \node[below=3pt] at (pb.south) {$p_B$};
    \node[below=5pt] at (ea.south) {Emitter A};
    \node[below=5pt] at (eb.south) {Emitter B};
    \draw[belllink] (ea.north) to[out=70,in=110] node[above=3pt,pos=0.5] {$|\Phi^+\rangle_{e_Ap_A}$} (pa.north);
    \draw[belllink] (pb.north) to[out=70,in=110] node[above=3pt,pos=0.5] {$|\Phi^+\rangle_{e_Bp_B}$} (eb.north);
    \node[below=5pt] at (bsa.south) {$m_{XX},\ m_{ZZ}$};
\end{tikzpicture}


==> figures/5_protocols/02_emitter_linear_cluster.tikz <==
% Sequential generation of a linear photonic cluster from one retained emitter.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
    \definecolor{emitterfill}{RGB}{136,204,136}
    \definecolor{photonfill}{RGB}{206,248,206}
    \definecolor{cyclefill}{RGB}{235,234,247}
    \definecolor{linkcolour}{RGB}{62,59,112}
    \tikzset{
        emitternode/.style={circle,draw=black,fill=emitterfill,minimum size=6mm,inner sep=0pt},
        photonnode/.style={circle,draw=black,fill=photonfill,minimum size=3.6mm,inner sep=0pt},
        clusterlink/.style={draw=linkcolour,densely dashed,line width=0.7pt},
        processarrow/.style={->,>=stealth,draw=black!70,line width=0.65pt}
    }

    \node[emitternode] (ein) at (0,0) {$e$};
    \node[below=5pt] at (ein.south) {$\ket{+}_e$};

    \node[draw=linkcolour,fill=cyclefill,rounded corners=2pt,align=center,
        minimum width=1.7cm,minimum height=0.85cm,inner sep=3pt] (cycle) at (1.75,0)
        {emit $p_i$\\apply $H_e$};
    \node[above=3pt] at (cycle.north) {repeat $N$ times};
    \draw[processarrow] (ein) -- (cycle.west);

    \node[emitternode] (eout) at (3.45,0) {$e$};
    \node[photonnode] (pn) at (4.35,0) {};
    \node (dots) at (5.05,0) {$\cdots$};
    \node[photonnode] (p2) at (5.75,0) {};
    \node[photonnode] (p1) at (6.65,0) {};
    \draw[processarrow] (cycle.east) -- (eout);
    \draw[clusterlink] (eout) -- (pn);
    \draw[clusterlink] (pn) -- (dots);
    \draw[clusterlink] (dots) -- (p2);
    \draw[clusterlink] (p2) -- (p1);

    \node[below=5pt] at (eout.south) {retained emitter};
    \node[below=3pt] at (pn.south) {$p_N$};
    \node[below=3pt] at (p2.south) {$p_2$};
    \node[below=3pt] at (p1.south) {$p_1$};
    \node[above=7pt] at (5.05,0) {linear cluster};
\end{tikzpicture}


==> figures/5_protocols/03_linear_chain_length.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\node [style=none] (1407) at (0, 7) {};
		\node [style=none] (1408) at (2, 9) {};
		\node [style=none] (1409) at (0, 0) {};
		\node [style=none] (1410) at (2, 2) {};
		\node [style=none] (1290) at (2.25, 9) {};
		\node [style=Z dot] (1292) at (3.5, 0.5) {};
		\node [style=Z dot] (1293) at (3.5, 4) {};
		\node [style=Z dot] (1294) at (3.5, 7.5) {};
		\node [style=Z dot] (1297) at (4.5, 1.5) {};
		\node [style=Z dot] (1298) at (4.5, 5) {};
		\node [style=Z dot] (1301) at (4.5, 8.5) {};
		\node [style=Z dot] (1302) at (5.5, 2.5) {};
		\node [style=Z dot] (1303) at (5.5, 6) {};
		\node [style=Z dot] (1305) at (5.5, 9.5) {};
		\node [style=Z dot dark] (1306) at (7.25, 1) {};
		\node [style=Z dot dark] (1309) at (8.25, 5.5) {};
		\node [style=Z dot dark] (1312) at (9.25, 3) {};
		\node [style=none] (1317) at (0.25, 7) {};
		\node [style=Z dot dark] (1318) at (7.25, 8) {};
		\node [style=Z dot dark] (1319) at (9.25, 10) {};
		\node [style=none] (1320) at (1.25, 4.5) {};
		\node [style=none] (1321) at (2.25, 2) {};
		\node [style=none] (1322) at (0.25, 0) {};
		\node [style=none] (1323) at (10.25, 10) {};
		\node [style=none] (1324) at (8.25, 8) {};
		\node [style=none] (1325) at (10.25, 3) {};
		\node [style=none] (1326) at (8.25, 1) {};
		\node [style=Z dot dark] (1327) at (1.25, 0) {};
		\node [style=Z dot dark] (1328) at (3.25, 2) {};
		\node [style=Z dot dark] (1329) at (2.25, 4.5) {};
		\node [style=Z dot dark] (1330) at (1.25, 7) {};
		\node [style=Z dot dark] (1331) at (3.25, 9) {};
		\node [style=none] (1332) at (9.25, 5.5) {};
		\node [style=Z dot] (1376) at (7, 9.5) {};
		\node [style=Z dot] (1377) at (6, 8.5) {};
		\node [style=Z dot] (1378) at (6, 5) {};
		\node [style=Z dot] (1379) at (7, 6) {};
		\node [style=Z dot] (1380) at (5, 4) {};
		\node [style=Z dot] (1381) at (5, 7.5) {};
		\node [style=Z dot] (1382) at (7, 2.5) {};
		\node [style=Z dot] (1383) at (6, 1.5) {};
		\node [style=Z dot] (1384) at (5, 0.5) {};
		\node [style=none] (1411) at (8.5, 8) {};
		\node [style=none] (1412) at (10.5, 10) {};
		\node [style=none] (1413) at (8.5, 1) {};
		\node [style=none] (1414) at (10.5, 3) {};
		\node [style=none] (1415) at (6.75, 10) {};
		\node [style=none] (1416) at (7.5, 10.5) {};
		\node [style=none] (1418) at (3.25, 9.5) {};
		\node [style=none] (1419) at (2.75, 10) {};
		\node [style=none] (1420) at (2.25, 11.25) {Deterministic };
		\node [style=none] (1457) at (2.25, 10.5) {matter-based fusion};
		\node [style=none] (1458) at (8.75, 10.75) {linear-optical fusion};
		\node [style=none] (1459) at (5.25, 12) {$3d$ qubit chain};
		\node [style=none] (1460) at (16, 12) {$8$ qubit chain};
		\node [style=none] (1461) at (25.5, 12) {$5$ qubit chain};
		\node [style=none] (1567) at (5.25, 12.75) {$d$ matter-qubits per RS};
		\node [style=none] (1568) at (16, 12.75) {$2$ matter-qubits per RS};
		\node [style=none] (1569) at (25.5, 12.75) {$1$ matter-qubit per RS};
		\node [style=none] (1570) at (5.25, 13.5) {(a)};
		\node [style=none] (1571) at (16, 13.5) {(b)};
		\node [style=none] (1572) at (25.5, 13.5) {(c)};
		\node [style=Z dot] (1595) at (14.25, 4) {};
		\node [style=Z dot] (1596) at (14.25, 7.5) {};
		\node [style=Z dot] (1598) at (15.25, 5) {};
		\node [style=Z dot] (1599) at (15.25, 8.5) {};
		\node [style=Z dot dark] (1603) at (18, 1) {};
		\node [style=Z dot dark] (1604) at (19, 5.5) {};
		\node [style=Z dot dark] (1605) at (20, 3) {};
		\node [style=Z dot dark] (1618) at (13, 4.5) {};
		\node [style=Z dot dark] (1619) at (12, 7) {};
		\node [style=Z dot dark] (1620) at (14, 9) {};
		\node [style=Z dot] (1625) at (17.75, 6) {};
		\node [style=Z dot] (1626) at (15.75, 4) {};
		\node [style=Z dot] (1628) at (17.75, 2.5) {};
		\node [style=Z dot] (1630) at (15.75, 0.5) {};
		\node [style=Z dot dark] (1690) at (27.75, 1) {};
		\node [style=Z dot dark] (1691) at (28.75, 5.5) {};
		\node [style=Z dot dark] (1692) at (29.75, 3) {};
		\node [style=Z dot dark] (1693) at (22.75, 4.5) {};
		\node [style=Z dot dark] (1694) at (21.75, 7) {};
		\node [style=Z dot dark] (1695) at (23.75, 9) {};
		\node [style=Z dot] (1702) at (14.25, 6.5) {};
		\node [style=Z dot] (1703) at (14.25, 5) {};
		\node [style=Z dot] (1704) at (16.25, 6) {};
		\node [style=Z dot] (1705) at (16.25, 9.5) {};
		\node [style=Z dot] (1706) at (16.25, 8.5) {};
		\node [style=Z dot] (1707) at (16.25, 7) {};
		\node [style=Z dot] (1708) at (16.75, 1.5) {};
		\node [style=Z dot] (1709) at (16.75, 5) {};
		\node [style=Z dot] (1710) at (16.75, 4) {};
		\node [style=Z dot] (1711) at (16.75, 2.5) {};
		\node [style=Z dot] (1712) at (24, 4) {};
		\node [style=Z dot] (1713) at (24, 7.5) {};
		\node [style=Z dot] (1714) at (24, 6.5) {};
		\node [style=Z dot] (1715) at (24, 5) {};
		\node [style=Z dot] (1716) at (25, 5) {};
		\node [style=Z dot] (1717) at (25, 8.5) {};
		\node [style=Z dot] (1718) at (25, 7.5) {};
		\node [style=Z dot] (1719) at (25, 6) {};
		\node [style=Z dot] (1720) at (26, 6) {};
		\node [style=Z dot] (1721) at (26, 9.5) {};
		\node [style=Z dot] (1722) at (26, 8.5) {};
		\node [style=Z dot] (1723) at (26, 7) {};
		\node [style=Z dot] (1724) at (27.5, 2.5) {};
		\node [style=Z dot] (1725) at (27.5, 6) {};
		\node [style=Z dot] (1726) at (27.5, 5) {};
		\node [style=Z dot] (1727) at (27.5, 3.5) {};
		\node [style=Z dot] (1728) at (26.5, 1.5) {};
		\node [style=Z dot] (1729) at (26.5, 5) {};
		\node [style=Z dot] (1730) at (26.5, 4) {};
		\node [style=Z dot] (1731) at (26.5, 2.5) {};
		\node [style=Z dot] (1732) at (25.5, 0.5) {};
		\node [style=Z dot] (1733) at (25.5, 4) {};
		\node [style=Z dot] (1734) at (25.5, 3) {};
		\node [style=Z dot] (1735) at (25.5, 1.5) {};
	\end{scope}
	\draw [style=greyfill] (1408.center) to (1407.center) to (1409.center) to (1410.center) to cycle;
	\draw [style=hadamard edge] (1292) to (1327);
	\draw [style=hadamard edge] (1294) to (1330);
	\draw [style=hadamard edge] (1329) to (1293);
	\draw [style=hadamard edge] (1329) to (1298);
	\draw [style=hadamard edge] (1297) to (1328);
	\draw [style=hadamard edge] (1302) to (1328);
	\draw [style=hadamard edge] (1301) to (1331);
	\draw [style=hadamard edge] (1293) to (1294);
	\draw [style=hadamard edge] (1305) to (1331);
	\draw [style=hadamard edge] (1383) to (1378);
	\draw [style=hadamard edge] (1298) to (1301);
	\draw [style=hadamard edge] (1384) to (1306);
	\draw [style=hadamard edge] (1382) to (1379);
	\draw [style=hadamard edge] (1303) to (1305);
	\draw [style=hadamard edge] (1383) to (1306);
	\draw [style=hadamard edge] (1381) to (1318);
	\draw [style=hadamard edge] (1377) to (1318);
	\draw [style=hadamard edge] (1309) to (1378);
	\draw [style=hadamard edge] (1309) to (1379);
	\draw [style=hadamard edge] (1382) to (1312);
	\draw [style=hadamard edge] (1376) to (1319);
	\draw [style=H boldedge] (1319) to (1323.center);
	\draw [style=H boldedge] (1318) to (1324.center);
	\draw [style=H boldedge] (1312) to (1325.center);
	\draw [style=H boldedge] (1306) to (1326.center);
	\draw [style=H boldedge] (1322.center) to (1327);
	\draw [style=H boldedge] (1321.center) to (1328);
	\draw [style=boldedge] (1320.center) to (1329);
	\draw [style=H boldedge] (1317.center) to (1330);
	\draw [style=H boldedge] (1290.center) to (1331);
	\draw [style=boldedge] (1309) to (1332.center);
	\draw [style=hadamard edge] (1384) to (1380);
	\draw [style=boldedge] (1305) to (1376);
	\draw [style=boldedge] (1301) to (1377);
	\draw [style=boldedge] (1298) to (1378);
	\draw [style=boldedge] (1303) to (1379);
	\draw [style=boldedge] (1293) to (1380);
	\draw [style=boldedge] (1294) to (1381);
	\draw [style=boldedge] (1302) to (1382);
	\draw [style=boldedge] (1297) to (1383);
	\draw [style=boldedge] (1292) to (1384);
	\draw [style=hadamard edge] (1384) to (1380);
	\draw (1408.center) to (1408.center);
	\draw (1412.center) to (1412.center);
	\draw [style=arrowStyle, bend right=15] (1416.center) to (1415.center);
	\draw [style=arrowStyle, bend left=15] (1419.center) to (1418.center);
	\draw [style=greyfill, opacity=0.7] (1412.center) to (1411.center) to (1413.center) to[out=45, in=225] (1414.center) to cycle;
	\draw [style=hadamard edge] (1596) to (1619);
	\draw [style=hadamard edge] (1618) to (1595);
	\draw [style=hadamard edge] (1618) to (1598);
	\draw [style=hadamard edge] (1599) to (1620);
	\draw [style=hadamard edge] (1705) to (1620);
	\draw [style=hadamard edge] (1598) to (1599);
	\draw [style=hadamard edge] (1630) to (1603);
	\draw [style=hadamard edge] (1628) to (1625);
	\draw [style=hadamard edge] (1708) to (1603);
	\draw [style=hadamard edge] (1604) to (1709);
	\draw [style=hadamard edge] (1604) to (1625);
	\draw [style=hadamard edge] (1628) to (1605);
	\draw [style=hadamard edge] (1630) to (1626);
	\draw [style=hadamard edge] (1713) to (1694);
	\draw [style=hadamard edge] (1693) to (1712);
	\draw [style=hadamard edge] (1693) to (1716);
	\draw [style=hadamard edge] (1717) to (1695);
	\draw [style=hadamard edge] (1721) to (1695);
	\draw [style=hadamard edge] (1732) to (1690);
	\draw [style=hadamard edge] (1728) to (1690);
	\draw [style=hadamard edge] (1691) to (1725);
	\draw [style=hadamard edge] (1724) to (1692);
	\draw [style=hadamard edge] (1596) to (1702);
	\draw [style=hadamard edge] (1703) to (1595);
	\draw [style=H boldedge] (1702) to (1703);
	\draw [style=hadamard edge] (1705) to (1706);
	\draw [style=hadamard edge] (1707) to (1704);
	\draw [style=H boldedge] (1706) to (1707);
	\draw [style=hadamard edge] (1709) to (1710);
	\draw [style=hadamard edge] (1711) to (1708);
	\draw [style=H boldedge] (1710) to (1711);
	\draw [style=hadamard edge] (1713) to (1714);
	\draw [style=hadamard edge] (1715) to (1712);
	\draw [style=H boldedge] (1714) to (1715);
	\draw [style=hadamard edge] (1717) to (1718);
	\draw [style=hadamard edge] (1719) to (1716);
	\draw [style=H boldedge] (1718) to (1719);
	\draw [style=hadamard edge] (1721) to (1722);
	\draw [style=hadamard edge] (1723) to (1720);
	\draw [style=H boldedge] (1722) to (1723);
	\draw [style=hadamard edge] (1725) to (1726);
	\draw [style=hadamard edge] (1727) to (1724);
	\draw [style=H boldedge] (1726) to (1727);
	\draw [style=hadamard edge] (1729) to (1730);
	\draw [style=hadamard edge] (1731) to (1728);
	\draw [style=H boldedge] (1730) to (1731);
	\draw [style=hadamard edge] (1733) to (1734);
	\draw [style=hadamard edge] (1735) to (1732);
	\draw [style=H boldedge] (1734) to (1735);
	\node [style=none] at (0, 7) {};
	\node [style=none] at (2, 9) {};
	\node [style=none] at (0, 0) {};
	\node [style=none] at (2, 2) {};
	\node [style=none] at (2.25, 9) {};
	\node [style=Z dot] at (3.5, 0.5) {};
	\node [style=Z dot] at (3.5, 4) {};
	\node [style=Z dot] at (3.5, 7.5) {};
	\node [style=Z dot] at (4.5, 1.5) {};
	\node [style=Z dot] at (4.5, 5) {};
	\node [style=Z dot] at (4.5, 8.5) {};
	\node [style=Z dot] at (5.5, 2.5) {};
	\node [style=Z dot] at (5.5, 6) {};
	\node [style=Z dot] at (5.5, 9.5) {};
	\node [style=Z dot dark] at (7.25, 1) {};
	\node [style=Z dot dark] at (8.25, 5.5) {};
	\node [style=Z dot dark] at (9.25, 3) {};
	\node [style=none] at (0.25, 7) {};
	\node [style=Z dot dark] at (7.25, 8) {};
	\node [style=Z dot dark] at (9.25, 10) {};
	\node [style=none] at (1.25, 4.5) {};
	\node [style=none] at (2.25, 2) {};
	\node [style=none] at (0.25, 0) {};
	\node [style=none] at (10.25, 10) {};
	\node [style=none] at (8.25, 8) {};
	\node [style=none] at (10.25, 3) {};
	\node [style=none] at (8.25, 1) {};
	\node [style=Z dot dark] at (1.25, 0) {};
	\node [style=Z dot dark] at (3.25, 2) {};
	\node [style=Z dot dark] at (2.25, 4.5) {};
	\node [style=Z dot dark] at (1.25, 7) {};
	\node [style=Z dot dark] at (3.25, 9) {};
	\node [style=none] at (9.25, 5.5) {};
	\node [style=Z dot] at (7, 9.5) {};
	\node [style=Z dot] at (6, 8.5) {};
	\node [style=Z dot] at (6, 5) {};
	\node [style=Z dot] at (7, 6) {};
	\node [style=Z dot] at (5, 4) {};
	\node [style=Z dot] at (5, 7.5) {};
	\node [style=Z dot] at (7, 2.5) {};
	\node [style=Z dot] at (6, 1.5) {};
	\node [style=Z dot] at (5, 0.5) {};
	\node [style=none] at (8.5, 8) {};
	\node [style=none] at (10.5, 10) {};
	\node [style=none] at (8.5, 1) {};
	\node [style=none] at (10.5, 3) {};
	\node [style=none] at (6.75, 10) {};
	\node [style=none] at (7.5, 10.5) {};
	\node [style=none] at (3.25, 9.5) {};
	\node [style=none] at (2.75, 10) {};
	\node [style=none] at (2.25, 11.25) {Deterministic };
	\node [style=none] at (2.25, 10.5) {matter-based fusion};
	\node [style=none] at (8.75, 10.75) {linear-optical fusion};
	\node [style=none] at (5.25, 12) {$3d$ qubit chain};
	\node [style=none] at (16, 12) {$8$ qubit chain};
	\node [style=none] at (25.5, 12) {$5$ qubit chain};
	\node [style=none] at (5.25, 12.75) {$d$ matter-qubits per RS};
	\node [style=none] at (16, 12.75) {$2$ matter-qubits per RS};
	\node [style=none] at (25.5, 12.75) {$1$ matter-qubit per RS};
	\node [style=none] at (5.25, 13.5) {(a)};
	\node [style=none] at (16, 13.5) {(b)};
	\node [style=none] at (25.5, 13.5) {(c)};
	\node [style=Z dot] at (14.25, 4) {};
	\node [style=Z dot] at (14.25, 7.5) {};
	\node [style=Z dot] at (15.25, 5) {};
	\node [style=Z dot] at (15.25, 8.5) {};
	\node [style=Z dot dark] at (18, 1) {};
	\node [style=Z dot dark] at (19, 5.5) {};
	\node [style=Z dot dark] at (20, 3) {};
	\node [style=Z dot dark] at (13, 4.5) {};
	\node [style=Z dot dark] at (12, 7) {};
	\node [style=Z dot dark] at (14, 9) {};
	\node [style=Z dot] at (17.75, 6) {};
	\node [style=Z dot] at (15.75, 4) {};
	\node [style=Z dot] at (17.75, 2.5) {};
	\node [style=Z dot] at (15.75, 0.5) {};
	\node [style=Z dot dark] at (27.75, 1) {};
	\node [style=Z dot dark] at (28.75, 5.5) {};
	\node [style=Z dot dark] at (29.75, 3) {};
	\node [style=Z dot dark] at (22.75, 4.5) {};
	\node [style=Z dot dark] at (21.75, 7) {};
	\node [style=Z dot dark] at (23.75, 9) {};
	\node [style=Z dot] at (14.25, 6.5) {};
	\node [style=Z dot] at (14.25, 5) {};
	\node [style=Z dot] at (16.25, 6) {};
	\node [style=Z dot] at (16.25, 9.5) {};
	\node [style=Z dot] at (16.25, 8.5) {};
	\node [style=Z dot] at (16.25, 7) {};
	\node [style=Z dot] at (16.75, 1.5) {};
	\node [style=Z dot] at (16.75, 5) {};
	\node [style=Z dot] at (16.75, 4) {};
	\node [style=Z dot] at (16.75, 2.5) {};
	\node [style=Z dot] at (24, 4) {};
	\node [style=Z dot] at (24, 7.5) {};
	\node [style=Z dot] at (24, 6.5) {};
	\node [style=Z dot] at (24, 5) {};
	\node [style=Z dot] at (25, 5) {};
	\node [style=Z dot] at (25, 8.5) {};
	\node [style=Z dot] at (25, 7.5) {};
	\node [style=Z dot] at (25, 6) {};
	\node [style=Z dot] at (26, 6) {};
	\node [style=Z dot] at (26, 9.5) {};
	\node [style=Z dot] at (26, 8.5) {};
	\node [style=Z dot] at (26, 7) {};
	\node [style=Z dot] at (27.5, 2.5) {};
	\node [style=Z dot] at (27.5, 6) {};
	\node [style=Z dot] at (27.5, 5) {};
	\node [style=Z dot] at (27.5, 3.5) {};
	\node [style=Z dot] at (26.5, 1.5) {};
	\node [style=Z dot] at (26.5, 5) {};
	\node [style=Z dot] at (26.5, 4) {};
	\node [style=Z dot] at (26.5, 2.5) {};
	\node [style=Z dot] at (25.5, 0.5) {};
	\node [style=Z dot] at (25.5, 4) {};
	\node [style=Z dot] at (25.5, 3) {};
	\node [style=Z dot] at (25.5, 1.5) {};
	\draw [style=hadamard edge, tikzit above] (1691) to (1729);
	\node [style=Z dot dark] at (28.75, 5.5) {};
	\node [style=Z dot] at (26.5, 5) {};
\end{tikzpicture}


==> figures/5_protocols/04_subdivision_resource_states.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\node [style=none] (242) at (4, 0) {\large $\to$};
		\node [style=none] (243) at (6, 0) {};
		\node [style=Z dot] (244) at (8.5, 0) {};
		\node [style=none] (245) at (0, 0) {};
		\node [style=none] (246) at (2, 0) {};
		\node [style=Z dot] (247) at (7, 0) {};
		\node [style=none] (248) at (9.5, 0) {};
		\node [style=none] (256) at (4, -1.5) {\large $\to$};
		\node [style=none] (257) at (6, -1.5) {};
		\node [style=Z dot] (258) at (8.5, -1.5) {};
		\node [style=none] (259) at (0, -1.5) {};
		\node [style=none] (260) at (2, -1.5) {};
		\node [style=Z dot] (261) at (7, -1.5) {};
		\node [style=none] (262) at (9.5, -1.5) {};
		\node [style=none] (269) at (4, 0.75) {subdivide};
		\node [style=none] (287) at (4, -0.75) {subdivide};
		\node [style=none] (288) at (10.5, -1.5) {.};
	\end{scope}
	\draw [style=boldwebredgreen, looseness=0.75, bend right=360] (244) to (247);
	\draw [style=webredgreen] (243.center) to (247);
	\draw [style=webredgreen] (244) to (248.center);
	\draw [style=boldwebgreenred, looseness=0.75, bend right=360] (258) to (261);
	\draw [style=webgreenred] (257.center) to (261);
	\draw [style=webgreenred] (258) to (262.center);
	\draw [style=webredgreen] (245.center) to (246.center);
	\draw [style=webgreenred] (259.center) to (260.center);
	\node [style=none] at (4, 0) {\large $\to$};
	\node [style=none] at (6, 0) {};
	\node [style=Z dot] at (8.5, 0) {};
	\node [style=none] at (0, 0) {};
	\node [style=none] at (2, 0) {};
	\node [style=Z dot] at (7, 0) {};
	\node [style=none] at (9.5, 0) {};
	\node [style=none] at (4, -1.5) {\large $\to$};
	\node [style=none] at (6, -1.5) {};
	\node [style=Z dot] at (8.5, -1.5) {};
	\node [style=none] at (0, -1.5) {};
	\node [style=none] at (2, -1.5) {};
	\node [style=Z dot] at (7, -1.5) {};
	\node [style=none] at (9.5, -1.5) {};
	\node [style=none] at (4, 0.75) {subdivide};
	\node [style=none] at (4, -0.75) {subdivide};
	\node [style=none] at (10.5, -1.5) {.};
\end{tikzpicture}


==> figures/5_protocols/05_zigzag_interface.tikz <==
% Two distance-3 rotated patches: x=0,1,2 and x=4,5,6; merge seam x=3.
% Merged patch has (2d+1) x d = 7 x 3 data sites.
% Bulk Z checks: even x+y; X checks: odd x+y.
% Partition x=2.5 (straight), or 2.5/3.5/2.5 on the three data rows (zig-zag).
\begin{tikzpicture}[x=0.8cm,y=0.8cm,font=\small]
    \definecolor{partitionline}{RGB}{62,59,112}
    \definecolor{patchZ}{RGB}{221,255,221}
    \definecolor{patchX}{RGB}{255,174,174}
    \tikzset{patchface/.style={draw=black!35,line width=0.35pt},
        partition/.style={draw=partitionline,line width=1.25pt,dash pattern=on 4pt off 2pt,
            preaction={draw=white,line width=3.2pt,solid}},
        datadot/.style={circle,fill=black,inner sep=0pt,minimum size=3.3pt},
        seamdot/.style={circle,draw=partitionline,fill=white,line width=0.75pt,inner sep=0pt,minimum size=6.5pt}}
    \foreach \panel/\shift/\heading/\detail in {
        0/0/{Straight interface}/{Crossing bulk stabilisers: $2+2$},
        1/7.0/{Zig-zag interface}/{Crossing bulk stabilisers: $3+1$}}
    {
        \begin{scope}[xshift=\shift cm]
            \node[font=\normalsize] at (3,3.4) {\heading};
            \node[text=black!70] at (1,2.9) {QPU A};
            \node[text=black!70] at (5,2.9) {QPU B};
            \foreach \i in {0,...,5} {
                \foreach \j in {0,1} {
                    \pgfmathtruncatemacro{\parity}{mod(\i+\j,2)}
                    \ifnum\parity=0
                        \path[patchface,fill=patchZ] (\i,\j) rectangle ++(1,1);
                    \else
                        \path[patchface,fill=patchX] (\i,\j) rectangle ++(1,1);
                    \fi
                }
            }
            % Weight-two stabilisers on the outer boundary of the merged code.
            \foreach \i in {0,2,4} {
                \path[patchface,fill=patchZ] (\i,2) arc[start angle=180,end angle=0,radius=0.4cm] -- cycle;
            }
            \foreach \i in {1,3,5} {
                \path[patchface,fill=patchZ] (\i,0) arc[start angle=180,end angle=360,radius=0.4cm] -- cycle;
            }
            \path[patchface,fill=patchX] (0,0) arc[start angle=270,end angle=90,radius=0.4cm] -- cycle;
            \path[patchface,fill=patchX] (6,1) arc[start angle=270,end angle=450,radius=0.4cm] -- cycle;
            \ifnum\panel=0
                \draw[partition] (2.5,-0.65) -- (2.5,2.65);
            \else
                \draw[partition] (3.5,-0.65) -- (3.5,0) -- (2.5,1) -- (3.5,2) -- (3.5,2.65);
            \fi
            \foreach \i in {0,...,6} {
                \foreach \j in {0,...,2} {
                    \ifnum\i=3 \node[seamdot] at (\i,\j) {}; \fi
                    \node[datadot] at (\i,\j) {};
                }
            }
            % Brackets identify the original patches, not additional code boundaries.
            \draw[black!55,line width=0.45pt] (0,-0.8) -- (0,-0.95) -- (2,-0.95) -- (2,-0.8);
            \draw[black!55,line width=0.45pt] (4,-0.8) -- (4,-0.95) -- (6,-0.95) -- (6,-0.8);
            \node at (1,-1.24) {$d=3$ patch};
            \node at (5,-1.24) {$d=3$ patch};
            \node[text=partitionline,align=center,font=\footnotesize] at (3,-1.12) {Merge\\seam};
            \draw[partitionline,line width=0.45pt] (3,-0.75) -- (3,-0.18);
            \node at (3,-1.94) {\detail};
        \end{scope}
    }
    % Shared legend.
    \node[datadot] at (0,-2.85) {};
    \node[anchor=west] at (0.2,-2.85) {Data qubit};
    \node[seamdot] at (3.1,-2.85) {};
    \node[datadot] at (3.1,-2.85) {};
    \node[anchor=west] at (3.3,-2.85) {Seam qubit};
    \path[patchface,fill=patchZ] (6.5,-3.00) rectangle (6.8,-2.70);
    \node[anchor=west] at (6.95,-2.85) {$Z$ stabiliser};
    \path[patchface,fill=patchX] (9.8,-3.00) rectangle (10.1,-2.70);
    \node[anchor=west] at (10.25,-2.85) {$X$ stabiliser};
    \draw[partition] (13.1,-2.85) -- (13.7,-2.85);
    \node[anchor=west] at (13.85,-2.85) {QPU partition};
\end{tikzpicture}


==> figures/5_protocols/06_split_check_zigzag.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\node [style=X dot] (9318) at (32, 4) {};
		\node [style=X dot] (9319) at (19, 1) {};
		\node [style=none] (9338) at (24, -0.5) {};
		\node [style=none] (9339) at (32, 3.5) {};
		\node [style=none] (9347) at (24, 0.5) {};
		\node [style=none] (9348) at (32, 4.5) {};
		\node [style=X dot] (9349) at (24, 0) {};
		\node [style=Z dot] (9364) at (22, 4) {};
		\node [style=none] (9365) at (14, -0.5) {};
		\node [style=none] (9366) at (22, 3.5) {};
		\node [style=none] (9367) at (14, 0.5) {};
		\node [style=none] (9368) at (22, 4.5) {};
		\node [style=Z dot] (9369) at (14, 0) {};
		\node [style=none] (9437) at (6, -0.5) {};
		\node [style=none] (9438) at (6, 0.5) {};
		\node [style=X dot] (9439) at (6, 0) {};
		\node [style=none] (9446) at (10, -0.5) {};
		\node [style=none] (9447) at (10, 0.5) {};
		\node [style=none] (9458) at (0, -0.5) {};
		\node [style=none] (9459) at (0, 0.5) {};
		\node [style=Z dot] (9460) at (0, 0) {};
		\node [style=none] (9467) at (4, -0.5) {};
		\node [style=none] (9468) at (4, 0.5) {};
		\node [style=Z dot] (9469) at (4, 0) {};
		\node [style=none] (9340) at (24, 1.5) {};
		\node [style=none] (9341) at (24, 3.5) {};
		\node [style=none] (9342) at (26, -0.5) {};
		\node [style=none] (9343) at (30, 1.5) {};
		\node [style=none] (9350) at (24, 2.5) {};
		\node [style=none] (9351) at (24, 4.5) {};
		\node [style=none] (9352) at (26, 0.5) {};
		\node [style=none] (9353) at (30, 2.5) {};
		\node [style=X dot] (9354) at (24, 2) {};
		\node [style=X dot] (9355) at (24, 4) {};
		\node [style=X dot] (9356) at (26, 0) {};
		\node [style=X dot] (9357) at (30, 2) {};
		\node [style=none] (9370) at (14, 1.5) {};
		\node [style=none] (9371) at (14, 3.5) {};
		\node [style=none] (9372) at (16, -0.5) {};
		\node [style=none] (9373) at (20, 1.5) {};
		\node [style=none] (9374) at (14, 2.5) {};
		\node [style=none] (9375) at (14, 4.5) {};
		\node [style=none] (9376) at (16, 0.5) {};
		\node [style=none] (9377) at (20, 2.5) {};
		\node [style=Z dot] (9378) at (14, 2) {};
		\node [style=Z dot] (9379) at (14, 4) {};
		\node [style=Z dot] (9380) at (16, 0) {};
		\node [style=Z dot] (9381) at (20, 2) {};
		\node [style=X dot] (9419) at (6, 2) {};
		\node [style=X dot] (9420) at (6, 4) {};
		\node [style=X dot] (9425) at (6, 0) {};
		\node [style=none] (9440) at (6, 1.5) {};
		\node [style=none] (9441) at (6, 3.5) {};
		\node [style=none] (9442) at (6, 2.5) {};
		\node [style=none] (9443) at (6, 4.5) {};
		\node [style=X dot] (9444) at (6, 2) {};
		\node [style=X dot] (9445) at (6, 4) {};
		\node [style=X dot] (9451) at (10, 0) {};
		\node [style=none] (9452) at (10, 1.5) {};
		\node [style=none] (9453) at (10, 3.5) {};
		\node [style=none] (9454) at (10, 2.5) {};
		\node [style=none] (9455) at (10, 4.5) {};
		\node [style=X dot] (9456) at (10, 2) {};
		\node [style=X dot] (9457) at (10, 4) {};
		\node [style=none] (9461) at (0, 1.5) {};
		\node [style=none] (9462) at (0, 3.5) {};
		\node [style=none] (9463) at (0, 2.5) {};
		\node [style=none] (9464) at (0, 4.5) {};
		\node [style=Z dot] (9465) at (0, 2) {};
		\node [style=Z dot] (9466) at (0, 4) {};
		\node [style=none] (9470) at (4, 1.5) {};
		\node [style=none] (9471) at (4, 3.5) {};
		\node [style=none] (9472) at (4, 2.5) {};
		\node [style=none] (9473) at (4, 4.5) {};
		\node [style=Z dot] (9474) at (4, 2) {};
		\node [style=Z dot] (9475) at (4, 4) {};
		\node [style=Z dot, tikzit above] (9302) at (25, 3) {};
		\node [style=Z dot, tikzit above] (9305) at (31, 1) {};
		\node [style=Z dot, tikzit above] (9306) at (27, 1) {};
		\node [style=Z dot, tikzit above] (9307) at (29, 3) {};
		\node [style=X dot] (9313) at (15, 5) {};
		\node [style=X dot] (9315) at (17, 3) {};
		\node [style=X dot] (9316) at (21, 3) {};
		\node [style=X dot] (9323) at (15, 1) {};
		\node [style=none] (9344) at (26, 3.5) {};
		\node [style=none] (9345) at (32, 1.5) {};
		\node [style=none, tikzit above] (9346) at (32, -0.5) {};
		\node [style=none] (9358) at (26, 4.5) {};
		\node [style=none] (9359) at (32, 2.5) {};
		\node [style=none, tikzit above] (9360) at (32, 0.5) {};
		\node [style=X dot] (9361) at (26, 4) {};
		\node [style=X dot] (9362) at (32, 2) {};
		\node [style=X dot, tikzit above] (9363) at (32, 0) {};
		\node [style=none] (9382) at (16, 3.5) {};
		\node [style=none] (9383) at (22, 1.5) {};
		\node [style=none, tikzit above] (9384) at (22, -0.5) {};
		\node [style=none] (9385) at (16, 4.5) {};
		\node [style=none] (9386) at (22, 2.5) {};
		\node [style=none, tikzit above] (9387) at (22, 0.5) {};
		\node [style=Z dot] (9388) at (16, 4) {};
		\node [style=Z dot] (9389) at (22, 2) {};
		\node [style=Z dot, tikzit above] (9390) at (22, 0) {};
		\node [style=Z dot, tikzit above] (9422) at (7, 3) {};
		\node [style=Z dot, tikzit above] (9424) at (9, 3) {};
		\node [style=X dot] (9431) at (1, 5) {};
		\node [style=X dot] (9434) at (1, 1) {};
		\node [style=X dot] (9435) at (3, 5) {};
		\node [style=X dot] (9436) at (3, 1) {};
		\node [style=none] (9479) at (8, 6) {$X$ layer};
		\node [style=none] (9480) at (2, 6) {$Z$ layer};
		\node [style=none] (9481) at (28, 6) {$X$ layer};
		\node [style=none] (9482) at (18, 6) {$Z$ layer};
	\end{scope}
	\draw [style=simple] (9305) to (9357);
	\draw [style=dashedStyle] (9307) to (9302);
	\draw [style=simple] (9364) to (9316);
	\node [style=X dot] (9318) at (32, 4) {};
	\draw [style=dashedStyle] (9323) to (9319);
	\node [style=X dot] (9319) at (19, 1) {};
	\draw [style=simple] (9381) to (9319);
	\node [style=none] (9338) at (24, -0.5) {};
	\node [style=none] (9339) at (32, 3.5) {};
	\draw [style=simple] (9318) to (9339.center);
	\draw [style=simple] (9362) to (9345.center);
	\draw [style=simple] (9363) to (9346.center);
	\draw [style=simple] (9357) to (9343.center);
	\draw [style=simple] (9355) to (9341.center);
	\draw [style=simple] (9361) to (9344.center);
	\draw [style=simple] (9354) to (9340.center);
	\draw [style=simple] (9349) to (9338.center);
	\draw [style=simple] (9356) to (9342.center);
	\node [style=none] (9347) at (24, 0.5) {};
	\node [style=none] (9348) at (32, 4.5) {};
	\node [style=X dot] (9349) at (24, 0) {};
	\draw [style=simple] (9359.center) to (9362);
	\draw [style=simple] (9360.center) to (9363);
	\draw [style=simple] (9353.center) to (9357);
	\draw [style=simple] (9351.center) to (9355);
	\draw [style=simple] (9358.center) to (9361);
	\draw [style=simple] (9350.center) to (9354);
	\draw [style=simple] (9347.center) to (9349);
	\draw [style=simple] (9352.center) to (9356);
	\draw [style=simple] (9318) to (9348.center);
	\draw [style=simple] (9349) to (9338.center);
	\node [style=Z dot] (9364) at (22, 4) {};
	\node [style=none] (9365) at (14, -0.5) {};
	\node [style=none] (9366) at (22, 3.5) {};
	\draw [style=simple] (9364) to (9366.center);
	\draw [style=simple] (9389) to (9383.center);
	\draw [style=simple] (9390) to (9384.center);
	\draw [style=simple] (9381) to (9373.center);
	\draw [style=simple] (9379) to (9371.center);
	\draw [style=simple] (9388) to (9382.center);
	\draw [style=simple] (9378) to (9370.center);
	\draw [style=simple] (9369) to (9365.center);
	\draw [style=simple] (9380) to (9372.center);
	\node [style=none] (9367) at (14, 0.5) {};
	\node [style=none] (9368) at (22, 4.5) {};
	\node [style=Z dot] (9369) at (14, 0) {};
	\draw [style=simple] (9386.center) to (9389);
	\draw [style=simple] (9387.center) to (9390);
	\draw [style=simple] (9377.center) to (9381);
	\draw [style=simple] (9375.center) to (9379);
	\draw [style=simple] (9385.center) to (9388);
	\draw [style=simple] (9374.center) to (9378);
	\draw [style=simple] (9367.center) to (9369);
	\draw [style=simple] (9376.center) to (9380);
	\draw [style=simple] (9364) to (9368.center);
	\draw [style=simple] (9369) to (9365.center);
	\node [style=none] (9437) at (6, -0.5) {};
	\draw [style=simple] (9445) to (9441.center);
	\draw [style=simple] (9444) to (9440.center);
	\draw [style=simple] (9439) to (9437.center);
	\node [style=none] (9438) at (6, 0.5) {};
	\node [style=X dot] (9439) at (6, 0) {};
	\draw [style=simple] (9443.center) to (9445);
	\draw [style=simple] (9442.center) to (9444);
	\draw [style=simple] (9438.center) to (9439);
	\draw [style=simple] (9439) to (9437.center);
	\node [style=none] (9446) at (10, -0.5) {};
	\draw [style=simple] (9457) to (9453.center);
	\draw [style=simple] (9456) to (9452.center);
	\draw [style=simple] (9451) to (9446.center);
	\node [style=none] (9447) at (10, 0.5) {};
	\draw [style=simple] (9455.center) to (9457);
	\draw [style=simple] (9454.center) to (9456);
	\draw [style=simple] (9447.center) to (9451);
	\draw [style=simple] (9451) to (9446.center);
	\node [style=none] (9458) at (0, -0.5) {};
	\draw [style=simple] (9466) to (9462.center);
	\draw [style=simple] (9465) to (9461.center);
	\draw [style=simple] (9460) to (9458.center);
	\node [style=none] (9459) at (0, 0.5) {};
	\node [style=Z dot] (9460) at (0, 0) {};
	\draw [style=simple] (9464.center) to (9466);
	\draw [style=simple] (9463.center) to (9465);
	\draw [style=simple] (9459.center) to (9460);
	\draw [style=simple] (9460) to (9458.center);
	\node [style=none] (9467) at (4, -0.5) {};
	\draw [style=simple] (9475) to (9471.center);
	\draw [style=simple] (9474) to (9470.center);
	\draw [style=simple] (9469) to (9467.center);
	\node [style=none] (9468) at (4, 0.5) {};
	\node [style=Z dot] (9469) at (4, 0) {};
	\draw [style=simple] (9473.center) to (9475);
	\draw [style=simple] (9472.center) to (9474);
	\draw [style=simple] (9468.center) to (9469);
	\draw [style=simple] (9469) to (9467.center);
	\draw [style=dashedStyle] (9306) to (9305);
	\draw [style=simple] (9313) to (9388) to (9315);
	\draw [style=simple] (9315) to (9315);
	\draw [style=simple] (9316) to (9389);
	\draw [style=dashedStyle] (9315) to (9316);
	\draw [style=simple] (9316) to (9316);
	\draw [style=simple] (9323) to (9380);
	\draw [style=dashedStyle] (9422) to (9424);
	\draw [style=dashedStyle] (9422) to (9424);
	\draw [style=dashedStyle] (9422) to (9424);
	\draw [style=simple] (9435) to (9475);
	\draw [style=simple] (9436) to (9469);
	\draw [style=dashedStyle] (9431) to (9435);
	\draw [style=dashedStyle] (9434) to (9436);
	\draw [style=simple] (9435) to (9475);
	\draw [style=dashedStyle] (9434) to (9436);
	\node [style=none] (9340) at (24, 1.5) {};
	\node [style=none] (9341) at (24, 3.5) {};
	\node [style=none] (9342) at (26, -0.5) {};
	\node [style=none] (9343) at (30, 1.5) {};
	\node [style=none] (9350) at (24, 2.5) {};
	\node [style=none] (9351) at (24, 4.5) {};
	\node [style=none] (9352) at (26, 0.5) {};
	\node [style=none] (9353) at (30, 2.5) {};
	\node [style=X dot] (9354) at (24, 2) {};
	\node [style=X dot] (9355) at (24, 4) {};
	\node [style=X dot] (9356) at (26, 0) {};
	\node [style=X dot] (9357) at (30, 2) {};
	\node [style=none] (9370) at (14, 1.5) {};
	\node [style=none] (9371) at (14, 3.5) {};
	\node [style=none] (9372) at (16, -0.5) {};
	\node [style=none] (9373) at (20, 1.5) {};
	\node [style=none] (9374) at (14, 2.5) {};
	\node [style=none] (9375) at (14, 4.5) {};
	\node [style=none] (9376) at (16, 0.5) {};
	\node [style=none] (9377) at (20, 2.5) {};
	\node [style=Z dot] (9378) at (14, 2) {};
	\node [style=Z dot] (9379) at (14, 4) {};
	\node [style=Z dot] (9380) at (16, 0) {};
	\node [style=Z dot] (9381) at (20, 2) {};
	\node [style=X dot] (9419) at (6, 2) {};
	\node [style=X dot] (9420) at (6, 4) {};
	\node [style=X dot] (9425) at (6, 0) {};
	\node [style=none] (9440) at (6, 1.5) {};
	\node [style=none] (9441) at (6, 3.5) {};
	\node [style=none] (9442) at (6, 2.5) {};
	\node [style=none] (9443) at (6, 4.5) {};
	\node [style=X dot] (9444) at (6, 2) {};
	\node [style=X dot] (9445) at (6, 4) {};
	\node [style=X dot] (9451) at (10, 0) {};
	\node [style=none] (9452) at (10, 1.5) {};
	\node [style=none] (9453) at (10, 3.5) {};
	\node [style=none] (9454) at (10, 2.5) {};
	\node [style=none] (9455) at (10, 4.5) {};
	\node [style=X dot] (9456) at (10, 2) {};
	\node [style=X dot] (9457) at (10, 4) {};
	\node [style=none] (9461) at (0, 1.5) {};
	\node [style=none] (9462) at (0, 3.5) {};
	\node [style=none] (9463) at (0, 2.5) {};
	\node [style=none] (9464) at (0, 4.5) {};
	\node [style=Z dot] (9465) at (0, 2) {};
	\node [style=Z dot] (9466) at (0, 4) {};
	\node [style=none] (9470) at (4, 1.5) {};
	\node [style=none] (9471) at (4, 3.5) {};
	\node [style=none] (9472) at (4, 2.5) {};
	\node [style=none] (9473) at (4, 4.5) {};
	\node [style=Z dot] (9474) at (4, 2) {};
	\node [style=Z dot] (9475) at (4, 4) {};
	\node [style=Z dot] (9302) at (25, 3) {};
	\node [style=Z dot] (9305) at (31, 1) {};
	\node [style=Z dot] (9306) at (27, 1) {};
	\node [style=Z dot] (9307) at (29, 3) {};
	\node [style=X dot] (9313) at (15, 5) {};
	\node [style=X dot] (9315) at (17, 3) {};
	\node [style=X dot] (9316) at (21, 3) {};
	\node [style=X dot] (9323) at (15, 1) {};
	\node [style=none] (9344) at (26, 3.5) {};
	\node [style=none] (9345) at (32, 1.5) {};
	\node [style=none] (9346) at (32, -0.5) {};
	\node [style=none] (9358) at (26, 4.5) {};
	\node [style=none] (9359) at (32, 2.5) {};
	\node [style=none] (9360) at (32, 0.5) {};
	\node [style=X dot] (9361) at (26, 4) {};
	\node [style=X dot] (9362) at (32, 2) {};
	\node [style=X dot] (9363) at (32, 0) {};
	\node [style=none] (9382) at (16, 3.5) {};
	\node [style=none] (9383) at (22, 1.5) {};
	\node [style=none] (9384) at (22, -0.5) {};
	\node [style=none] (9385) at (16, 4.5) {};
	\node [style=none] (9386) at (22, 2.5) {};
	\node [style=none] (9387) at (22, 0.5) {};
	\node [style=Z dot] (9388) at (16, 4) {};
	\node [style=Z dot] (9389) at (22, 2) {};
	\node [style=Z dot] (9390) at (22, 0) {};
	\node [style=Z dot] (9422) at (7, 3) {};
	\node [style=Z dot] (9424) at (9, 3) {};
	\node [style=X dot] (9431) at (1, 5) {};
	\node [style=X dot] (9434) at (1, 1) {};
	\node [style=X dot] (9435) at (3, 5) {};
	\node [style=X dot] (9436) at (3, 1) {};
	\draw [style=simple, tikzit above] (9355) to (9302) to (9354);
	\draw [style=simple, tikzit above] (9302) to (9354);
	\draw [style=simple, tikzit above] (9306) to (9356);
	\draw [style=simple, tikzit above] (9379) to (9313);
	\draw [style=simple, tikzit above] (9323) to (9378);
	\draw [style=simple, tikzit above] (9369) to (9323);
	\draw [style=simple, tikzit above] (9420) to (9422);
	\draw [style=simple, tikzit above] (9422) to (9419);
	\draw [style=simple, tikzit above] (9434) to (9465);
	\draw [style=simple, tikzit above] (9466) to (9431);
	\draw [style=simple, tikzit above] (9460) to (9434);
	\draw [style=simple, tikzit above] (9361) to (9302);
	\draw [style=simple, tikzit above] (9362) to (9305);
	\draw [style=simple, tikzit above] (9305) to (9363);
	\draw [style=simple, tikzit above] (9307) to (9357);
	\draw [style=simple, tikzit above] (9316) to (9381);
	\draw [style=simple, tikzit above] (9457) to (9424);
	\draw [style=simple, tikzit above] (9424) to (9456);
	\draw [tikzit above] (9474) to (9436);
	\node [style=none] (9479) at (8, 6) {$X$ layer};
	\node [style=none] (9480) at (2, 6) {$Z$ layer};
	\node [style=none] (9481) at (28, 6) {$X$ layer};
	\node [style=none] (9482) at (18, 6) {$Z$ layer};
\end{tikzpicture}


==> figures/5_protocols/07_dem_bell_fusion_small.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\begin{scope}[opacity=1.0, tikzit layer=web]
		\end{scope}
		\begin{scope}[opacity=0.5, tikzit layer=web2]
			\node [style=X dot, tikzit above] (871) at (25, 11) {};
			\node [style=X dot, tikzit above] (872) at (29, 11) {};
			\node [style=Z dot, tikzit above] (876) at (27, 11) {};
			\node [style=X dot, tikzit above] (1123) at (25, 5) {};
			\node [style=X dot, tikzit above] (1124) at (29, 5) {};
			\node [style=Z dot, tikzit above] (1127) at (27, 5) {};
			\node [style=X dot, tikzit above] (1128) at (26, 7) {};
			\node [style=Z dot, tikzit above] (1129) at (24, 7) {};
			\node [style=Z dot, tikzit above] (1130) at (28, 7) {};
			\node [style=Z dot, tikzit above] (1132) at (25, 8) {};
			\node [style=Z dot, tikzit above] (1133) at (29, 8) {};
			\node [style=X dot, tikzit above] (1135) at (27, 8) {};
			\node [style=X dot, tikzit above] (1136) at (30, 7) {};
			\node [style=X dot, tikzit above] (1137) at (31, 8) {};
			\node [style=X dot, tikzit above] (1138) at (22, 7) {};
			\node [style=X dot, tikzit above] (1139) at (23, 8) {};
			\node [style=X dot, tikzit above] (868) at (24, 10) {};
			\node [style=X dot, tikzit above] (869) at (28, 10) {};
			\node [style=Z dot, tikzit above] (875) at (26, 10) {};
			\node [style=X dot, tikzit above] (1161) at (24, 4) {};
			\node [style=X dot, tikzit above] (1162) at (28, 4) {};
			\node [style=Z dot, tikzit above] (1163) at (26, 4) {};
			\node [style=X dot, tikzit above] (870) at (32, 10) {};
			\node [style=X dot, tikzit above] (873) at (33, 11) {};
			\node [style=Z dot, tikzit above] (880) at (32, 13) {};
			\node [style=Z dot, tikzit above] (883) at (33, 14) {};
			\node [style=X dot, tikzit above] (885) at (30, 13) {};
			\node [style=X dot, tikzit above] (886) at (31, 14) {};
			\node [style=Z dot, tikzit above] (1116) at (33, 2) {};
			\node [style=X dot, tikzit above] (1118) at (30, 1) {};
			\node [style=X dot, tikzit above] (1119) at (31, 2) {};
			\node [style=X dot, tikzit above] (1122) at (32, 4) {};
			\node [style=X dot, tikzit above] (1125) at (33, 5) {};
			\node [style=Z dot, tikzit above] (1134) at (33, 8) {};
			\node [style=none] (1271) at (33, 14.5) {};
			\node [style=none] (1272) at (32.5, 13) {};
			\node [style=Z dot, tikzit above] (1273) at (32, 7) {};
			\node [style=none] (1274) at (32.5, 7) {};
			\node [style=Z dot, tikzit above] (1275) at (32, 1) {};
			\node [style=none] (1276) at (32.5, 1) {};
			\node [style=none] (2015) at (30.75, 8) {};
			\node [style=none] (2016) at (31.25, 8) {};
			\node [style=none] (2017) at (30.25, 7) {};
			\node [style=none] (2018) at (29.75, 7) {};
			\node [style=none] (1180) at (11, 14.5) {};
			\node [style=none] (1181) at (15, 14.5) {};
			\node [style=none] (1182) at (19, 14.5) {};
			\node [style=none] (1183) at (18.5, 13) {};
			\node [style=X dot, tikzit above] (669) at (12, 13) {};
			\node [style=Z dot, tikzit above] (670) at (10, 13) {};
			\node [style=Z dot, tikzit above] (671) at (14, 13) {};
			\node [style=Z dot, tikzit above] (672) at (18, 13) {};
			\node [style=Z dot, tikzit above] (673) at (11, 14) {};
			\node [style=Z dot, tikzit above] (674) at (15, 14) {};
			\node [style=Z dot, tikzit above] (675) at (19, 14) {};
			\node [style=X dot, tikzit above] (677) at (16, 13) {};
			\node [style=X dot, tikzit above] (678) at (17, 14) {};
			\node [style=X dot, tikzit above] (679) at (8, 13) {};
			\node [style=X dot, tikzit above] (680) at (9, 14) {};
			\node [style=none] (845) at (11.5, 12.5) {};
			\node [style=Z dot, tikzit above] (1062) at (10, 1) {};
			\node [style=Z dot, tikzit above] (1065) at (11, 2) {};
			\node [style=X dot, tikzit above] (1071) at (8, 1) {};
			\node [style=X dot, tikzit above] (1072) at (9, 2) {};
			\node [style=X dot, tikzit above] (1074) at (10, 4) {};
			\node [style=X dot, tikzit above] (1077) at (11, 5) {};
			\node [style=Z dot, tikzit above] (1081) at (12, 4) {};
			\node [style=Z dot, tikzit above] (1082) at (13, 5) {};
			\node [style=Z dot, tikzit above] (1084) at (10, 7) {};
			\node [style=Z dot, tikzit above] (1087) at (11, 8) {};
			\node [style=X dot, tikzit above] (1093) at (8, 7) {};
			\node [style=X dot, tikzit above] (1094) at (9, 8) {};
		\end{scope}
		\begin{scope}[tikzit layer=cluster cluster]
			\node [style=X dot, tikzit above] (219) at (-2.5, 9.5) {};
			\node [style=X dot, tikzit above] (220) at (-1.5, 10.5) {};
			\node [style=X dot, tikzit above] (221) at (-0.5, 11.5) {};
			\node [style=X dot, tikzit above] (223) at (1, 9.5) {};
			\node [style=X dot, tikzit above] (224) at (2, 10.5) {};
			\node [style=X dot, tikzit above] (225) at (3, 11.5) {};
			\node [style=Z dot, tikzit above] (551) at (-1, 10) {};
			\node [style=Z dot, tikzit above] (552) at (0.5, 10) {};
			\node [style=Z dot, tikzit above] (249) at (-2.5, 12.5) {};
			\node [style=Z dot, tikzit above] (250) at (-1.5, 13.5) {};
			\node [style=Z dot, tikzit above] (254) at (1, 12.5) {};
			\node [style=Z dot, tikzit above] (255) at (2, 13.5) {};
			\node [style=Z dot, tikzit above] (256) at (3, 14.5) {};
			\node [style=X dot, tikzit above] (553) at (0.25, 14) {};
			\node [style=X dot, tikzit above] (554) at (1.5, 14) {};
			\node [style=X dot, tikzit above] (555) at (-2, 12) {};
			\node [style=X dot, tikzit above] (556) at (-0.5, 12) {};
			\node [style=X dot, tikzit above] (814) at (2.5, 13) {};
			\node [style=none] (815) at (3.25, 13) {};
			\node [style=Z dot, tikzit above] (818) at (3.5, 11) {};
			\node [style=none] (819) at (4.25, 11) {};
			\node [style=Z dot, tikzit above] (830) at (-2, 11) {};
			\node [style=none] (831) at (-2.75, 11) {};
			\node [style=X dot, tikzit above] (835) at (-3, 13) {};
			\node [style=none] (836) at (-3.75, 13) {};
			\node [style=Z dot, tikzit above] (1019) at (-2.5, 6.5) {};
			\node [style=Z dot, tikzit above] (1020) at (-1.5, 7.5) {};
			\node [style=Z dot, tikzit above] (1021) at (-0.5, 8.5) {};
			\node [style=Z dot, tikzit above] (1022) at (1, 6.5) {};
			\node [style=Z dot, tikzit above] (1023) at (2, 7.5) {};
			\node [style=X dot, tikzit above] (1025) at (0, 8) {};
			\node [style=X dot, tikzit above] (1026) at (1.5, 8) {};
			\node [style=X dot, tikzit above] (1027) at (-2, 6) {};
			\node [style=X dot, tikzit above] (1028) at (-0.5, 6) {};
			\node [style=X dot, tikzit above] (1029) at (2.5, 7) {};
			\node [style=none] (1030) at (3.25, 7) {};
			\node [style=none] (1032) at (4.25, 5) {};
			\node [style=X dot, tikzit above] (1035) at (-3, 7) {};
			\node [style=none] (1036) at (-3.75, 7) {};
			\node [style=X dot, tikzit above] (1038) at (-1.5, 4.5) {};
			\node [style=X dot, tikzit above] (1039) at (-0.5, 5.5) {};
			\node [style=X dot, tikzit above] (1040) at (1, 3.5) {};
			\node [style=X dot, tikzit above] (1041) at (2, 4.5) {};
			\node [style=X dot, tikzit above] (1042) at (3, 5.5) {};
			\node [style=Z dot, tikzit above] (1043) at (-1, 4) {};
			\node [style=Z dot, tikzit above] (1044) at (0.5, 4) {};
			\node [style=Z dot, tikzit above] (1045) at (3.5, 5) {};
			\node [style=Z dot, tikzit above] (1046) at (-2, 5) {};
			\node [style=none] (1047) at (-2.75, 5) {};
			\node [style=Z dot, tikzit above] (1048) at (-2.5, 0.5) {};
			\node [style=Z dot, tikzit above] (1049) at (-1.5, 1.5) {};
			\node [style=Z dot, tikzit above] (1051) at (1, 0.5) {};
			\node [style=Z dot, tikzit above] (1052) at (2, 1.5) {};
			\node [style=Z dot, tikzit above] (1053) at (3, 2.5) {};
			\node [style=X dot, tikzit above] (1054) at (0, 2) {};
			\node [style=X dot, tikzit above] (1055) at (1.5, 2) {};
			\node [style=X dot, tikzit above] (1056) at (-2, 0) {};
			\node [style=X dot, tikzit above] (1057) at (-0.5, 0) {};
			\node [style=X dot, tikzit above] (1058) at (2.5, 1) {};
			\node [style=none] (1059) at (3.25, 1) {};
			\node [style=X dot, tikzit above] (1164) at (-3, 1) {};
			\node [style=none] (1165) at (-3.75, 1) {};
			\node [style=none] (1173) at (-2.5, -0.25) {};
			\node [style=none] (1174) at (-1.5, 0.75) {};
			\node [style=none] (1175) at (-0.5, 1.75) {};
			\node [style=Z dot, tikzit above] (1176) at (3, 8.5) {};
			\node [style=Z dot, tikzit above] (1178) at (3, 2.5) {};
			\node [style=none] (1264) at (-1, 9) {};
			\node [style=Z dot, tikzit above] (1265) at (-0.5, 14.5) {};
			\node [style=none] (1266) at (-1, 15) {};
			\node [style=Z dot, tikzit above] (1267) at (-0.5, 2.5) {};
			\node [style=none] (1268) at (-1, 3) {};
			\node [style=X dot, tikzit above] (1270) at (-2.5, 3.5) {};
		\end{scope}
		\begin{scope}[opacity=0.1, tikzit layer=cluster 2]
			\node [style=Z dot, tikzit above] (867) at (30, 10) {};
			\node [style=Z dot, tikzit above] (874) at (31, 11) {};
			\node [style=X dot, tikzit above] (877) at (26, 13) {};
			\node [style=Z dot, tikzit above] (878) at (24, 13) {};
			\node [style=Z dot, tikzit above] (879) at (28, 13) {};
			\node [style=Z dot, tikzit above] (881) at (25, 14) {};
			\node [style=Z dot, tikzit above] (882) at (29, 14) {};
			\node [style=X dot, tikzit above] (884) at (27, 14) {};
			\node [style=X dot, tikzit above] (887) at (22, 13) {};
			\node [style=X dot, tikzit above] (888) at (23, 14) {};
			\node [style=none] (937) at (25.5, 12.5) {};
			\node [style=none] (938) at (27.5, 14.5) {};
			\node [style=none] (941) at (29.5, 9.5) {};
			\node [style=none] (942) at (31.5, 11.5) {};
			\node [style=Z dot, tikzit above] (1114) at (25, 2) {};
			\node [style=Z dot, tikzit above] (1115) at (29, 2) {};
			\node [style=X dot, tikzit above] (1117) at (27, 2) {};
			\node [style=X dot, tikzit above] (1120) at (23, 2) {};
			\node [style=Z dot, tikzit above] (1121) at (30, 4) {};
			\node [style=Z dot, tikzit above] (1126) at (31, 5) {};
			\node [style=none] (1140) at (25.5, 6.5) {};
			\node [style=none] (1141) at (27.5, 8.5) {};
			\node [style=none] (1142) at (25.5, 0.5) {};
			\node [style=none] (1143) at (27.5, 2.5) {};
			\node [style=none] (1144) at (29.5, 3.5) {};
			\node [style=none] (1145) at (31.5, 5.5) {};
			\node [style=X dot, tikzit above] (1157) at (26, 1) {};
			\node [style=Z dot, tikzit above] (1158) at (24, 1) {};
			\node [style=Z dot, tikzit above] (1159) at (28, 1) {};
			\node [style=X dot, tikzit above] (1160) at (22, 1) {};
			\node [style=none] (1277) at (25, 14.5) {};
			\node [style=none] (1278) at (29, 14.5) {};
			\node [style=none] (1184) at (18.5, 7) {};
			\node [style=none] (1186) at (18.5, 1) {};
			\node [style=Z dot, tikzit above] (659) at (16, 10) {};
			\node [style=X dot, tikzit above] (660) at (10, 10) {};
			\node [style=X dot, tikzit above] (661) at (14, 10) {};
			\node [style=X dot, tikzit above] (662) at (18, 10) {};
			\node [style=X dot, tikzit above] (663) at (11, 11) {};
			\node [style=X dot, tikzit above] (664) at (15, 11) {};
			\node [style=X dot, tikzit above] (665) at (19, 11) {};
			\node [style=Z dot, tikzit above] (666) at (17, 11) {};
			\node [style=Z dot, tikzit above] (667) at (12, 10) {};
			\node [style=Z dot, tikzit above] (668) at (13, 11) {};
			\node [style=X dot, tikzit above] (676) at (13, 14) {};
			\node [style=none] (846) at (13.5, 14.5) {};
			\node [style=none] (849) at (15.5, 9.5) {};
			\node [style=none] (850) at (17.5, 11.5) {};
			\node [style=X dot, tikzit above] (1061) at (12, 1) {};
			\node [style=Z dot, tikzit above] (1063) at (14, 1) {};
			\node [style=Z dot, tikzit above] (1066) at (15, 2) {};
			\node [style=Z dot, tikzit above] (1067) at (19, 2) {};
			\node [style=X dot, tikzit above] (1068) at (13, 2) {};
			\node [style=X dot, tikzit above] (1069) at (16, 1) {};
			\node [style=X dot, tikzit above] (1070) at (17, 2) {};
			\node [style=Z dot, tikzit above] (1073) at (16, 4) {};
			\node [style=X dot, tikzit above] (1075) at (14, 4) {};
			\node [style=X dot, tikzit above] (1076) at (18, 4) {};
			\node [style=X dot, tikzit above] (1078) at (15, 5) {};
			\node [style=X dot, tikzit above] (1079) at (19, 5) {};
			\node [style=Z dot, tikzit above] (1080) at (17, 5) {};
			\node [style=X dot, tikzit above] (1083) at (12, 7) {};
			\node [style=Z dot, tikzit above] (1085) at (14, 7) {};
			\node [style=Z dot, tikzit above] (1088) at (15, 8) {};
			\node [style=Z dot, tikzit above] (1089) at (19, 8) {};
			\node [style=X dot, tikzit above] (1090) at (13, 8) {};
			\node [style=X dot, tikzit above] (1091) at (16, 7) {};
			\node [style=X dot, tikzit above] (1092) at (17, 8) {};
			\node [style=none] (1095) at (11.5, 6.5) {};
			\node [style=none] (1096) at (13.5, 8.5) {};
			\node [style=none] (1097) at (11.5, 0.5) {};
			\node [style=none] (1098) at (13.5, 2.5) {};
			\node [style=none] (1099) at (15.5, 3.5) {};
			\node [style=none] (1100) at (17.5, 5.5) {};
			\node [style=Z dot, tikzit above] (1185) at (18, 7) {};
			\node [style=Z dot, tikzit above] (1187) at (18, 1) {};
			\node [style=none] (1166) at (-1.5, 14.25) {};
			\node [style=none] (1167) at (-0.5, 15.25) {};
			\node [style=none] (1170) at (-2.5, 13.25) {};
			\node [style=none] (1172) at (3.75, 14.75) {};
			\node [style=none] (1177) at (3.75, 8.75) {};
			\node [style=none] (1179) at (3.75, 2.75) {};
		\end{scope}
		\begin{scope}[tikzit layer=DEM]
			\node [style=redbox] (767) at (8.5, 10.5) {};
			\node [style=redbox] (779) at (16.5, 10.5) {};
			\node [style=small black dot] (796) at (16.5, 13.5) {};
			\node [style=small black dot] (797) at (8.5, 13.5) {};
			\node [style=small white dot, tikzit above] (794) at (12.5, 10.5) {};
			\node [style=redbox] (1101) at (8.5, 4.5) {};
			\node [style=redbox] (1102) at (16.5, 4.5) {};
			\node [style=small white dot] (1103) at (16.5, 1.5) {};
			\node [style=small white dot, tikzit above] (1104) at (8.5, 1.5) {};
			\node [style=small white dot] (1105) at (16.5, 7.5) {};
			\node [style=small white dot] (1106) at (8.5, 7.5) {};
			\node [style=small white dot, tikzit above] (1107) at (12.5, 4.5) {};
		\end{scope}
		\begin{scope}[tikzit layer=DEM dual]
			\node [style=small white dot] (974) at (26.5, 10.5) {};
			\node [style=greenbox] (975) at (26.5, 13.5) {};
			\node [style=small black dot] (976) at (30.5, 13.5) {};
			\node [style=small white dot] (977) at (22.5, 13.5) {};
			\node [style=greenbox] (1146) at (26.5, 1.5) {};
			\node [style=small black dot] (1147) at (30.5, 1.5) {};
			\node [style=small white dot] (1148) at (22.5, 1.5) {};
			\node [style=small white dot] (1149) at (26.5, 4.5) {};
			\node [style=greenbox] (1150) at (26.5, 7.5) {};
			\node [style=small black dot] (1151) at (30.5, 7.5) {};
			\node [style=small white dot] (1152) at (22.5, 7.5) {};
			\node [style=none] (1279) at (7, 13.5) {};
			\node [style=none] (1280) at (7, 1.5) {};
			\node [style=none] (1281) at (6.5, 7.5) {\rotatebox{90}{$Z\!Z$ distance}};
			\node [style=none] (1282) at (30.5, 0) {};
			\node [style=none] (1283) at (22.5, 0) {};
			\node [style=none] (1284) at (26.5, -0.5) {\rotatebox{0}{$X\!X$ distance}};
		\end{scope}
		\begin{scope}[tikzit layer=labels]
			\node [style=clabel] (990) at (21.75, 13.5) {\scriptsize $X\!X$};
			\node [style=clabel] (994) at (31.5, 13.5) {\scriptsize $X\!X$};
			\node [style=clabel] (999) at (13, 10.25) {\scriptsize $Z\!Z$};
			\node [style=clabel] (1000) at (7.75, 13.75) {\scriptsize $Z\!Z$};
			\node [style=clabel] (1001) at (17.25, 13.5) {\scriptsize $Z\!Z$};
			\node [style=clabel] (1108) at (13, 4.25) {\scriptsize $Z\!Z$};
			\node [style=clabel] (1109) at (7.75, 7.75) {\scriptsize $Z\!Z$};
			\node [style=clabel] (1110) at (17.25, 7.5) {\scriptsize $Z\!Z$};
			\node [style=clabel] (1111) at (17.25, 1.5) {\scriptsize $Z\!Z$};
			\node [style=clabel] (1112) at (7.75, 1.75) {\scriptsize $Z\!Z$};
			\node [style=clabel] (1153) at (21.75, 7.5) {\scriptsize $X\!X$};
			\node [style=clabel] (1154) at (21.75, 1.5) {\scriptsize $X\!X$};
			\node [style=clabel] (1155) at (31.5, 7.5) {\scriptsize $X\!X$};
			\node [style=clabel] (1156) at (31.5, 1.5) {\scriptsize $X\!X$};
			\node [style=none] (2001) at (3.5, -2.2) {};
			\node [style=none] (2002) at (5.9, -2.2) {};
			\node [style=small white dot] (2003) at (4.7, -2.2) {};
			\node [style=clabel west] (2004) at (7.65, -2.2) {Fusion outcome error};
			\node [style=redbox] (2005) at (18.15, -2.2) {};
			\node [style=greenbox] (2006) at (18.85, -2.2) {};
			\node [style=clabel west] (2007) at (21.4, -2.2) {$Z\!Z$ / $X\!X$ check};
			\node [style=none] (2008) at (3.5, -3.7) {};
			\node [style=none] (2009) at (5.9, -3.7) {};
			\node [style=small black dot] (2010) at (4.7, -3.7) {};
			\node [style=clabel west] (2011) at (7.65, -3.7) {Error flipping observable};
			\node [style=none] (2012) at (17.5, -3.7) {};
			\node [style=none] (2013) at (19.4, -3.7) {};
			\node [style=clabel west] (2014) at (21.4, -3.7) {Logical error chain};
		\end{scope}
	\end{scope}
	\begin{scope}[opacity=1.0, transparency group, tikzit layer=web]
		\draw [style=webred] (1167.center) to (1265);
		\draw [style=webred] (1265) to (553);
		\draw [style=webred] (553) to (250);
		\draw [style=webred] (250) to (1166.center);
		\draw [style=webred] (1170.center) to (249);
		\draw [style=webred] (249) to (555);
		\draw [style=webred] (556) to (254);
		\draw [style=webred] (254) to (814);
		\draw [style=webred] (814) to (255);
		\draw [style=webred] (255) to (554);
		\draw [style=webred] (554) to (256);
		\draw [style=webred] (256) to (1172.center);
		\draw [style=webred] (814) to (815.center);
		\draw [style=boldwebred] (553) to (554);
		\draw [style=boldwebred] (556) to (555);
		\draw [style=webred, tikzit above] (1019) to (1027);
		\draw [style=webred, tikzit above] (1022) to (1028);
		\draw [style=boldwebred, {}, tikzit above] (1027) to (1028);
		\draw [style=webred, tikzit above] (1040) to (1022);
		\draw [style=webred, tikzit above] (1270) to (1019);
		\draw [style=webred, tikzit above] (1040) to (1044);
		\draw [style=webred, tikzit above] (1270) to (1043);
		\draw [style=boldwebred, {}, out=0, in=180, tikzit above] (1043) to (1044);
		\draw [style=webred, tikzit above] (1048) to (1270);
		\draw [style=webred, tikzit above] (1051) to (1040);
		\draw [style=webred, tikzit above] (1048) to (1056);
		\draw [style=webred, tikzit above] (1051) to (1057);
		\draw [style=boldwebred, {}, tikzit above] (1056) to (1057);
		\node [style=Z dot] at (-2.5, 6.5) {};
		\node [style=X dot] at (-2, 6) {};
		\node [style=Z dot] at (1, 6.5) {};
		\node [style=X dot] at (-0.5, 6) {};
		\node [style=X dot] at (1, 3.5) {};
		\node [style=X dot] at (-2.5, 3.5) {};
		\node [style=Z dot] at (0.5, 4) {};
		\node [style=Z dot] at (-1, 4) {};
		\node [style=Z dot] at (-2.5, 0.5) {};
		\node [style=Z dot] at (1, 0.5) {};
		\node [style=X dot] at (-2, 0) {};
		\node [style=X dot] at (-0.5, 0) {};
	\end{scope}
	\begin{scope}[opacity=0.5, transparency group, tikzit layer=web2]
		\draw [style=webgreen] (1271.center) to (883);
		\draw [style=webgreen] (1274.center) to (1273);
		\draw [style=webgreen] (1276.center) to (1275);
		\draw [style=webgreen] (1139) to (1132);
		\draw [style=webgreen] (1132) to (1135);
		\draw [style=webgreen] (1135) to (1133);
		\draw [style=webgreen] (1133) to (1137);
		\draw [style=webgreen] (1133) to (872);
		\draw [style=webgreen] (1133) to (1124);
		\draw [style=webgreen, out=90, in=270] (1132) to (871);
		\draw [style=webgreen] (871) to (876);
		\draw [style=webgreen] (876) to (872);
		\draw [style=webgreen] (1132) to (1123);
		\draw [style=webgreen] (1123) to (1127);
		\draw [style=webgreen] (1127) to (1124);
		\draw [style=webgreen, out=90, in=270] (1162) to (1130);
		\draw [style=webgreen] (1130) to (1136);
		\draw [style=webgreen] (1130) to (1128);
		\draw [style=webgreen] (1128) to (1129);
		\draw [style=webgreen] (1129) to (1138);
		\draw [style=webgreen, out=-90, in=90] (1129) to (1161);
		\draw [style=webgreen] (1161) to (1163);
		\draw [style=webgreen] (1163) to (1162);
		\draw [style=webgreen] (1129) to (868);
		\draw [style=webgreen] (868) to (875);
		\draw [style=webgreen] (875) to (869);
		\draw [style=webgreen] (869) to (1130);
		\draw [style=boldwebgreen, out=-135, in=45] (1127) to (1163);
		\draw [style=boldwebgreen] (876) to (875);
		\draw [style=boldwebgreen] (1139) to (1138);
		\draw [style=webred] (674) to (1181.center);
		\draw [style=webred] (670) to (669);
		\draw [style=webred] (669) to (845.center);
		\draw [style=boldedge] (1137) to (1136);
		\draw [style=webgreennoline] (2016.center) to (2017.center);
		\draw [style=webgreennoline] (2015.center) to (2018.center);
		\node [style=X dot] (871) at (25, 11) {};
		\node [style=X dot] (872) at (29, 11) {};
		\node [style=Z dot] (876) at (27, 11) {};
		\node [style=X dot] (1123) at (25, 5) {};
		\node [style=X dot] (1124) at (29, 5) {};
		\node [style=Z dot] (1127) at (27, 5) {};
		\node [style=X dot] (1128) at (26, 7) {};
		\node [style=Z dot] (1129) at (24, 7) {};
		\node [style=Z dot] (1130) at (28, 7) {};
		\node [style=Z dot] (1132) at (25, 8) {};
		\node [style=Z dot] (1133) at (29, 8) {};
		\node [style=X dot] (1135) at (27, 8) {};
		\node [style=X dot] (1138) at (22, 7) {};
		\node [style=X dot] (1139) at (23, 8) {};
		\node [style=X dot] (868) at (24, 10) {};
		\node [style=X dot] (869) at (28, 10) {};
		\node [style=Z dot] (875) at (26, 10) {};
		\node [style=X dot] (1161) at (24, 4) {};
		\node [style=X dot] (1162) at (28, 4) {};
		\node [style=Z dot] (1163) at (26, 4) {};
		\node [style=none] (1274) at (32.5, 7) {};
		\node [style=none] (1276) at (32.5, 1) {};
		\node [style=none] (2015) at (30.75, 8) {};
		\node [style=none] (2016) at (31.25, 8) {};
		\node [style=none] (2017) at (30.25, 7) {};
		\node [style=none] (2018) at (29.75, 7) {};
		\draw [style=webgreen, tikzit above] (883) to (886);
		\draw [style=webgreen, tikzit above] (1134) to (1137);
		\draw [style=webgreen, tikzit above] (1273) to (1136);
		\draw [style=webgreen, tikzit above] (883) to (873);
		\draw [style=webgreen, tikzit above] (885) to (880);
		\draw [style=webgreen, tikzit above] (873) to (1134);
		\draw [style=webgreen, tikzit above] (1134) to (1125);
		\draw [style=webgreen, tikzit above] (1125) to (1116);
		\draw [style=webgreen, tikzit above] (1116) to (1119);
		\draw [style=webgreen, tikzit above] (1118) to (1275);
		\draw [style=webgreen, tikzit above] (1122) to (1275);
		\draw [style=webgreen, tikzit above] (1122) to (1273);
		\draw [style=webgreen, tikzit above] (1273) to (870);
		\draw [style=webgreen, tikzit above] (870) to (880);
		\draw [style=webgreen, tikzit above] (1272.center) to (880);
		\draw [style=boldwebgreen, tikzit above] (886) to (885);
		\draw [style=boldwebgreen, tikzit above] (1119) to (1118);
		\draw [style=simple, tikzit above] (1133) to (1137);
		\draw [style=simple, tikzit above] (1133) to (1137);
		\draw [style=webred, tikzit above] (1180.center) to (673);
		\draw [style=webred, tikzit above] (675) to (1182.center);
		\draw [style=webred, tikzit above] (1183.center) to (672);
		\draw [style=webred, tikzit above] (675) to (678);
		\draw [style=webred, tikzit above] (672) to (677);
		\draw [style=webred, tikzit above] (677) to (671);
		\draw [style=webred, tikzit above] (674) to (678);
		\draw [style=webred, tikzit above] (671) to (669);
		\draw [style=webred, tikzit above] (673) to (680);
		\draw [style=webred, tikzit above] (679) to (670);
		\draw [style=webred, tikzit above] (1072) to (1065);
		\draw [style=webred, tikzit above] (1094) to (1087);
		\draw [style=webred, tikzit above] (1077) to (1082);
		\draw [style=webred, tikzit above] (1065) to (1077);
		\draw [style=webred, tikzit above] (1077) to (1087);
		\draw [style=webred, tikzit above] (1084) to (1093);
		\draw [style=webred, tikzit above] (1084) to (1074);
		\draw [style=webred, tikzit above] (1062) to (1071);
		\draw [style=webred, tikzit above] (1074) to (1081);
		\draw [style=webred, tikzit above] (1074) to (1062);
		\draw [style=boldwebred, {}, tikzit above] (1093) to (1094);
		\draw [style=boldwebred, tikzit above] (680) to (679);
		\draw [style=boldwebred, tikzit above] (678) to (677);
		\draw [style=boldwebred, tikzit above] (1082) to (1081);
		\draw [style=boldwebred, tikzit above] (1072) to (1071);
		\node [style=X dot] (870) at (32, 10) {};
		\node [style=X dot] (873) at (33, 11) {};
		\node [style=Z dot] (880) at (32, 13) {};
		\node [style=Z dot] (883) at (33, 14) {};
		\node [style=X dot] (885) at (30, 13) {};
		\node [style=X dot] (886) at (31, 14) {};
		\node [style=Z dot] (1116) at (33, 2) {};
		\node [style=X dot] (1125) at (33, 5) {};
		\node [style=Z dot] (1134) at (33, 8) {};
		\node [style=none] (1271) at (33, 14.5) {};
		\node [style=none] (1272) at (32.5, 13) {};
		\node [style=X dot] (1137) at (31, 8) {};
		\node [style=X dot] (1136) at (30, 7) {};
		\node [style=Z dot] (1273) at (32, 7) {};
		\node [style=X dot] (1122) at (32, 4) {};
		\node [style=Z dot] (1275) at (32, 1) {};
		\node [style=X dot] (1119) at (31, 2) {};
		\node [style=X dot] (1118) at (30, 1) {};
		\node [style=none] (1180) at (11, 14.5) {};
		\node [style=none] (1181) at (15, 14.5) {};
		\node [style=none] (1182) at (19, 14.5) {};
		\node [style=none] (1183) at (18.5, 13) {};
		\node [style=X dot] (669) at (12, 13) {};
		\node [style=Z dot] (670) at (10, 13) {};
		\node [style=Z dot] (671) at (14, 13) {};
		\node [style=Z dot] (672) at (18, 13) {};
		\node [style=Z dot] (673) at (11, 14) {};
		\node [style=Z dot] (674) at (15, 14) {};
		\node [style=Z dot] (675) at (19, 14) {};
		\node [style=X dot] (677) at (16, 13) {};
		\node [style=X dot] (678) at (17, 14) {};
		\node [style=X dot] (679) at (8, 13) {};
		\node [style=X dot] (680) at (9, 14) {};
		\node [style=none] (845) at (11.5, 12.5) {};
		\node [style=Z dot] (1062) at (10, 1) {};
		\node [style=Z dot] (1065) at (11, 2) {};
		\node [style=X dot] (1071) at (8, 1) {};
		\node [style=X dot] (1072) at (9, 2) {};
		\node [style=X dot] (1074) at (10, 4) {};
		\node [style=X dot] (1077) at (11, 5) {};
		\node [style=Z dot] (1081) at (12, 4) {};
		\node [style=Z dot] (1082) at (13, 5) {};
		\node [style=Z dot] (1084) at (10, 7) {};
		\node [style=Z dot] (1087) at (11, 8) {};
		\node [style=X dot] (1093) at (8, 7) {};
		\node [style=X dot] (1094) at (9, 8) {};
		\draw [style=simple, out=180, in=360, tikzit above] (1087) to (1094);
		\draw [style=simple, out=180, in=360, tikzit above] (1065) to (1072);
		\draw [style=simple, tikzit above] (672) to (677);
		\draw [style=simple, tikzit above] (675) to (678);
		\draw [style=simple, tikzit above] (671) to (669);
		\draw [style=simple, tikzit above] (671) to (677);
		\draw [style=simple, tikzit above] (674) to (678);
		\draw [style=simple, tikzit above] (670) to (669);
		\draw [style=simple, tikzit above] (670) to (679);
		\draw [style=simple, tikzit above] (673) to (680);
		\draw [style=simple, tikzit above] (1062) to (1071);
		\draw [style=simple, tikzit above] (1077) to (1082);
		\draw [style=simple, tikzit above] (1087) to (1094);
		\draw [style=time, out=90, in=270, tikzit above] (1065) to (1077);
		\draw [style=time, tikzit above] (1077) to (1087);
		\draw [style=time, tikzit above] (1074) to (1084);
		\draw [style=time, out=90, in=-90, tikzit above] (1062) to (1074);
		\draw [style=simple, tikzit above] (1074) to (1081);
	\end{scope}
	\begin{scope}[tikzit layer=cluster cluster]
		\draw [style=simple] (1184.center) to (1185);
		\draw (815.center) to (814);
		\draw (1030.center) to (1029);
		\draw (819.center) to (818);
		\draw (831.center) to (830);
		\draw [style=simple] (1036.center) to (1035);
		\draw (836.center) to (835);
		\draw (1030.center) to (1029);
		\draw (1032.center) to (1045);
		\draw [style=simple] (1047.center) to (1046);
		\draw [style=simple] (1036.center) to (1035);
		\draw (1059.center) to (1058);
		\draw [style=simple] (1047.center) to (1046);
		\draw (1059.center) to (1058);
		\draw [style=simple] (1165.center) to (1164);
		\draw [style=simple] (1165.center) to (1164);
		\draw [style=simple] (1167.center) to (1265);
		\draw [style=simple] (1166.center) to (250);
		\draw [style=simple] (1170.center) to (249);
		\draw [style=simple] (1172.center) to (256);
		\draw [style=simple] (1267) to (1175.center);
		\draw [style=simple] (1049) to (1174.center);
		\draw [style=simple] (1048) to (1173.center);
		\draw [style=simple] (1177.center) to (1176);
		\draw [style=simple] (1179.center) to (1178);
		\draw [style=simple] (1264.center) to (1021);
		\draw [style=simple] (1264.center) to (1264.center);
		\draw [style=simple] (1266.center) to (1265);
		\draw [style=simple] (1266.center) to (1266.center);
		\draw [style=simple] (1268.center) to (1267);
		\draw [style=simple] (1268.center) to (1268.center);
		\node [style=X dot] at (-2.5, 9.5) {};
		\node [style=X dot] at (-1.5, 10.5) {};
		\node [style=X dot] at (-0.5, 11.5) {};
		\node [style=X dot] at (1, 9.5) {};
		\node [style=X dot] at (2, 10.5) {};
		\node [style=X dot] at (3, 11.5) {};
		\node [style=Z dot] at (-1, 10) {};
		\node [style=Z dot] at (0.5, 10) {};
		\node [style=Z dot] at (-2.5, 12.5) {};
		\node [style=Z dot] at (-1.5, 13.5) {};
		\node [style=Z dot] at (1, 12.5) {};
		\node [style=Z dot] at (2, 13.5) {};
		\node [style=Z dot] at (3, 14.5) {};
		\node [style=X dot] at (0.25, 14) {};
		\node [style=X dot] at (1.5, 14) {};
		\node [style=X dot] at (-2, 12) {};
		\node [style=X dot] at (-0.5, 12) {};
		\node [style=X dot] at (2.5, 13) {};
		\node [style=none] at (3.25, 13) {};
		\node [style=Z dot] at (3.5, 11) {};
		\node [style=none] at (4.25, 11) {};
		\node [style=Z dot] at (-2, 11) {};
		\node [style=none] at (-2.75, 11) {};
		\node [style=X dot] at (-3, 13) {};
		\node [style=none] at (-3.75, 13) {};
		\node [style=Z dot] at (-2.5, 6.5) {};
		\node [style=Z dot] at (-1.5, 7.5) {};
		\node [style=Z dot] at (-0.5, 8.5) {};
		\node [style=Z dot] at (1, 6.5) {};
		\node [style=Z dot] at (2, 7.5) {};
		\node [style=X dot] at (0, 8) {};
		\node [style=X dot] at (1.5, 8) {};
		\node [style=X dot] at (-2, 6) {};
		\node [style=X dot] at (-0.5, 6) {};
		\node [style=X dot] at (2.5, 7) {};
		\node [style=none] at (3.25, 7) {};
		\node [style=none] at (4.25, 5) {};
		\node [style=X dot] at (-3, 7) {};
		\node [style=none] at (-3.75, 7) {};
		\node [style=X dot] at (-1.5, 4.5) {};
		\node [style=X dot] at (-0.5, 5.5) {};
		\node [style=X dot] at (1, 3.5) {};
		\node [style=X dot] at (2, 4.5) {};
		\node [style=X dot] at (3, 5.5) {};
		\node [style=Z dot] at (-1, 4) {};
		\node [style=Z dot] at (0.5, 4) {};
		\node [style=Z dot] at (3.5, 5) {};
		\node [style=Z dot] at (-2, 5) {};
		\node [style=none] at (-2.75, 5) {};
		\node [style=Z dot] at (-2.5, 0.5) {};
		\node [style=Z dot] at (-1.5, 1.5) {};
		\node [style=Z dot] at (1, 0.5) {};
		\node [style=Z dot] at (2, 1.5) {};
		\node [style=Z dot] at (3, 2.5) {};
		\node [style=X dot] at (0, 2) {};
		\node [style=X dot] at (1.5, 2) {};
		\node [style=X dot] at (-2, 0) {};
		\node [style=X dot] at (-0.5, 0) {};
		\node [style=X dot] at (2.5, 1) {};
		\node [style=none] at (3.25, 1) {};
		\node [style=X dot] at (-3, 1) {};
		\node [style=none] at (-3.75, 1) {};
		\node [style=none] at (-2.5, -0.25) {};
		\node [style=none] at (-1.5, 0.75) {};
		\node [style=none] at (-0.5, 1.75) {};
		\node [style=Z dot] at (3, 8.5) {};
		\node [style=Z dot] at (3, 2.5) {};
		\node [style=none] at (-1, 9) {};
		\node [style=Z dot] at (-0.5, 14.5) {};
		\node [style=none] at (-1, 15) {};
		\node [style=Z dot] at (-0.5, 2.5) {};
		\node [style=none] at (-1, 3) {};
		\node [style=X dot] at (-2.5, 3.5) {};
		\draw [style=simple, tikzit above] (1021) to (1025);
		\draw [style=simple, tikzit above] (1176) to (1026);
		\draw [style=simple, tikzit above] (1020) to (1035);
		\draw [style=simple, tikzit above] (1020) to (1025);
		\draw [style=simple, tikzit above] (1023) to (1029);
		\draw [style=simple, tikzit above] (1023) to (1026);
		\draw [style=simple, tikzit above] (1019) to (1035);
		\draw [style=simple, tikzit above] (1019) to (1027);
		\draw [style=simple, tikzit above] (1022) to (1029);
		\draw [style=simple, tikzit above] (1022) to (1028);
		\draw [style=boldedge, {}, tikzit above] (1025) to (1026);
		\draw [style=simple, tikzit above] (225) to (818);
		\draw [style=simple, tikzit above] (223) to (552);
		\draw [style=simple, tikzit above] (830) to (221);
		\draw [style=simple, tikzit above] (830) to (220);
		\draw [style=simple, tikzit above] (224) to (818);
		\draw [style=simple, tikzit above] (224) to (552);
		\draw [style=simple, tikzit above] (220) to (551);
		\draw [style=simple, tikzit above] (219) to (551);
		\draw [style=boldedge, {}, out=0, in=180, tikzit above] (551) to (552);
		\draw [style=simple, tikzit above] (1265) to (553);
		\draw [style=simple, tikzit above] (256) to (554);
		\draw [style=simple, tikzit above] (250) to (835);
		\draw [style=simple, tikzit above] (250) to (553);
		\draw [style=simple, tikzit above] (255) to (814);
		\draw [style=simple, tikzit above] (255) to (554);
		\draw [style=simple, tikzit above] (249) to (835);
		\draw [style=simple, tikzit above] (249) to (555);
		\draw [style=simple, tikzit above] (254) to (814);
		\draw [style=simple, tikzit above] (254) to (556);
		\draw [style=boldedge, {}, tikzit above] (555) to (556);
		\draw [style=time, tikzit above] (1021) to (221);
		\draw [style=time, tikzit above] (1176) to (225);
		\draw [style=time, tikzit above] (1020) to (220);
		\draw [style=time, tikzit above] (1023) to (224);
		\draw [style=time, tikzit above] (1019) to (219);
		\draw [style=time, out=90, in=270, tikzit above] (1022) to (223);
		\draw [style=time, tikzit above] (225) to (256);
		\draw [style=time, tikzit above] (223) to (254);
		\draw [style=time, tikzit above] (224) to (255);
		\draw [style=time, tikzit above] (221) to (1265);
		\draw [style=time, tikzit above] (220) to (250);
		\draw [style=time, tikzit above] (219) to (249);
		\draw [style=simple, tikzit above] (1042) to (1045);
		\draw [style=simple, tikzit above] (1040) to (1044);
		\draw [style=simple, tikzit above] (1046) to (1039);
		\draw [style=simple, tikzit above] (1046) to (1038);
		\draw [style=simple, tikzit above] (1041) to (1045);
		\draw [style=simple, tikzit above] (1041) to (1044);
		\draw [style=simple, tikzit above] (1038) to (1043);
		\draw [style=simple, tikzit above] (1270) to (1043);
		\draw [style=simple, tikzit above] (1021) to (1025);
		\draw [style=simple, tikzit above] (1176) to (1026);
		\draw [style=simple, tikzit above] (1020) to (1035);
		\draw [style=simple, tikzit above] (1020) to (1025);
		\draw [style=simple, tikzit above] (1023) to (1029);
		\draw [style=simple, tikzit above] (1023) to (1026);
		\draw [style=simple, tikzit above] (1019) to (1035);
		\draw [style=simple, tikzit above] (1022) to (1029);
		\draw [style=boldedge, {}, tikzit above] (1025) to (1026);
		\draw [style=time, tikzit above] (1042) to (1176);
		\draw [style=time, tikzit above] (1041) to (1023);
		\draw [style=time, tikzit above] (1039) to (1021);
		\draw [style=simple, tikzit above] (1038) to (1020);
		\draw [style=simple, tikzit above] (1267) to (1054);
		\draw [style=simple, tikzit above] (1053) to (1055);
		\draw [style=simple, tikzit above] (1049) to (1164);
		\draw [style=simple, tikzit above] (1049) to (1054);
		\draw [style=simple, tikzit above] (1052) to (1058);
		\draw [style=simple, tikzit above] (1052) to (1055);
		\draw [style=simple, tikzit above] (1048) to (1164);
		\draw [style=simple, tikzit above] (1048) to (1056);
		\draw [style=simple, tikzit above] (1051) to (1058);
		\draw [style=simple, tikzit above] (1051) to (1057);
		\draw [style=boldedge, {}, tikzit above] (1054) to (1055);
		\draw [style=simple, tikzit above] (1042) to (1045);
		\draw [style=simple, tikzit above] (1046) to (1039);
		\draw [style=simple, tikzit above] (1046) to (1038);
		\draw [style=simple, tikzit above] (1041) to (1045);
		\draw [style=simple, tikzit above] (1041) to (1044);
		\draw [style=simple, tikzit above] (1038) to (1043);
		\draw [style=time, tikzit above] (1267) to (1039);
		\draw [style=time, tikzit above] (1053) to (1042);
		\draw [style=simple, tikzit above] (1049) to (1038);
		\draw [style=time, tikzit above] (1052) to (1041);
		\draw [style=simple, tikzit above] (1267) to (1054);
		\draw [style=simple, tikzit above] (1053) to (1055);
		\draw [style=simple, tikzit above] (1049) to (1164);
		\draw [style=simple, tikzit above] (1049) to (1054);
		\draw [style=simple, tikzit above] (1052) to (1058);
		\draw [style=simple, tikzit above] (1052) to (1055);
		\draw [style=simple, tikzit above] (1048) to (1164);
		\draw [style=simple, tikzit above] (1051) to (1058);
		\draw [style=boldedge, {}, tikzit above] (1054) to (1055);
		\node [style=X dot] at (-2.5, 9.5) {};
		\node [style=X dot] at (-1.5, 10.5) {};
		\node [style=X dot] at (-0.5, 11.5) {};
		\node [style=X dot] at (1, 9.5) {};
		\node [style=X dot] at (2, 10.5) {};
		\node [style=X dot] at (3, 11.5) {};
		\node [style=Z dot] at (-1, 10) {};
		\node [style=Z dot] at (0.5, 10) {};
		\node [style=Z dot] at (-2.5, 12.5) {};
		\node [style=Z dot] at (-1.5, 13.5) {};
		\node [style=Z dot] at (1, 12.5) {};
		\node [style=Z dot] at (2, 13.5) {};
		\node [style=Z dot] at (3, 14.5) {};
		\node [style=X dot] at (0.25, 14) {};
		\node [style=X dot] at (1.5, 14) {};
		\node [style=X dot] at (-2, 12) {};
		\node [style=X dot] at (-0.5, 12) {};
		\node [style=X dot] at (2.5, 13) {};
		\node [style=Z dot] at (3.5, 11) {};
		\node [style=Z dot] at (-2, 11) {};
		\node [style=X dot] at (-3, 13) {};
		\node [style=Z dot] at (-2.5, 6.5) {};
		\node [style=Z dot] at (-1.5, 7.5) {};
		\node [style=Z dot] at (-0.5, 8.5) {};
		\node [style=Z dot] at (1, 6.5) {};
		\node [style=Z dot] at (2, 7.5) {};
		\node [style=X dot] at (0, 8) {};
		\node [style=X dot] at (1.5, 8) {};
		\node [style=X dot] at (-2, 6) {};
		\node [style=X dot] at (-0.5, 6) {};
		\node [style=X dot] at (2.5, 7) {};
		\node [style=X dot] at (-3, 7) {};
		\node [style=X dot] at (-1.5, 4.5) {};
		\node [style=X dot] at (-0.5, 5.5) {};
		\node [style=X dot] at (1, 3.5) {};
		\node [style=X dot] at (2, 4.5) {};
		\node [style=X dot] at (3, 5.5) {};
		\node [style=Z dot] at (-1, 4) {};
		\node [style=Z dot] at (0.5, 4) {};
		\node [style=Z dot] at (3.5, 5) {};
		\node [style=Z dot] at (-2, 5) {};
		\node [style=Z dot] at (-2.5, 0.5) {};
		\node [style=Z dot] at (-1.5, 1.5) {};
		\node [style=Z dot] at (1, 0.5) {};
		\node [style=Z dot] at (2, 1.5) {};
		\node [style=Z dot] at (3, 2.5) {};
		\node [style=X dot] at (0, 2) {};
		\node [style=X dot] at (1.5, 2) {};
		\node [style=X dot] at (-2, 0) {};
		\node [style=X dot] at (-0.5, 0) {};
		\node [style=X dot] at (2.5, 1) {};
		\node [style=X dot] at (-3, 1) {};
		\node [style=Z dot] at (3, 8.5) {};
		\node [style=Z dot] at (3, 2.5) {};
		\node [style=Z dot] at (-0.5, 14.5) {};
		\node [style=Z dot] at (-0.5, 2.5) {};
		\node [style=X dot] at (-2.5, 3.5) {};
	\end{scope}
	\begin{scope}[opacity=0.1, transparency group, tikzit layer=cluster 2]
		\draw [style=boldedge, {}, tikzit above] (1160) to (1120);
		\draw [style=boldedge, {}, tikzit above] (887) to (888);
		\draw [style=boldedge, {}, tikzit above] (1069) to (1070);
		\draw [style=boldedge, {}, tikzit above] (1091) to (1092);
		\draw [style=boldedge, {}, tikzit above] (667) to (668);
		\draw (867) to (941.center);
		\draw (1128) to (1140.center);
		\draw (1135) to (1141.center);
		\draw (874) to (942.center);
		\draw (884) to (938.center);
		\draw (877) to (937.center);
		\draw (1121) to (1144.center);
		\draw (1157) to (1142.center);
		\draw (1117) to (1143.center);
		\draw (1126) to (1145.center);
		\draw (1135) to (1141.center);
		\draw (1128) to (1140.center);
		\draw [style=simple] (1277.center) to (881);
		\draw [style=simple] (882) to (1278.center);
		\node [style=Z dot] (867) at (30, 10) {};
		\node [style=Z dot] (874) at (31, 11) {};
		\node [style=X dot] (877) at (26, 13) {};
		\node [style=Z dot] (878) at (24, 13) {};
		\node [style=Z dot] (879) at (28, 13) {};
		\node [style=Z dot] (881) at (25, 14) {};
		\node [style=Z dot] (882) at (29, 14) {};
		\node [style=X dot] (884) at (27, 14) {};
		\node [style=X dot] (887) at (22, 13) {};
		\node [style=X dot] (888) at (23, 14) {};
		\node [style=none] (937) at (25.5, 12.5) {};
		\node [style=none] (938) at (27.5, 14.5) {};
		\node [style=none] (941) at (29.5, 9.5) {};
		\node [style=none] (942) at (31.5, 11.5) {};
		\node [style=Z dot] (1114) at (25, 2) {};
		\node [style=Z dot] (1115) at (29, 2) {};
		\node [style=X dot] (1117) at (27, 2) {};
		\node [style=X dot] (1120) at (23, 2) {};
		\node [style=Z dot] (1121) at (30, 4) {};
		\node [style=Z dot] (1126) at (31, 5) {};
		\node [style=none] (1140) at (25.5, 6.5) {};
		\node [style=none] (1141) at (27.5, 8.5) {};
		\node [style=none] (1142) at (25.5, 0.5) {};
		\node [style=none] (1143) at (27.5, 2.5) {};
		\node [style=none] (1144) at (29.5, 3.5) {};
		\node [style=none] (1145) at (31.5, 5.5) {};
		\node [style=X dot] (1157) at (26, 1) {};
		\node [style=Z dot] (1158) at (24, 1) {};
		\node [style=Z dot] (1159) at (28, 1) {};
		\node [style=X dot] (1160) at (22, 1) {};
		\node [style=none] (1277) at (25, 14.5) {};
		\node [style=none] (1278) at (29, 14.5) {};
		\draw [style=simple, tikzit above] (873) to (874);
		\draw [style=simple, tikzit above] (867) to (870);
		\draw [style=simple, tikzit above] (867) to (869);
		\draw [style=simple, tikzit above] (872) to (874);
		\draw [style=simple, tikzit above] (879) to (877);
		\draw [style=simple, tikzit above] (879) to (885);
		\draw [style=simple, tikzit above] (882) to (884);
		\draw [style=simple, tikzit above] (882) to (886);
		\draw [style=simple, tikzit above] (878) to (877);
		\draw [style=simple, tikzit above] (878) to (887);
		\draw [style=simple, tikzit above] (881) to (884);
		\draw [style=simple, tikzit above] (881) to (888);
		\draw [style=time, tikzit above] (871) to (881);
		\draw [style=time, tikzit above] (872) to (882);
		\draw [style=time, tikzit above] (869) to (879);
		\draw [style=time, tikzit above] (868) to (878);
		\draw [style=simple, tikzit above] (1115) to (1117);
		\draw [style=simple, tikzit above] (1115) to (1119);
		\draw [style=simple, tikzit above] (1114) to (1117);
		\draw [style=simple, tikzit above] (1114) to (1120);
		\draw [style=simple, tikzit above] (1125) to (1126);
		\draw [style=simple, tikzit above] (1121) to (1122);
		\draw [style=simple, tikzit above] (1121) to (1162);
		\draw [style=simple, tikzit above] (1124) to (1126);
		\draw [style=time, tikzit above] (1115) to (1124);
		\draw [style=time, out=90, in=270, tikzit above] (1114) to (1123);
		\draw [style=simple, out=180, in=360, tikzit above] (1159) to (1157);
		\draw [style=simple, tikzit above] (1159) to (1118);
		\draw [style=simple, tikzit above] (1158) to (1157);
		\draw [style=simple, tikzit above] (1158) to (1160);
		\draw [style=time, tikzit above] (1159) to (1162);
		\draw [style=time, tikzit above] (1158) to (1161);
		\draw (659) to (849.center);
		\draw (1083) to (1095.center);
		\draw (1090) to (1096.center);
		\draw (666) to (850.center);
		\draw (676) to (846.center);
		\draw (1073) to (1099.center);
		\draw (1061) to (1097.center);
		\draw (1068) to (1098.center);
		\draw (1080) to (1100.center);
		\draw (1090) to (1096.center);
		\draw (1083) to (1095.center);
		\draw [style=simple] (674) to (676);
		\node [style=none] (1184) at (18.5, 7) {};
		\node [style=none] (1186) at (18.5, 1) {};
		\node [style=Z dot] (659) at (16, 10) {};
		\node [style=X dot] (660) at (10, 10) {};
		\node [style=X dot] (661) at (14, 10) {};
		\node [style=X dot] (662) at (18, 10) {};
		\node [style=X dot] (663) at (11, 11) {};
		\node [style=X dot] (664) at (15, 11) {};
		\node [style=X dot] (665) at (19, 11) {};
		\node [style=Z dot] (666) at (17, 11) {};
		\node [style=Z dot] (667) at (12, 10) {};
		\node [style=Z dot] (668) at (13, 11) {};
		\node [style=X dot] (676) at (13, 14) {};
		\node [style=none] (846) at (13.5, 14.5) {};
		\node [style=none] (849) at (15.5, 9.5) {};
		\node [style=none] (850) at (17.5, 11.5) {};
		\node [style=X dot] (1061) at (12, 1) {};
		\node [style=Z dot] (1063) at (14, 1) {};
		\node [style=Z dot] (1066) at (15, 2) {};
		\node [style=Z dot] (1067) at (19, 2) {};
		\node [style=X dot] (1068) at (13, 2) {};
		\node [style=X dot] (1069) at (16, 1) {};
		\node [style=X dot] (1070) at (17, 2) {};
		\node [style=Z dot] (1073) at (16, 4) {};
		\node [style=X dot] (1075) at (14, 4) {};
		\node [style=X dot] (1076) at (18, 4) {};
		\node [style=X dot] (1078) at (15, 5) {};
		\node [style=X dot] (1079) at (19, 5) {};
		\node [style=Z dot] (1080) at (17, 5) {};
		\node [style=X dot] (1083) at (12, 7) {};
		\node [style=Z dot] (1085) at (14, 7) {};
		\node [style=Z dot] (1088) at (15, 8) {};
		\node [style=Z dot] (1089) at (19, 8) {};
		\node [style=X dot] (1090) at (13, 8) {};
		\node [style=X dot] (1091) at (16, 7) {};
		\node [style=X dot] (1092) at (17, 8) {};
		\node [style=none] (1095) at (11.5, 6.5) {};
		\node [style=none] (1096) at (13.5, 8.5) {};
		\node [style=none] (1097) at (11.5, 0.5) {};
		\node [style=none] (1098) at (13.5, 2.5) {};
		\node [style=none] (1099) at (15.5, 3.5) {};
		\node [style=none] (1100) at (17.5, 5.5) {};
		\node [style=Z dot] (1185) at (18, 7) {};
		\node [style=Z dot] (1187) at (18, 1) {};
		\draw [style=simple, out=180, in=360, tikzit above] (1185) to (1091);
		\draw [style=simple, tikzit above] (1089) to (1092);
		\draw [style=simple, tikzit above] (1085) to (1083);
		\draw [style=simple, tikzit above] (1085) to (1091);
		\draw [style=simple, tikzit above] (1088) to (1090);
		\draw [style=simple, tikzit above] (1088) to (1092);
		\draw [style=simple, tikzit above] (1084) to (1083);
		\draw [style=simple, tikzit above] (1087) to (1090);
		\draw [style=boldedge, {}, tikzit above] (1091) to (1092);
		\draw [style=simple, tikzit above] (665) to (666);
		\draw [style=simple, tikzit above] (663) to (668);
		\draw [style=simple, tikzit above] (659) to (662);
		\draw [style=simple, tikzit above] (659) to (661);
		\draw [style=simple, tikzit above] (664) to (666);
		\draw [style=simple, tikzit above] (664) to (668);
		\draw [style=simple, tikzit above] (661) to (667);
		\draw [style=simple, tikzit above] (660) to (667);
		\draw [style=simple, tikzit above] (673) to (676);
		\draw [style=time, tikzit above] (1185) to (662);
		\draw [style=time, tikzit above] (1089) to (665);
		\draw [style=time, tikzit above] (1085) to (661);
		\draw [style=time, tikzit above] (1088) to (664);
		\draw [style=time, out=90, in=270, tikzit above] (1087) to (663);
		\draw [style=time, tikzit above] (665) to (675);
		\draw [style=time, tikzit above] (663) to (673);
		\draw [style=time, tikzit above] (664) to (674);
		\draw [style=time, tikzit above] (662) to (672);
		\draw [style=time, tikzit above] (661) to (671);
		\draw [style=time, tikzit above] (660) to (670);
		\draw [style=time, tikzit above] (1084) to (660);
		\draw [style=simple, out=180, in=360, tikzit above] (1187) to (1069);
		\draw [style=simple, tikzit above] (1067) to (1070);
		\draw [style=simple, tikzit above] (1063) to (1061);
		\draw [style=simple, tikzit above] (1063) to (1069);
		\draw [style=simple, tikzit above] (1066) to (1068);
		\draw [style=simple, tikzit above] (1066) to (1070);
		\draw [style=simple, tikzit above] (1062) to (1061);
		\draw [style=simple, tikzit above] (1065) to (1068);
		\draw [style=simple, tikzit above] (1079) to (1080);
		\draw [style=simple, tikzit above] (1073) to (1076);
		\draw [style=simple, tikzit above] (1073) to (1075);
		\draw [style=simple, tikzit above] (1078) to (1080);
		\draw [style=simple, tikzit above] (1078) to (1082);
		\draw [style=simple, tikzit above] (1075) to (1081);
		\draw [style=simple, tikzit above] (1185) to (1091);
		\draw [style=simple, tikzit above] (1089) to (1092);
		\draw [style=simple, tikzit above] (1085) to (1083);
		\draw [style=simple, tikzit above] (1085) to (1091);
		\draw [style=simple, tikzit above] (1088) to (1090);
		\draw [style=simple, tikzit above] (1088) to (1092);
		\draw [style=simple, tikzit above] (1084) to (1083);
		\draw [style=simple, tikzit above] (1087) to (1090);
		\draw [style=time, tikzit above] (1187) to (1076);
		\draw [style=time, tikzit above] (1067) to (1079);
		\draw [style=time, tikzit above] (1063) to (1075);
		\draw [style=time, tikzit above] (1066) to (1078);
		\draw [style=time, tikzit above] (1079) to (1089);
		\draw [style=time, tikzit above] (1078) to (1088);
		\draw [style=time, tikzit above] (1076) to (1185);
		\draw [style=time, tikzit above] (1075) to (1085);
		\draw [style=simple] (1186.center) to (1187);
		\node [style=none] (1166) at (-1.5, 14.25) {};
		\node [style=none] (1167) at (-0.5, 15.25) {};
		\node [style=none] (1170) at (-2.5, 13.25) {};
		\node [style=none] (1172) at (3.75, 14.75) {};
		\node [style=none] (1177) at (3.75, 8.75) {};
		\node [style=none] (1179) at (3.75, 2.75) {};
	\end{scope}
	\begin{scope}[tikzit layer=DEM]
		\draw [style=dashedStyle] (797) to (767);
		\draw [style=simple] (796) to (779);
		\draw [style=simple, out=-90, in=90] (779) to (1105);
		\draw [style=dashedStyle] (1106) to (1101);
		\draw [style=simple] (1105) to (1102);
		\draw [style=simple] (1102) to (1103);
		\node [style=redbox] at (8.5, 10.5) {};
		\node [style=redbox] at (16.5, 10.5) {};
		\node [style=small black dot] at (16.5, 13.5) {};
		\node [style=small black dot] at (8.5, 13.5) {};
		\node [style=small white dot] at (12.5, 10.5) {};
		\node [style=redbox] at (8.5, 4.5) {};
		\node [style=redbox] at (16.5, 4.5) {};
		\node [style=small white dot] at (16.5, 1.5) {};
		\node [style=small white dot] at (8.5, 1.5) {};
		\node [style=small white dot] at (16.5, 7.5) {};
		\node [style=small white dot] at (8.5, 7.5) {};
		\node [style=small white dot] at (12.5, 4.5) {};
		\draw [style=simple, tikzit above] (767) to (794);
		\draw [style=simple, tikzit above] (779) to (794);
		\draw [style=simple, tikzit above] (794) to (794);
		\draw [style=dashedStyle, tikzit above] (767) to (1106);
		\draw [style=simple, tikzit above] (1101) to (1107);
		\draw [style=simple, tikzit above] (1102) to (1107);
		\draw [style=simple, tikzit above] (1107) to (1107);
		\draw [style=dashedStyle, tikzit above] (1101) to (1104);
		\node [style=small white dot] at (12.5, 10.5) {};
		\node [style=small white dot] at (8.5, 1.5) {};
		\node [style=small white dot] at (12.5, 4.5) {};
		\node [style=redbox] at (8.5, 10.5) {};
		\node [style=redbox] at (16.5, 10.5) {};
		\node [style=small white dot] at (8.5, 7.5) {};
		\node [style=redbox] at (8.5, 4.5) {};
		\node [style=redbox] at (16.5, 4.5) {};
	\end{scope}
	\begin{scope}[tikzit layer=DEM dual]
		\draw [style=simple] (1151) to (1150);
		\draw [style=simple] (1150) to (1152);
		\draw [style=simple] (974) to (1150);
		\draw [style=simple] (976) to (975);
		\draw [style=simple] (975) to (977);
		\draw [style=simple] (975) to (974);
		\draw [style=simple] (974) to (974);
		\draw [style=dashedStyle] (1147) to (1146);
		\draw [style=dashedStyle] (1146) to (1148);
		\draw [style=simple] (1149) to (1146);
		\draw [style=simple] (1151) to (1150);
		\draw [style=simple] (1150) to (1152);
		\draw [style=simple] (1150) to (1149);
		\draw [style=simple] (1149) to (1149);
		\draw [style=simple] (976) to (976);
		\draw [style=bidir edge] (1280.center) to (1279.center);
		\draw [style=bidir edge] (1283.center) to (1282.center);
		\node [style=small white dot] at (26.5, 10.5) {};
		\node [style=greenbox] at (26.5, 13.5) {};
		\node [style=small black dot] at (30.5, 13.5) {};
		\node [style=small white dot] at (22.5, 13.5) {};
		\node [style=greenbox] at (26.5, 1.5) {};
		\node [style=small black dot] at (30.5, 1.5) {};
		\node [style=small white dot] at (22.5, 1.5) {};
		\node [style=small white dot] at (26.5, 4.5) {};
		\node [style=greenbox] at (26.5, 7.5) {};
		\node [style=small black dot] at (30.5, 7.5) {};
		\node [style=small white dot] at (22.5, 7.5) {};
		\node [style=none] at (7, 13.5) {};
		\node [style=none] at (7, 1.5) {};
		\node [style=none] at (6.5, 7.5) {\rotatebox{90}{$Z\!Z$ distance}};
		\node [style=none] at (30.5, 0) {};
		\node [style=none] at (22.5, 0) {};
		\node [style=none] at (26.5, -0.5) {\rotatebox{0}{$X\!X$ distance}};
	\end{scope}
	\begin{scope}[tikzit layer=labels]
		\draw [style=simple] (2001) to (2002);
		\draw [style=simple] (2008) to (2009);
		\draw [style=dashedStyle] (2012) to (2013);
		\node [style=clabel] at (21.75, 13.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (31.5, 13.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (13, 10.25) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (7.75, 13.75) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (17.25, 13.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (13, 4.25) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (7.75, 7.75) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (17.25, 7.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (17.25, 1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (7.75, 1.75) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (21.75, 7.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (21.75, 1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (31.5, 7.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (31.5, 1.5) {\scriptsize $X\!X$};
		\node [style=none] at (3.5, -2.2) {};
		\node [style=none] at (5.9, -2.2) {};
		\node [style=small white dot] at (4.7, -2.2) {};
		\node [style=clabel west] at (7.65, -2.2) {Fusion outcome error};
		\node [style=redbox] at (18.15, -2.2) {};
		\node [style=greenbox] at (18.85, -2.2) {};
		\node [style=clabel west] at (21.4, -2.2) {$Z\!Z$ / $X\!X$ check};
		\node [style=none] at (3.5, -3.7) {};
		\node [style=none] at (5.9, -3.7) {};
		\node [style=small black dot] at (4.7, -3.7) {};
		\node [style=clabel west] at (7.65, -3.7) {Error flipping observable};
		\node [style=none] at (17.5, -3.7) {};
		\node [style=none] at (19.4, -3.7) {};
		\node [style=clabel west] at (21.4, -3.7) {Logical error chain};
	\end{scope}
\end{tikzpicture}


==> figures/5_protocols/08_dem_hybrid_small.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\begin{scope}[tikzit layer=cluster2]
			\node [style=Z dot, tikzit above] (1601) at (5, 4.5) {};
			\node [style=Z dot, tikzit above] (1602) at (3.25, 5) {};
			\node [style=Z dot, tikzit above] (1604) at (6, 8.5) {};
			\node [style=Z dot, tikzit above] (1606) at (1.75, 7) {};
			\node [style=Z dot, tikzit above] (1607) at (3.25, 8) {};
			\node [style=Z dot, tikzit above] (1609) at (1, 7.5) {};
			\node [style=Z dot, tikzit above] (1610) at (-1.5, 5.5) {};
			\node [style=none, tikzit above] (1611) at (6.5, 8.5) {};
			\node [style=none, tikzit above] (1612) at (5.5, 4.5) {};
			\node [style=none, tikzit above] (1456) at (6.25, 2.5) {};
			\node [style=none, tikzit above] (1613) at (-1.25, 3.5) {};
			\node [style=none, tikzit above] (1614) at (-2, 5.5) {};
			\node [style=none, tikzit above] (1615) at (0.5, 7.5) {};
			\node [style=none, tikzit above] (1616) at (4, 6.5) {};
			\node [style=Z dot, tikzit above] (1618) at (4.25, 8) {};
			\node [style=Z dot, tikzit above] (1619) at (4.25, 5) {};
			\node [style=Z dot, tikzit above] (1622) at (0, 6) {};
			\node [style=Z dot, tikzit above] (2015) at (5, -1.5) {};
			\node [style=Z dot, tikzit above] (2016) at (3.25, -1) {};
			\node [style=Z dot, tikzit above] (2019) at (3.25, 2) {};
			\node [style=Z dot] (2020) at (-1.5, -6.5) {};
			\node [style=Z dot, tikzit above] (2021) at (1, -4.5) {};
			\node [style=Z dot, tikzit above] (2022) at (1, 1.5) {};
			\node [style=Z dot, tikzit above] (2023) at (-1.5, -0.5) {};
			\node [style=Z dot, tikzit above] (2024) at (5.75, 2.5) {};
			\node [style=none, tikzit above] (2025) at (5.5, -1.5) {};
			\node [style=none, tikzit above] (2026) at (6.25, -3.5) {};
			\node [style=none, tikzit above] (2027) at (-1.25, -2.5) {};
			\node [style=none, tikzit above] (2028) at (-2, -0.5) {};
			\node [style=none] (2029) at (-2, -6.5) {};
			\node [style=none, tikzit above] (2030) at (0.5, 1.5) {};
			\node [style=none, tikzit above] (2031) at (0.5, -4.5) {};
			\node [style=none, tikzit above] (2032) at (4, 0.5) {};
			\node [style=Z dot, tikzit above] (2033) at (4.25, 2) {};
			\node [style=Z dot, tikzit above] (2034) at (4.25, -1) {};
			\node [style=Z dot, tikzit above] (2036) at (1, -6) {};
			\node [style=Z dot, tikzit above] (2037) at (5.75, -3.5) {};
			\node [style=Z dot, tikzit above] (2038) at (4.25, -4) {};
			\node [style=Z dot, tikzit above] (2039) at (3.25, -4) {};
			\node [style=none, tikzit above] (2040) at (4, -5.5) {};
			\node [style=Z dot, tikzit above] (1605) at (3.5, 6.5) {};
			\node [style=Z dot, tikzit above] (1617) at (2.75, 7) {};
			\node [style=Z dot, tikzit above] (1623) at (1, 6) {};
			\node [style=Z dot, tikzit above] (1603) at (1.75, 4) {};
			\node [style=Z dot, tikzit above] (1608) at (-0.75, 3.5) {};
			\node [style=Z dot, tikzit above] (1620) at (2.75, 4) {};
			\node [style=Z dot, tikzit above] (1621) at (0, 3) {};
			\node [style=Z dot, tikzit above] (1624) at (1, 3) {};
			\node [style=Z dot, tikzit above] (1431) at (0, 0) {};
			\node [style=Z dot, tikzit above] (1466) at (1.75, 1) {};
			\node [style=Z dot, tikzit above] (2041) at (1.75, -2) {};
			\node [style=Z dot, tikzit above] (2042) at (3.5, 0.5) {};
			\node [style=Z dot, tikzit above] (2043) at (-0.75, -2.5) {};
			\node [style=Z dot, tikzit above] (2044) at (2.75, 1) {};
			\node [style=Z dot, tikzit above] (2045) at (2.75, -2) {};
			\node [style=Z dot, tikzit above] (2046) at (0, -3) {};
			\node [style=Z dot, tikzit above] (2047) at (1, 0) {};
			\node [style=Z dot, tikzit above] (2048) at (1, -3) {};
			\node [style=Z dot, tikzit above] (2049) at (0, -6) {};
			\node [style=Z dot, tikzit above] (2050) at (3.5, -5.5) {};
			\node [style=Z dot, tikzit above] (2051) at (2.75, -5) {};
			\node [style=Z dot, tikzit above] (2052) at (1.75, -5) {};
		\end{scope}
		\begin{scope}[opacity=0.1, tikzit layer=cluster]
			\node [style=none] (695) at (14.5, 4.5) {};
			\node [style=none] (698) at (17.5, 4.5) {};
			\node [style=Z dot, tikzit above] (628) at (19, 4) {};
			\node [style=Z dot, tikzit above] (632) at (20, 7) {};
			\node [style=Z dot, tikzit above] (633) at (14.5, 7) {};
			\node [style=Z dot, tikzit above] (635) at (19, 5) {};
			\node [style=Z dot, tikzit above] (637) at (19, 7) {};
			\node [style=none] (640) at (11.5, 8) {};
			\node [style=none] (641) at (17.5, 7.5) {};
			\node [style=none] (642) at (14.5, 7.5) {};
			\node [style=none] (643) at (20.5, 7) {};
			\node [style=Z dot, tikzit above] (647) at (19, 8) {};
			\node [style=Z dot, tikzit above] (649) at (13, 8) {};
			\node [style=none] (1756) at (31.5, 4.5) {};
			\node [style=Z dot, tikzit above] (1777) at (31.5, 5) {};
			\node [style=Z dot, tikzit above] (1779) at (28.5, 7) {};
			\node [style=Z dot, tikzit above] (1780) at (27, 5) {};
			\node [style=Z dot, tikzit above] (1782) at (30, 5) {};
			\node [style=Z dot, tikzit above] (1785) at (27, 7) {};
			\node [style=none] (1786) at (25.5, 8) {};
			\node [style=none] (1788) at (28.5, 7.5) {};
			\node [style=Z dot, tikzit above] (1791) at (26, 8) {};
			\node [style=Z dot, tikzit above] (1795) at (27, 8) {};
			\node [style=Z dot] (1844) at (16, 8) {};
			\node [style=Z dot, tikzit above] (1845) at (17.5, 8) {};
			\node [style=Z dot, tikzit above] (1846) at (30, 7) {};
			\node [style=none] (1847) at (31.5, 7.5) {};
			\node [style=Z dot] (1850) at (30, 8) {};
			\node [style=Z dot, tikzit above] (1851) at (31.5, 8) {};
			\node [style=none] (2053) at (14.5, -1.5) {};
			\node [style=none] (2054) at (17.5, -1.5) {};
			\node [style=none] (2055) at (11.5, -4) {};
			\node [style=none] (2056) at (17.5, -4.5) {};
			\node [style=none] (2057) at (14.5, -4.5) {};
			\node [style=none] (2058) at (20.5, -5) {};
			\node [style=Z dot, tikzit above] (2059) at (20, -5) {};
			\node [style=Z dot, tikzit above] (2060) at (17.5, -4) {};
			\node [style=Z dot, tikzit above] (2061) at (12, -4) {};
			\node [style=Z dot, tikzit above] (2062) at (19, -4) {};
			\node [style=Z dot, tikzit above] (2063) at (19, -5) {};
			\node [style=Z dot, tikzit above] (2064) at (13, -4) {};
			\node [style=Z dot, tikzit above] (2065) at (19, -2) {};
			\node [style=Z dot, tikzit above] (2066) at (20, 1) {};
			\node [style=Z dot, tikzit above] (2067) at (14.5, 1) {};
			\node [style=Z dot, tikzit above] (2068) at (19, -1) {};
			\node [style=Z dot, tikzit above] (2069) at (19, 1) {};
			\node [style=none] (2070) at (11.5, 2) {};
			\node [style=none] (2071) at (17.5, 1.5) {};
			\node [style=none] (2072) at (14.5, 1.5) {};
			\node [style=none] (2073) at (20.5, 1) {};
			\node [style=Z dot, tikzit above] (2074) at (12, 2) {};
			\node [style=Z dot, tikzit above] (2075) at (19, 2) {};
			\node [style=Z dot, tikzit above] (2076) at (13, 2) {};
			\node [style=Z dot] (2077) at (16, 2) {};
			\node [style=Z dot] (2078) at (17.5, 2) {};
			\node [style=Z dot, tikzit above] (645) at (12, 8) {};
			\node [style=none] (2114) at (31.5, -1.5) {};
			\node [style=none] (2115) at (25.5, -4) {};
			\node [style=Z dot, tikzit above] (2120) at (31.5, -4) {};
			\node [style=Z dot, tikzit above] (2121) at (28.5, -5) {};
			\node [style=Z dot, tikzit above] (2122) at (26, -4) {};
			\node [style=Z dot, tikzit above] (2126) at (30, -4) {};
			\node [style=Z dot, tikzit above] (2127) at (30, -5) {};
			\node [style=Z dot, tikzit above] (2128) at (27, -4) {};
			\node [style=Z dot, tikzit above] (2129) at (27, -5) {};
			\node [style=Z dot, tikzit above] (2133) at (31.5, -1) {};
			\node [style=none] (2142) at (28.5, 1.5) {};
			\node [style=none] (2151) at (31.5, -4.5) {};
			\node [style=none] (2152) at (28.5, -4.5) {};
			\node [style=Z dot, tikzit above] (620) at (14.5, 4) {};
			\node [style=Z dot, tikzit above] (627) at (13, 4) {};
			\node [style=Z dot, tikzit above] (629) at (16, 4) {};
			\node [style=Z dot, tikzit above] (631) at (17.5, 5) {};
			\node [style=Z dot, tikzit above] (634) at (13, 5) {};
			\node [style=Z dot, tikzit above] (636) at (16, 5) {};
		\end{scope}
		\begin{scope}[opacity=0.5, tikzit layer=Web2]
			\node [style=none] (1754) at (28.5, 4.5) {};
			\node [style=Z dot, tikzit above] (1767) at (28.5, 4) {};
			\node [style=Z dot, tikzit above] (1774) at (27, 4) {};
			\node [style=Z dot, tikzit above] (1776) at (30, 4) {};
			\node [style=Z dot, tikzit above] (1778) at (34, 7) {};
			\node [style=none] (1789) at (34.5, 7) {};
			\node [style=none] (2113) at (28.5, -1.5) {};
			\node [style=none] (2118) at (34.5, -5) {};
			\node [style=Z dot, tikzit above] (2119) at (34, -5) {};
			\node [style=Z dot, tikzit above] (2123) at (28.5, -2) {};
			\node [style=Z dot, tikzit above] (2124) at (33, -4) {};
			\node [style=Z dot, tikzit above] (2125) at (33, -5) {};
			\node [style=Z dot, tikzit above] (2130) at (27, -2) {};
			\node [style=Z dot, tikzit above] (2131) at (33, -2) {};
			\node [style=Z dot, tikzit above] (2132) at (30, -2) {};
			\node [style=Z dot, tikzit above] (2134) at (34, 1) {};
			\node [style=Z dot, tikzit above] (2135) at (28.5, 1) {};
			\node [style=Z dot, tikzit above] (2136) at (27, -1) {};
			\node [style=Z dot, tikzit above] (2137) at (33, -1) {};
			\node [style=Z dot, tikzit above] (2138) at (30, -1) {};
			\node [style=Z dot, tikzit above] (2139) at (33, 1) {};
			\node [style=Z dot, tikzit above] (2140) at (27, 1) {};
			\node [style=none] (2141) at (25.5, 2) {};
			\node [style=none] (2143) at (34.5, 1) {};
			\node [style=Z dot, tikzit above] (2144) at (26, 2) {};
			\node [style=Z dot, tikzit above] (2145) at (27, 2) {};
			\node [style=Z dot, tikzit above] (2146) at (30, 1) {};
			\node [style=Z dot, tikzit above] (2148) at (33, 2) {};
			\node [style=Z dot] (2149) at (30, 2) {};
			\node [style=Z dot, tikzit above] (2150) at (31.5, 2) {};
			\node [style=Z dot, tikzit above] (1775) at (33, 4) {};
			\node [style=Z dot, tikzit above] (1781) at (33, 5) {};
			\node [style=Z dot, tikzit above] (1783) at (33, 7) {};
			\node [style=Z dot, tikzit above] (1848) at (33, 8) {};
			\node [style=none] (3022) at (31.35, 2) {};
			\node [style=none] (3023) at (31.65, 2) {};
			\node [style=none] (3024) at (31.35, 1.5) {};
			\node [style=none] (3025) at (31.65, 1.5) {};
			\node [style=none] (3026) at (31.5, 1.5) {};
		\end{scope}
		\begin{scope}[opacity=0.5, tikzit layer=Web1]
			\node [style=Z dot, tikzit above] (638) at (16, 7) {};
			\node [style=Z dot, tikzit above] (639) at (13, 7) {};
			\node [style=Z dot, tikzit above] (2079) at (14.5, -5) {};
			\node [style=Z dot, tikzit above] (2080) at (14.5, -2) {};
			\node [style=Z dot, tikzit above] (2081) at (16, -4) {};
			\node [style=Z dot, tikzit above] (2082) at (16, -5) {};
			\node [style=Z dot, tikzit above] (2083) at (13, -5) {};
			\node [style=Z dot, tikzit above] (2084) at (13, -2) {};
			\node [style=Z dot, tikzit above] (2085) at (16, -2) {};
			\node [style=Z dot, tikzit above] (2086) at (17.5, -1) {};
			\node [style=Z dot, tikzit above] (2087) at (13, -1) {};
			\node [style=Z dot, tikzit above] (2088) at (16, -1) {};
			\node [style=Z dot, tikzit above] (2089) at (16, 1) {};
			\node [style=Z dot, tikzit above] (2090) at (13, 1) {};
		\end{scope}
		\begin{scope}[tikzit layer=DEM dual]
			\node [style=greenredbox, tikzit above] (1723) at (28.5, 6) {};
			\node [style=small white dot, tikzit above] (1724) at (27, 7.5) {};
			\node [style=small white dot, tikzit above] (1725) at (30, 7.5) {};
			\node [style=small white dot, tikzit above] (1738) at (30, 4.5) {};
			\node [style=small black dot, tikzit above] (1739) at (33, 4.5) {};
			\node [style=small black dot, tikzit above] (1740) at (33, 7.5) {};
			\node [style=redgreenbox, tikzit above] (1741) at (31.5, 9) {};
			\node [style=small white dot, tikzit above] (1748) at (27, 4.5) {};
			\node [style=greenredbox, tikzit above] (2153) at (28.5, -6) {};
			\node [style=small white dot, tikzit above] (2154) at (27, -4.5) {};
			\node [style=small white dot, tikzit above] (2155) at (30, -4.5) {};
			\node [style=greenredbox, tikzit above] (2156) at (28.5, 0) {};
			\node [style=small white dot, tikzit above] (2157) at (27, 1.5) {};
			\node [style=small white dot, tikzit above] (2158) at (30, 1.5) {};
			\node [style=redgreenbox, tikzit above] (2159) at (31.5, -3) {};
			\node [style=small black dot, tikzit above] (2160) at (33, -4.5) {};
			\node [style=small white dot, tikzit above] (2161) at (30, -1.5) {};
			\node [style=small black dot, tikzit above] (2162) at (33, -1.5) {};
			\node [style=small black dot, tikzit above] (2163) at (33, 1.5) {};
			\node [style=redgreenbox, tikzit above] (2164) at (31.5, 3) {};
			\node [style=small white dot, tikzit above] (2165) at (27, -1.5) {};
			\node [style=none] (1279) at (10.5, 7.5) {};
			\node [style=none] (1280) at (10.5, -4.5) {};
			\node [style=none] (1281) at (10, 1.5) {\rotatebox{90}{$Z\!Z$ distance}};
			\node [style=none] (1282) at (33, -7) {};
			\node [style=none] (1283) at (27, -7) {};
			\node [style=none] (1284) at (30, -7.5) {\rotatebox{0}{$X\!X$ distance}};
		\end{scope}
		\begin{scope}[tikzit layer=DEM]
			\node [style=redgreenbox, tikzit above] (1691) at (11.5, 6) {};
			\node [style=small black dot, tikzit above] (1692) at (13, 7.5) {};
			\node [style=small white dot, tikzit above] (1693) at (13, 4.5) {};
			\node [style=redgreenbox, tikzit above] (1700) at (17.5, 6) {};
			\node [style=small black dot, tikzit above] (1701) at (16, 7.5) {};
			\node [style=small black dot, tikzit above] (1702) at (19, 7.5) {};
			\node [style=small white dot, tikzit above] (1703) at (16, 4.5) {};
			\node [style=small white dot, tikzit above] (1704) at (19, 4.5) {};
			\node [style=greenredbox, tikzit above] (1710) at (14.5, 3) {};
			\node [style=greenredbox, tikzit above] (1715) at (20.5, 3) {};
			\node [style=redgreenbox, tikzit above] (2091) at (11.5, 0) {};
			\node [style=small white dot, tikzit above] (2092) at (13, 1.5) {};
			\node [style=small white dot, tikzit above] (2093) at (13, -1.5) {};
			\node [style=redgreenbox, tikzit above] (2094) at (17.5, 0) {};
			\node [style=small white dot, tikzit above] (2095) at (16, 1.5) {};
			\node [style=small white dot, tikzit above] (2096) at (19, 1.5) {};
			\node [style=small white dot, tikzit above] (2097) at (16, -1.5) {};
			\node [style=small white dot, tikzit above] (2098) at (19, -1.5) {};
			\node [style=greenredbox, tikzit above] (2099) at (14.5, -3) {};
			\node [style=small white dot, tikzit above] (2100) at (16, -4.5) {};
			\node [style=small white dot, tikzit above] (2101) at (13, -4.5) {};
			\node [style=greenredbox, tikzit above] (2102) at (20.5, -3) {};
			\node [style=small white dot, tikzit above] (2103) at (19, -4.5) {};
		\end{scope}
		\begin{scope}[tikzit layer=labels]
			\node [style=clabel, tikzit above] (1983) at (12.5, 7.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (1984) at (15.5, 7.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (1985) at (18.5, 7.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (1986) at (12.5, 4.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (1987) at (15.5, 4.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (1988) at (18.5, 4.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (2004) at (26.5, 7.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (2005) at (29.5, 7.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (2006) at (32.5, 7.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (2007) at (29.5, 4.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (2008) at (26.5, 4.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (2009) at (32.5, 4.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (2104) at (12.5, 1.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (2105) at (15.5, 1.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (2106) at (18.5, 1.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (2107) at (12.5, -1.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (2108) at (15.5, -1.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (2109) at (18.5, -1.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (2110) at (15.5, -4.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (2111) at (12.5, -4.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (2112) at (18.5, -4.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (2166) at (26.5, 1.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (2167) at (29.5, 1.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (2168) at (32.5, 1.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (2169) at (29.5, -1.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (2170) at (26.5, -1.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (2171) at (32.5, -1.5) {\scriptsize $Z\!Z$};
			\node [style=clabel, tikzit above] (2172) at (29.5, -4.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (2173) at (32.5, -4.5) {\scriptsize $X\!X$};
			\node [style=clabel, tikzit above] (2174) at (26.5, -4.5) {\scriptsize $X\!X$};
			\node [style=greenredbox] (3005) at (18.1, -9.3) {};
			\node [style=redgreenbox] (3006) at (18.8, -9.3) {};
			\node [style=clabel west] (3007) at (21.6, -9.3) {Check ($X\!X$ \& $Z\!Z$)};
			\node [style=none] (2001) at (3.75, -9.2) {};
			\node [style=none] (2002) at (6.15, -9.2) {};
			\node [style=small white dot] (2003) at (4.95, -9.2) {};
			\node [style=clabel west] (3015) at (7.9, -9.2) {Fusion outcome error};
			\node [style=none] (3019) at (3.75, -10.7) {};
			\node [style=none] (3020) at (6.15, -10.7) {};
			\node [style=small black dot] (2010) at (4.95, -10.7) {};
			\node [style=clabel west] (2011) at (7.9, -10.7) {Error flipping observable};
			\node [style=none] (2012) at (17.75, -10.7) {};
			\node [style=none] (2013) at (19.65, -10.7) {};
			\node [style=clabel west] (2014) at (21.65, -10.7) {Logical error chain};
		\end{scope}
	\end{scope}
	\begin{scope}[tikzit layer=cluster2]
		\draw [style=simple] (2023) to (2028.center);
		\draw [style=simple] (2020) to (2029.center);
		\node [style=Z dot] at (5, 4.5) {};
		\node [style=Z dot] at (3.25, 5) {};
		\node [style=Z dot] at (6, 8.5) {};
		\node [style=Z dot] at (1.75, 7) {};
		\node [style=Z dot] at (3.25, 8) {};
		\node [style=Z dot] at (1, 7.5) {};
		\node [style=Z dot] at (-1.5, 5.5) {};
		\node [style=none] at (6.5, 8.5) {};
		\node [style=none] at (5.5, 4.5) {};
		\node [style=none] at (6.25, 2.5) {};
		\node [style=none] at (-1.25, 3.5) {};
		\node [style=none] at (-2, 5.5) {};
		\node [style=none] at (0.5, 7.5) {};
		\node [style=none] at (4, 6.5) {};
		\node [style=Z dot] at (4.25, 8) {};
		\node [style=Z dot] at (4.25, 5) {};
		\node [style=Z dot] at (0, 6) {};
		\node [style=Z dot] at (5, -1.5) {};
		\node [style=Z dot] at (3.25, -1) {};
		\node [style=Z dot] at (3.25, 2) {};
		\node [style=Z dot] at (-1.5, -6.5) {};
		\node [style=Z dot] at (1, -4.5) {};
		\node [style=Z dot] at (1, 1.5) {};
		\node [style=Z dot] at (-1.5, -0.5) {};
		\node [style=Z dot] at (5.75, 2.5) {};
		\node [style=none] at (5.5, -1.5) {};
		\node [style=none] at (6.25, -3.5) {};
		\node [style=none] at (-1.25, -2.5) {};
		\node [style=none] at (-2, -0.5) {};
		\node [style=none] at (-2, -6.5) {};
		\node [style=none] at (0.5, 1.5) {};
		\node [style=none] at (0.5, -4.5) {};
		\node [style=none] at (4, 0.5) {};
		\node [style=Z dot] at (4.25, 2) {};
		\node [style=Z dot] at (4.25, -1) {};
		\node [style=Z dot] at (1, -6) {};
		\node [style=Z dot] at (5.75, -3.5) {};
		\node [style=Z dot] at (4.25, -4) {};
		\node [style=Z dot] at (3.25, -4) {};
		\node [style=none] at (4, -5.5) {};
		\node [style=Z dot] at (3.5, 6.5) {};
		\node [style=Z dot] at (2.75, 7) {};
		\node [style=Z dot] at (1, 6) {};
		\node [style=Z dot] at (1.75, 4) {};
		\node [style=Z dot] at (-0.75, 3.5) {};
		\node [style=Z dot] at (2.75, 4) {};
		\node [style=Z dot] at (0, 3) {};
		\node [style=Z dot] at (1, 3) {};
		\node [style=Z dot] at (0, 0) {};
		\node [style=Z dot] at (1.75, 1) {};
		\node [style=Z dot] at (1.75, -2) {};
		\node [style=Z dot] at (3.5, 0.5) {};
		\node [style=Z dot] at (-0.75, -2.5) {};
		\node [style=Z dot] at (2.75, 1) {};
		\node [style=Z dot] at (2.75, -2) {};
		\node [style=Z dot] at (0, -3) {};
		\node [style=Z dot] at (1, 0) {};
		\node [style=Z dot] at (1, -3) {};
		\node [style=Z dot] at (0, -6) {};
		\node [style=Z dot] at (3.5, -5.5) {};
		\node [style=Z dot] at (2.75, -5) {};
		\node [style=Z dot] at (1.75, -5) {};
		\draw [style=webgreenred, tikzit above] (1609) to (1606);
		\draw [style=webgreenred, tikzit above] (1609) to (1607);
		\draw [style=webredgreen, tikzit above] (1617) to (1605);
		\draw [style=webgreenred, tikzit above] (1605) to (1623);
		\draw [style=webredgreen, tikzit above] (1622) to (1610);
		\draw [style=webgreenred, tikzit above] (1604) to (1618);
		\draw [style=webgreen, tikzit above] (1611.center) to (1604);
		\draw [style=webgreen, tikzit above] (1609) to (1615.center);
		\draw [style=webgreen, tikzit above] (1610) to (1614.center);
		\draw [style=boldwebred, tikzit above] (1607) to (1618);
		\draw [style=boldwebred, tikzit above] (1606) to (1617);
		\draw [style=boldwebred, tikzit above] (1622) to (1623);
		\draw [style=webgreen, tikzit above] (1616.center) to (1605);
		\draw [style=hadamard edge, tikzit above] (2022) to (1466);
		\draw [style=hadamard edge, tikzit above] (2022) to (2019);
		\draw [style=hadamard edge, tikzit above] (2044) to (2042);
		\draw [style=hadamard edge, tikzit above] (2042) to (2047);
		\draw [style=hadamard edge, tikzit above] (1431) to (2023);
		\draw [style=hadamard edge, tikzit above] (1608) to (1603);
		\draw [style=hadamard edge, tikzit above] (1608) to (1621);
		\draw [style=hadamard edge, tikzit above] (1601) to (1619);
		\draw [style=hadamard edge, tikzit above] (1601) to (1620);
		\draw [style=hadamard edge, tikzit above] (1603) to (1466);
		\draw [style=hadamard edge, tikzit above] (2019) to (1602);
		\draw [style=hadamard edge, tikzit above] (1624) to (1623);
		\draw [style=hadamard edge, tikzit above] (1620) to (1617);
		\draw [style=hadamard edge, tikzit above] (1619) to (1618);
		\draw [style=hadamard edge, tikzit above] (2024) to (2033);
		\draw [style=simple, tikzit above] (1612.center) to (1601);
		\draw [style=simple, tikzit above] (1456.center) to (2024);
		\draw [style=simple, tikzit above] (1608) to (1613.center);
		\draw [style=simple, tikzit above] (2022) to (2030.center);
		\draw [style=boldedge, tikzit above] (1602) to (1619);
		\draw [style=boldedge, tikzit above] (2019) to (2033);
		\draw [style=boldedge, tikzit above] (1603) to (1620);
		\draw [style=boldedge, tikzit above] (1466) to (2044);
		\draw [style=boldedge, tikzit above] (1431) to (2047);
		\draw [style=boldedge, tikzit above] (1621) to (1624);
		\draw [style=simple, tikzit above] (2032.center) to (2042);
		\draw [style=hadamard edge, tikzit above] (1621) to (1431);
		\draw [style=hadamard edge, tikzit above] (2022) to (1466);
		\draw [style=hadamard edge, tikzit above] (2022) to (2019);
		\draw [style=hadamard edge, tikzit above] (2044) to (2042);
		\draw [style=hadamard edge, tikzit above] (2042) to (2047);
		\draw [style=hadamard edge, tikzit above] (1431) to (2023);
		\draw [style=hadamard edge, tikzit above] (2024) to (2033);
		\draw [style=simple, tikzit above] (2022) to (2030.center);
		\draw [style=simple, tikzit above] (2023) to (2028.center);
		\draw [style=boldedge, tikzit above] (2019) to (2033);
		\draw [style=boldedge, tikzit above] (1466) to (2044);
		\draw [style=boldedge, tikzit above] (1431) to (2047);
		\draw [style=simple, tikzit above] (2032.center) to (2042);
		\draw [style=hadamard edge, tikzit above] (2021) to (2052);
		\draw [style=hadamard edge, tikzit above] (2021) to (2039);
		\draw [style=hadamard edge, tikzit above] (2051) to (2050);
		\draw [style=hadamard edge, tikzit above] (2050) to (2036);
		\draw [style=hadamard edge, tikzit above] (2049) to (2020);
		\draw [style=hadamard edge, tikzit above] (2043) to (2041);
		\draw [style=hadamard edge, tikzit above] (2043) to (2046);
		\draw [style=hadamard edge, tikzit above] (2015) to (2034);
		\draw [style=hadamard edge, tikzit above] (2015) to (2045);
		\draw [style=hadamard edge, tikzit above] (2041) to (2052);
		\draw [style=hadamard edge, tikzit above] (2039) to (2016);
		\draw [style=hadamard edge, tikzit above] (2048) to (2047);
		\draw [style=hadamard edge, tikzit above] (2045) to (2044);
		\draw [style=hadamard edge, tikzit above] (2034) to (2033);
		\draw [style=hadamard edge, tikzit above] (2037) to (2038);
		\draw [style=simple, tikzit above] (2025.center) to (2015);
		\draw [style=simple, tikzit above] (2026.center) to (2037);
		\draw [style=simple, tikzit above] (2043) to (2027.center);
		\draw [style=simple, tikzit above] (2021) to (2031.center);
		\draw [style=boldedge, tikzit above] (2016) to (2034);
		\draw [style=boldedge, tikzit above] (2039) to (2038);
		\draw [style=boldedge, tikzit above] (2041) to (2045);
		\draw [style=boldedge, tikzit above] (2052) to (2051);
		\draw [style=boldedge, tikzit above] (2049) to (2036);
		\draw [style=boldedge, tikzit above] (2046) to (2048);
		\draw [style=simple, tikzit above] (2040.center) to (2050);
		\draw [style=hadamard edge, tikzit above] (2046) to (2049);
		\draw [style=boldwebgreen, tikzit above] (2048) to (2046);
		\draw [style=boldwebgreen, tikzit above] (2045) to (2041);
		\draw [style=boldwebred, tikzit above] (2036) to (2049);
		\draw [style=boldwebred, tikzit above] (2051) to (2052);
		\draw [style=webgreen, tikzit above] (2040.center) to (2050);
		\draw [style=webgreen, tikzit above] (2032.center) to (2042);
		\draw [style=webgreenred, tikzit above] (2045) to (2015);
		\draw [style=webred, tikzit above] (2025.center) to (2015);
		\draw [style=webredgreen, tikzit above] (2036) to (2050);
		\draw [style=webredgreen, tikzit above] (2051) to (2050);
		\draw [style=webredgreen, tikzit above] (2052) to (2041);
		\draw [style=webredgreen, tikzit above] (2049) to (2046);
		\draw [style=webredgreen, tikzit above] (2043) to (2046);
		\draw [style=webredgreen, tikzit above] (2043) to (2041);
		\draw [style=webredgreen, tikzit above] (2044) to (2045);
		\draw [style=webredgreen, tikzit above] (2047) to (2048);
		\draw [style=webredgreen, tikzit above] (2044) to (2042);
		\draw [style=webredgreen, tikzit above] (2047) to (2042);
		\node [style=Z dot] at (5, 4.5) {};
		\node [style=Z dot] at (3.25, 5) {};
		\node [style=Z dot] at (6, 8.5) {};
		\node [style=Z dot] at (1.75, 7) {};
		\node [style=Z dot] at (3.25, 8) {};
		\node [style=Z dot] at (1, 7.5) {};
		\node [style=Z dot] at (-1.5, 5.5) {};
		\node [style=none] at (6.5, 8.5) {};
		\node [style=none] at (5.5, 4.5) {};
		\node [style=none] at (6.25, 2.5) {};
		\node [style=none] at (-1.25, 3.5) {};
		\node [style=none] at (-2, 5.5) {};
		\node [style=none] at (0.5, 7.5) {};
		\node [style=none] at (4, 6.5) {};
		\node [style=Z dot] at (4.25, 8) {};
		\node [style=Z dot] at (4.25, 5) {};
		\node [style=Z dot] at (0, 6) {};
		\node [style=Z dot] at (5, -1.5) {};
		\node [style=Z dot] at (3.25, -1) {};
		\node [style=Z dot] at (3.25, 2) {};
		\node [style=Z dot] at (1, -4.5) {};
		\node [style=Z dot] at (1, 1.5) {};
		\node [style=Z dot] at (-1.5, -0.5) {};
		\node [style=Z dot] at (5.75, 2.5) {};
		\node [style=none] at (5.5, -1.5) {};
		\node [style=none] at (6.25, -3.5) {};
		\node [style=none] at (-1.25, -2.5) {};
		\node [style=none] at (-2, -0.5) {};
		\node [style=none] at (0.5, 1.5) {};
		\node [style=none] at (0.5, -4.5) {};
		\node [style=none] at (4, 0.5) {};
		\node [style=Z dot] at (4.25, 2) {};
		\node [style=Z dot] at (4.25, -1) {};
		\node [style=Z dot] at (1, -6) {};
		\node [style=Z dot] at (5.75, -3.5) {};
		\node [style=Z dot] at (4.25, -4) {};
		\node [style=Z dot] at (3.25, -4) {};
		\node [style=none] at (4, -5.5) {};
		\node [style=Z dot] at (3.5, 6.5) {};
		\node [style=Z dot] at (2.75, 7) {};
		\node [style=Z dot] at (1, 6) {};
		\node [style=Z dot] at (1.75, 4) {};
		\node [style=Z dot] at (-0.75, 3.5) {};
		\node [style=Z dot] at (2.75, 4) {};
		\node [style=Z dot] at (0, 3) {};
		\node [style=Z dot] at (1, 3) {};
		\node [style=Z dot] at (0, 0) {};
		\node [style=Z dot] at (1.75, 1) {};
		\node [style=Z dot] at (1.75, -2) {};
		\node [style=Z dot] at (3.5, 0.5) {};
		\node [style=Z dot] at (-0.75, -2.5) {};
		\node [style=Z dot] at (2.75, 1) {};
		\node [style=Z dot] at (2.75, -2) {};
		\node [style=Z dot] at (0, -3) {};
		\node [style=Z dot] at (1, 0) {};
		\node [style=Z dot] at (1, -3) {};
		\node [style=Z dot] at (0, -6) {};
		\node [style=Z dot] at (3.5, -5.5) {};
		\node [style=Z dot] at (2.75, -5) {};
		\node [style=Z dot] at (1.75, -5) {};
		\node [style=Z dot] at (-1.5, -6.5) {};
	\end{scope}
	\begin{scope}[opacity=0.1, transparency group, tikzit layer=cluster]
		\draw [style=boldedge] (1844) to (638);
		\draw [style=boldedge] (1850) to (1846);
		\draw [style=boldedge] (2077) to (2089);
		\draw [style=simple] (2078) to (2071.center);
		\draw [style=hadamard edge] (2078) to (2077);
		\draw [style=hadamard edge] (2078) to (2075);
		\node [style=none] at (14.5, 4.5) {};
		\node [style=none] at (17.5, 4.5) {};
		\node [style=Z dot] at (19, 4) {};
		\node [style=Z dot] at (20, 7) {};
		\node [style=Z dot] at (14.5, 7) {};
		\node [style=Z dot] at (19, 5) {};
		\node [style=Z dot] at (19, 7) {};
		\node [style=none] at (11.5, 8) {};
		\node [style=none] at (17.5, 7.5) {};
		\node [style=none] at (14.5, 7.5) {};
		\node [style=none] at (20.5, 7) {};
		\node [style=Z dot] at (19, 8) {};
		\node [style=Z dot] at (13, 8) {};
		\node [style=none] at (31.5, 4.5) {};
		\node [style=Z dot] at (31.5, 5) {};
		\node [style=Z dot] at (28.5, 7) {};
		\node [style=Z dot] at (27, 5) {};
		\node [style=Z dot] at (30, 5) {};
		\node [style=Z dot] at (27, 7) {};
		\node [style=none] at (25.5, 8) {};
		\node [style=none] at (28.5, 7.5) {};
		\node [style=Z dot] at (26, 8) {};
		\node [style=Z dot] at (27, 8) {};
		\node [style=Z dot] at (16, 8) {};
		\node [style=Z dot] at (17.5, 8) {};
		\node [style=Z dot] at (30, 7) {};
		\node [style=none] at (31.5, 7.5) {};
		\node [style=Z dot] at (30, 8) {};
		\node [style=Z dot] at (31.5, 8) {};
		\node [style=none] at (14.5, -1.5) {};
		\node [style=none] at (17.5, -1.5) {};
		\node [style=none] at (11.5, -4) {};
		\node [style=none] at (17.5, -4.5) {};
		\node [style=none] at (14.5, -4.5) {};
		\node [style=none] at (20.5, -5) {};
		\node [style=Z dot] at (20, -5) {};
		\node [style=Z dot] at (17.5, -4) {};
		\node [style=Z dot] at (12, -4) {};
		\node [style=Z dot] at (19, -4) {};
		\node [style=Z dot] at (19, -5) {};
		\node [style=Z dot] at (13, -4) {};
		\node [style=Z dot] at (19, -2) {};
		\node [style=Z dot] at (20, 1) {};
		\node [style=Z dot] at (14.5, 1) {};
		\node [style=Z dot] at (19, -1) {};
		\node [style=Z dot] at (19, 1) {};
		\node [style=none] at (11.5, 2) {};
		\node [style=none] at (17.5, 1.5) {};
		\node [style=none] at (14.5, 1.5) {};
		\node [style=none] at (20.5, 1) {};
		\node [style=Z dot] at (12, 2) {};
		\node [style=Z dot] at (19, 2) {};
		\node [style=Z dot] at (13, 2) {};
		\node [style=Z dot] at (16, 2) {};
		\node [style=Z dot] at (17.5, 2) {};
		\node [style=Z dot] at (12, 8) {};
		\node [style=none] at (31.5, -1.5) {};
		\node [style=none] at (25.5, -4) {};
		\node [style=Z dot] at (31.5, -4) {};
		\node [style=Z dot] at (28.5, -5) {};
		\node [style=Z dot] at (26, -4) {};
		\node [style=Z dot] at (30, -4) {};
		\node [style=Z dot] at (30, -5) {};
		\node [style=Z dot] at (27, -4) {};
		\node [style=Z dot] at (27, -5) {};
		\node [style=Z dot] at (31.5, -1) {};
		\node [style=none] at (28.5, 1.5) {};
		\node [style=none] at (31.5, -4.5) {};
		\node [style=none] at (28.5, -4.5) {};
		\node [style=Z dot] at (14.5, 4) {};
		\node [style=Z dot] at (13, 4) {};
		\node [style=Z dot] at (16, 4) {};
		\node [style=Z dot] at (17.5, 5) {};
		\node [style=Z dot] at (13, 5) {};
		\node [style=Z dot] at (16, 5) {};
		\draw [style=simple, tikzit above] (1851) to (1847.center);
		\draw [style=hadamard edge, tikzit above] (1851) to (1850);
		\draw [style=hadamard edge, tikzit above] (1851) to (1848);
		\draw [style=simple, tikzit above] (1845) to (641.center);
		\draw [style=hadamard edge, tikzit above] (1845) to (1844);
		\draw [style=hadamard edge, tikzit above] (1845) to (647);
		\draw [style=simple, tikzit above] (620) to (695.center);
		\draw [style=simple, tikzit above] (698.center) to (631);
		\draw [style=simple, tikzit above] (2073.center) to (2066);
		\draw [style=simple, tikzit above] (2071.center) to (2078);
		\draw [style=simple, tikzit above] (2072.center) to (2067);
		\draw [style=simple, tikzit above] (2070.center) to (2074);
		\draw [style=hadamard edge, tikzit above] (2066) to (2069);
		\draw [style=hadamard edge, tikzit above] (2078) to (2075);
		\draw [style=hadamard edge, tikzit above] (2078) to (2077);
		\draw [style=hadamard edge, tikzit above] (2067) to (2089);
		\draw [style=hadamard edge, tikzit above] (2067) to (2090);
		\draw [style=hadamard edge, tikzit above] (2074) to (2076);
		\draw [style=hadamard edge, tikzit above] (620) to (627);
		\draw [style=hadamard edge, tikzit above] (620) to (629);
		\draw [style=boldedge, tikzit above] (2075) to (2069);
		\draw [style=hadamard edge, tikzit above] (2075) to (628);
		\draw [style=boldedge, tikzit above] (2077) to (2089);
		\draw [style=hadamard edge, tikzit above] (2077) to (629);
		\draw [style=boldedge, tikzit above] (2076) to (2090);
		\draw [style=hadamard edge, tikzit above] (2076) to (627);
		\draw [style=hadamard edge, tikzit above] (631) to (635);
		\draw [style=hadamard edge, tikzit above] (631) to (636);
		\draw [style=hadamard edge, tikzit above] (632) to (637);
		\draw [style=hadamard edge, tikzit above] (633) to (638);
		\draw [style=hadamard edge, tikzit above] (633) to (639);
		\draw [style=boldedge, tikzit above] (627) to (634);
		\draw [style=hadamard edge, tikzit above] (634) to (639);
		\draw [style=boldedge, tikzit above] (628) to (635);
		\draw [style=hadamard edge, tikzit above] (635) to (637);
		\draw [style=boldedge, tikzit above] (629) to (636);
		\draw [style=hadamard edge, tikzit above] (636) to (638);
		\draw [style=simple, tikzit above] (643.center) to (632);
		\draw [style=simple, tikzit above] (642.center) to (633);
		\draw [style=simple, tikzit above] (640.center) to (645);
		\draw [style=hadamard edge, tikzit above] (645) to (649);
		\draw [style=boldedge, tikzit above] (647) to (637);
		\draw [style=boldedge, out=-90, in=90, tikzit above] (649) to (639);
		\draw [style=simple, tikzit above] (1756.center) to (1777);
		\draw [style=simple, tikzit above] (2142.center) to (2135);
		\draw [style=hadamard edge, tikzit above] (1777) to (1781);
		\draw [style=hadamard edge, tikzit above] (1777) to (1782);
		\draw [style=hadamard edge, tikzit above] (1779) to (1846);
		\draw [style=hadamard edge, tikzit above] (1779) to (1785);
		\draw [style=boldedge, tikzit above] (1774) to (1780);
		\draw [style=hadamard edge, tikzit above] (1780) to (1785);
		\draw [style=boldedge, tikzit above] (1776) to (1782);
		\draw [style=hadamard edge, tikzit above] (1782) to (1846);
		\draw [style=simple, tikzit above] (1788.center) to (1779);
		\draw [style=simple, tikzit above] (1786.center) to (1791);
		\draw [style=hadamard edge, tikzit above] (1791) to (1795);
		\draw [style=boldedge, out=-90, in=90, tikzit above] (1795) to (1785);
		\draw [style=simple, tikzit above] (2080) to (2053.center);
		\draw [style=simple, tikzit above] (2054.center) to (2086);
		\draw [style=simple, tikzit above] (2058.center) to (2059);
		\draw [style=simple, tikzit above] (2056.center) to (2060);
		\draw [style=simple, tikzit above] (2057.center) to (2079);
		\draw [style=simple, tikzit above] (2055.center) to (2061);
		\draw [style=hadamard edge, tikzit above] (2059) to (2063);
		\draw [style=hadamard edge, tikzit above] (2060) to (2062);
		\draw [style=hadamard edge, tikzit above] (2060) to (2081);
		\draw [style=hadamard edge, tikzit above] (2079) to (2082);
		\draw [style=hadamard edge, tikzit above] (2079) to (2083);
		\draw [style=hadamard edge, tikzit above] (2061) to (2064);
		\draw [style=hadamard edge, tikzit above] (2080) to (2084);
		\draw [style=hadamard edge, tikzit above] (2080) to (2085);
		\draw [style=boldedge, tikzit above] (2062) to (2063);
		\draw [style=hadamard edge, tikzit above] (2062) to (2065);
		\draw [style=boldedge, tikzit above] (2081) to (2082);
		\draw [style=hadamard edge, tikzit above] (2081) to (2085);
		\draw [style=boldedge, tikzit above] (2064) to (2083);
		\draw [style=hadamard edge, tikzit above] (2064) to (2084);
		\draw [style=hadamard edge, tikzit above] (2086) to (2068);
		\draw [style=hadamard edge, tikzit above] (2086) to (2088);
		\draw [style=hadamard edge, tikzit above] (2066) to (2069);
		\draw [style=hadamard edge, tikzit above] (2067) to (2089);
		\draw [style=hadamard edge, tikzit above] (2067) to (2090);
		\draw [style=boldedge, tikzit above] (2084) to (2087);
		\draw [style=hadamard edge, tikzit above] (2087) to (2090);
		\draw [style=boldedge, tikzit above] (2065) to (2068);
		\draw [style=hadamard edge, tikzit above] (2068) to (2069);
		\draw [style=boldedge, tikzit above] (2085) to (2088);
		\draw [style=hadamard edge, tikzit above] (2088) to (2089);
		\draw [style=simple, tikzit above] (2073.center) to (2066);
		\draw [style=simple, tikzit above] (2072.center) to (2067);
		\draw [style=simple, tikzit above] (2070.center) to (2074);
		\draw [style=hadamard edge, tikzit above] (2074) to (2076);
		\draw [style=boldedge, tikzit above] (2075) to (2069);
		\draw [style=boldedge, out=-90, in=90, tikzit above] (2076) to (2090);
		\draw [style=simple, tikzit above] (2114.center) to (2133);
		\draw [style=simple, tikzit above] (2151.center) to (2120);
		\draw [style=simple, tikzit above] (2152.center) to (2121);
		\draw [style=simple, tikzit above] (2115.center) to (2122);
		\draw [style=hadamard edge, tikzit above] (2120) to (2124);
		\draw [style=hadamard edge, tikzit above] (2120) to (2126);
		\draw [style=hadamard edge, tikzit above] (2121) to (2127);
		\draw [style=hadamard edge, tikzit above] (2121) to (2129);
		\draw [style=hadamard edge, tikzit above] (2122) to (2128);
		\draw [style=boldedge, tikzit above] (2126) to (2127);
		\draw [style=hadamard edge, tikzit above] (2126) to (2132);
		\draw [style=boldedge, tikzit above] (2128) to (2129);
		\draw [style=hadamard edge, tikzit above] (2128) to (2130);
		\draw [style=hadamard edge, tikzit above] (2133) to (2137);
		\draw [style=hadamard edge, tikzit above] (2133) to (2138);
		\draw [style=simple, tikzit above] (2142.center) to (2135);
		\node [style=Z dot] at (19, 4) {};
		\node [style=Z dot] at (20, 7) {};
		\node [style=Z dot] at (14.5, 7) {};
		\node [style=Z dot] at (19, 5) {};
		\node [style=Z dot] at (19, 7) {};
		\node [style=Z dot] at (19, 8) {};
		\node [style=Z dot] at (13, 8) {};
		\node [style=Z dot] at (31.5, 5) {};
		\node [style=Z dot] at (28.5, 7) {};
		\node [style=Z dot] at (27, 5) {};
		\node [style=Z dot] at (30, 5) {};
		\node [style=Z dot] at (27, 7) {};
		\node [style=Z dot] at (26, 8) {};
		\node [style=Z dot] at (27, 8) {};
		\node [style=Z dot] at (17.5, 8) {};
		\node [style=Z dot] at (30, 7) {};
		\node [style=Z dot] at (31.5, 8) {};
		\node [style=Z dot] at (20, -5) {};
		\node [style=Z dot] at (17.5, -4) {};
		\node [style=Z dot] at (12, -4) {};
		\node [style=Z dot] at (19, -4) {};
		\node [style=Z dot] at (19, -5) {};
		\node [style=Z dot] at (13, -4) {};
		\node [style=Z dot] at (19, -2) {};
		\node [style=Z dot] at (20, 1) {};
		\node [style=Z dot] at (14.5, 1) {};
		\node [style=Z dot] at (19, -1) {};
		\node [style=Z dot] at (19, 1) {};
		\node [style=Z dot] at (12, 2) {};
		\node [style=Z dot] at (19, 2) {};
		\node [style=Z dot] at (13, 2) {};
		\node [style=Z dot] at (12, 8) {};
		\node [style=Z dot] at (31.5, -4) {};
		\node [style=Z dot] at (28.5, -5) {};
		\node [style=Z dot] at (26, -4) {};
		\node [style=Z dot] at (30, -4) {};
		\node [style=Z dot] at (30, -5) {};
		\node [style=Z dot] at (27, -4) {};
		\node [style=Z dot] at (27, -5) {};
		\node [style=Z dot] at (31.5, -1) {};
		\node [style=Z dot] at (14.5, 4) {};
		\node [style=Z dot] at (13, 4) {};
		\node [style=Z dot] at (16, 4) {};
		\node [style=Z dot] at (17.5, 5) {};
		\node [style=Z dot] at (13, 5) {};
		\node [style=Z dot] at (16, 5) {};
		\node [style=none] at (31.5, 7.5) {};
		\node [style=Z dot] at (30, 8) {};
		\node [style=Z dot] at (33, 8) {};
		\node [style=none] at (17.5, 7.5) {};
		\node [style=Z dot] at (16, 8) {};
		\node [style=none] at (14.5, 4.5) {};
		\node [style=none] at (17.5, 4.5) {};
		\node [style=none] at (20.5, 1) {};
		\node [style=none] at (17.5, 1.5) {};
		\node [style=Z dot] at (17.5, 2) {};
		\node [style=none] at (14.5, 1.5) {};
		\node [style=none] at (11.5, 2) {};
		\node [style=Z dot] at (16, 2) {};
		\node [style=Z dot] at (16, 1) {};
		\node [style=Z dot] at (13, 1) {};
		\node [style=Z dot] at (16, 7) {};
		\node [style=Z dot] at (13, 7) {};
		\node [style=none] at (20.5, 7) {};
		\node [style=none] at (14.5, 7.5) {};
		\node [style=none] at (11.5, 8) {};
		\node [style=none] at (31.5, 4.5) {};
		\node [style=none] at (28.5, 1.5) {};
		\node [style=Z dot] at (28.5, 1) {};
		\node [style=Z dot] at (33, 5) {};
		\node [style=Z dot] at (27, 4) {};
		\node [style=Z dot] at (30, 4) {};
		\node [style=none] at (28.5, 7.5) {};
		\node [style=none] at (25.5, 8) {};
		\node [style=Z dot] at (14.5, -2) {};
		\node [style=none] at (14.5, -1.5) {};
		\node [style=none] at (17.5, -1.5) {};
		\node [style=Z dot] at (17.5, -1) {};
		\node [style=none] at (20.5, -5) {};
		\node [style=none] at (17.5, -4.5) {};
		\node [style=none] at (14.5, -4.5) {};
		\node [style=Z dot] at (14.5, -5) {};
		\node [style=none] at (11.5, -4) {};
		\node [style=Z dot] at (16, -4) {};
		\node [style=Z dot] at (16, -5) {};
		\node [style=Z dot] at (13, -5) {};
		\node [style=Z dot] at (13, -2) {};
		\node [style=Z dot] at (16, -2) {};
		\node [style=Z dot] at (16, -1) {};
		\node [style=Z dot] at (13, -1) {};
		\node [style=none] at (31.5, -1.5) {};
		\node [style=none] at (31.5, -4.5) {};
		\node [style=none] at (28.5, -4.5) {};
		\node [style=none] at (25.5, -4) {};
		\node [style=Z dot] at (33, -4) {};
		\node [style=Z dot] at (30, -2) {};
		\node [style=Z dot] at (27, -2) {};
		\node [style=Z dot] at (33, -1) {};
		\node [style=Z dot] at (30, -1) {};
	\end{scope}
	\begin{scope}[opacity=0.5, transparency group, tikzit layer=Web2]
		\draw [style=boldedge] (2149) to (2146);
		\draw [style=webredgreen] (1778) to (1783);
		\draw [style=webredgreen] (1781) to (1783);
		\draw [style=webredgreen] (1775) to (2148);
		\draw [style=webgreenred] (2139) to (2137);
		\draw [style=webgreenred] (2139) to (2134);
		\draw [style=webgreenred] (2124) to (2131);
		\draw [style=webgreenred] (2125) to (2119);
		\draw [style=webgreenred] (2145) to (1774);
		\draw [style=webgreenred] (1767) to (1774);
		\draw [style=webgreenred] (1767) to (1776);
		\draw [style=webgreenred] (2149) to (1776);
		\draw [style=webgreenred] (2145) to (2144);
		\draw [style=webgreenred] (2140) to (2136);
		\draw [style=webgreenred] (2140) to (2135);
		\draw [style=webgreenred] (2146) to (2135);
		\draw [style=webgreenred] (2146) to (2138);
		\draw [style=webgreenred] (2149) to (2150);
		\draw [style=boldwebgreen] (2145) to (2140);
		\draw [style=boldwebgreen] (2149) to (2146);
		\draw [style=boldwebred] (2136) to (2130);
		\draw [style=boldwebred] (2138) to (2132);
		\draw [style=webredgreen] (2132) to (2123);
		\draw [style=webredgreen] (2130) to (2123);
		\draw [style=webgreen] (2123) to (2113.center);
		\draw [style=webgreen] (1767) to (1754.center);
		\draw [style=webrednoline] (3023.center) to (3025.center);
		\draw [style=webrednoline] (3024.center) to (3022.center);
		\draw [style=simple] (2150) to (3026.center);
		\node [style=none] at (28.5, 4.5) {};
		\node [style=Z dot] at (28.5, 4) {};
		\node [style=Z dot] at (27, 4) {};
		\node [style=Z dot] at (30, 4) {};
		\node [style=Z dot] at (34, 7) {};
		\node [style=none] at (34.5, 7) {};
		\node [style=none] at (28.5, -1.5) {};
		\node [style=none] at (34.5, -5) {};
		\node [style=Z dot] at (34, -5) {};
		\node [style=Z dot] at (28.5, -2) {};
		\node [style=Z dot] at (33, -4) {};
		\node [style=Z dot] at (33, -5) {};
		\node [style=Z dot] at (27, -2) {};
		\node [style=Z dot] at (33, -2) {};
		\node [style=Z dot] at (30, -2) {};
		\node [style=Z dot] at (34, 1) {};
		\node [style=Z dot] at (28.5, 1) {};
		\node [style=Z dot] at (27, -1) {};
		\node [style=Z dot] at (33, -1) {};
		\node [style=Z dot] at (30, -1) {};
		\node [style=Z dot] at (33, 1) {};
		\node [style=Z dot] at (27, 1) {};
		\node [style=none] at (25.5, 2) {};
		\node [style=none] at (34.5, 1) {};
		\node [style=Z dot] at (26, 2) {};
		\node [style=Z dot] at (27, 2) {};
		\node [style=Z dot] at (30, 1) {};
		\node [style=Z dot] at (33, 2) {};
		\node [style=Z dot] at (30, 2) {};
		\node [style=Z dot] at (31.5, 2) {};
		\node [style=Z dot] at (33, 4) {};
		\node [style=Z dot] at (33, 5) {};
		\node [style=Z dot] at (33, 7) {};
		\node [style=Z dot] at (33, 8) {};
		\node [style=none] at (31.35, 2) {};
		\node [style=none] at (31.65, 2) {};
		\node [style=none] at (31.35, 1.5) {};
		\node [style=none] at (31.65, 1.5) {};
		\node [style=none] at (31.5, 1.5) {};
		\draw [style=hadamard edge, tikzit above] (2150) to (2148);
		\draw [style=simple, tikzit above] (1767) to (1754.center);
		\draw [style=webred, tikzit above] (2143.center) to (2134);
		\draw [style=simple, tikzit above] (2141.center) to (2144);
		\draw [style=hadamard edge, tikzit above] (2150) to (2148);
		\draw [style=boldedge, tikzit above] (2148) to (2139);
		\draw [style=boldedge, tikzit above] (2149) to (2146);
		\draw [style=boldedge, tikzit above] (2145) to (2140);
		\draw [style=webred, tikzit above] (1789.center) to (1778);
		\draw [style=simple, tikzit above] (2123) to (2113.center);
		\draw [style=webred, tikzit above] (2118.center) to (2119);
		\draw [style=boldedge, out=-90, in=90, tikzit above] (2124) to (2125);
		\draw [style=boldedge, tikzit above] (2130) to (2136);
		\draw [style=boldedge, tikzit above] (2131) to (2137);
		\draw [style=boldedge, tikzit above] (2132) to (2138);
		\draw [style=webred, tikzit above] (2143.center) to (2134);
		\draw [style=simple, tikzit above] (2141.center) to (2144);
		\draw [style=boldedge, tikzit above] (2148) to (2139);
		\draw [style=boldedge, out=-90, in=90, tikzit above] (2145) to (2140);
		\draw [style=boldedge, tikzit above] (1775) to (1781);
		\draw [style=boldedge, tikzit above] (1848) to (1783);
		\draw [style=webred, tikzit above] (1847.center) to (1851);
		\draw [style=webredgreen, tikzit above] (1851) to (1848);
		\draw [style=webgreenred, tikzit above] (2124) to (2120);
		\draw [style=boldwebgreen, tikzit above] (2148) to (2139);
		\draw [style=boldwebred, tikzit above] (2131) to (2137);
		\draw [style=boldwebgreen, tikzit above] (2125) to (2124);
		\draw [style=boldwebgreen, tikzit above] (1848) to (1783);
		\draw [style=boldwebred, tikzit above] (1781) to (1775);
		\draw [style=webredgreen, tikzit above] (2150) to (2148);
		\draw [style=webred, tikzit above] (2120) to (2151.center);
		\node [style=Z dot] at (28.5, 4) {};
		\node [style=Z dot] at (27, 4) {};
		\node [style=Z dot] at (30, 4) {};
		\node [style=Z dot] at (34, 7) {};
		\node [style=Z dot] at (34, -5) {};
		\node [style=Z dot] at (28.5, -2) {};
		\node [style=Z dot] at (33, -4) {};
		\node [style=Z dot] at (33, -5) {};
		\node [style=Z dot] at (27, -2) {};
		\node [style=Z dot] at (33, -2) {};
		\node [style=Z dot] at (30, -2) {};
		\node [style=Z dot] at (34, 1) {};
		\node [style=Z dot] at (28.5, 1) {};
		\node [style=Z dot] at (27, -1) {};
		\node [style=Z dot] at (33, -1) {};
		\node [style=Z dot] at (30, -1) {};
		\node [style=Z dot] at (33, 1) {};
		\node [style=Z dot] at (27, 1) {};
		\node [style=Z dot] at (26, 2) {};
		\node [style=Z dot] at (27, 2) {};
		\node [style=Z dot] at (30, 1) {};
		\node [style=Z dot] at (33, 2) {};
		\node [style=Z dot] at (31.5, 2) {};
		\node [style=Z dot] at (33, 4) {};
		\node [style=Z dot] at (33, 5) {};
		\node [style=Z dot] at (33, 7) {};
		\node [style=Z dot] at (33, 8) {};
		\node [style=none] at (28.5, 4.5) {};
		\node [style=none] at (34.5, 1) {};
		\node [style=none] at (25.5, 2) {};
		\node [style=Z dot] at (30, 2) {};
		\node [style=none] at (34.5, 7) {};
		\node [style=none] at (28.5, -1.5) {};
		\node [style=none] at (34.5, -5) {};
		\node [style=none] at (31.5, 7.5) {};
		\node [style=Z dot] at (31.5, 8) {};
		\node [style=Z dot] at (31.5, -4) {};
		\node [style=none] at (31.5, -4.5) {};
	\end{scope}
	\begin{scope}[opacity=0.5, transparency group, tikzit layer=Web1]
		\draw [style=webgreen] (2072.center) to (2067);
		\draw [style=boldwebred] (649) to (639);
		\draw [style=boldwebred] (1844) to (638);
		\draw [style=webgreen] (643.center) to (632);
		\node [style=Z dot] at (16, 7) {};
		\node [style=Z dot] at (13, 7) {};
		\node [style=Z dot] at (14.5, -5) {};
		\node [style=Z dot] at (14.5, -2) {};
		\node [style=Z dot] at (16, -4) {};
		\node [style=Z dot] at (16, -5) {};
		\node [style=Z dot] at (13, -5) {};
		\node [style=Z dot] at (13, -2) {};
		\node [style=Z dot] at (16, -2) {};
		\node [style=Z dot] at (17.5, -1) {};
		\node [style=Z dot] at (13, -1) {};
		\node [style=Z dot] at (16, -1) {};
		\node [style=Z dot] at (16, 1) {};
		\node [style=Z dot] at (13, 1) {};
		\draw [style=webgreen, out=0, in=180, tikzit above] (640.center) to (645);
		\draw [style=boldwebred, tikzit above] (647) to (637);
		\draw [style=webredgreen, tikzit above] (639) to (633);
		\draw [style=webredgreen, tikzit above] (638) to (633);
		\draw [style=webredgreen, tikzit above] (1844) to (1845);
		\draw [style=webredgreen, tikzit above] (647) to (1845);
		\draw [style=webredgreen, tikzit above] (637) to (632);
		\draw [style=webgreen, tikzit above] (641.center) to (1845);
		\draw [style=webgreen, tikzit above] (642.center) to (633);
		\draw [style=webredgreen, tikzit above] (649) to (645);
		\draw [style=webgreen, tikzit above] (2072.center) to (2067);
		\draw [style=webredgreen, tikzit above] (2090) to (2067);
		\draw [style=webredgreen, tikzit above] (2089) to (2067);
		\draw [style=boldwebred, tikzit above] (2064) to (2083);
		\draw [style=boldwebred, tikzit above] (2081) to (2082);
		\draw [style=webgreen, tikzit above] (2057.center) to (2079);
		\draw [style=boldwebgreen, tikzit above] (2087) to (2084);
		\draw [style=boldwebgreen, tikzit above] (2085) to (2088);
		\draw [style=webred, tikzit above] (2086) to (2054.center);
		\draw [style=webgreenred, tikzit above] (2067) to (2089);
		\draw [style=webredgreen, tikzit above] (2083) to (2079);
		\draw [style=webredgreen, tikzit above] (2082) to (2079);
		\draw [style=webredgreen, tikzit above] (2064) to (2084);
		\draw [style=webredgreen, tikzit above] (2081) to (2085);
		\draw [style=webredgreen, tikzit above] (2080) to (2085);
		\draw [style=webredgreen, tikzit above] (2080) to (2084);
		\draw [style=webredgreen, tikzit above] (2089) to (2088);
		\draw [style=webredgreen, tikzit above] (2090) to (2087);
		\draw [style=webredgreen, tikzit above] (2086) to (2088);
		\node [style=Z dot] at (16, 7) {};
		\node [style=Z dot] at (13, 7) {};
		\node [style=Z dot] at (14.5, -5) {};
		\node [style=Z dot] at (14.5, -2) {};
		\node [style=Z dot] at (16, -4) {};
		\node [style=Z dot] at (16, -5) {};
		\node [style=Z dot] at (13, -5) {};
		\node [style=Z dot] at (13, -2) {};
		\node [style=Z dot] at (16, -2) {};
		\node [style=Z dot] at (17.5, -1) {};
		\node [style=Z dot] at (13, -1) {};
		\node [style=Z dot] at (16, -1) {};
		\node [style=Z dot] at (16, 1) {};
		\node [style=Z dot] at (13, 1) {};
		\node [style=none] at (11.5, 8) {};
		\node [style=Z dot] at (12, 8) {};
		\node [style=Z dot] at (19, 8) {};
		\node [style=Z dot] at (19, 7) {};
		\node [style=Z dot] at (14.5, 7) {};
		\node [style=Z dot] at (16, 8) {};
		\node [style=Z dot] at (17.5, 8) {};
		\node [style=Z dot] at (20, 7) {};
		\node [style=none] at (17.5, 7.5) {};
		\node [style=none] at (14.5, 7.5) {};
		\node [style=Z dot] at (13, 8) {};
		\node [style=none] at (14.5, 1.5) {};
		\node [style=Z dot] at (14.5, 1) {};
		\node [style=Z dot] at (13, -4) {};
		\node [style=none] at (14.5, -4.5) {};
		\node [style=none] at (17.5, -1.5) {};
	\end{scope}
	\begin{scope}[tikzit layer=DEM dual]
		\draw [style=bidir edge] (1280.center) to (1279.center);
		\draw [style=bidir edge] (1283.center) to (1282.center);
		\node [style=greenredbox] at (28.5, 6) {};
		\node [style=small white dot] at (27, 7.5) {};
		\node [style=small white dot] at (30, 7.5) {};
		\node [style=small white dot] at (30, 4.5) {};
		\node [style=small black dot] at (33, 4.5) {};
		\node [style=small black dot] at (33, 7.5) {};
		\node [style=redgreenbox] at (31.5, 9) {};
		\node [style=small white dot] at (27, 4.5) {};
		\node [style=greenredbox] at (28.5, -6) {};
		\node [style=small white dot] at (27, -4.5) {};
		\node [style=small white dot] at (30, -4.5) {};
		\node [style=greenredbox] at (28.5, 0) {};
		\node [style=small white dot] at (27, 1.5) {};
		\node [style=small white dot] at (30, 1.5) {};
		\node [style=redgreenbox] at (31.5, -3) {};
		\node [style=small black dot] at (33, -4.5) {};
		\node [style=small white dot] at (30, -1.5) {};
		\node [style=small black dot] at (33, -1.5) {};
		\node [style=small black dot] at (33, 1.5) {};
		\node [style=redgreenbox] at (31.5, 3) {};
		\node [style=small white dot] at (27, -1.5) {};
		\node [style=none] at (10.5, 7.5) {};
		\node [style=none] at (10.5, -4.5) {};
		\node [style=none] at (10, 1.5) {\rotatebox{90}{$Z\!Z$ distance}};
		\node [style=none] at (33, -7) {};
		\node [style=none] at (27, -7) {};
		\node [style=none] at (30, -7.5) {\rotatebox{0}{$X\!X$ distance}};
		\draw [style=simple, tikzit above] (2164) to (2163);
		\draw [style=simple, tikzit above] (2164) to (2158);
		\draw [style=simple, tikzit above] (1738) to (2164);
		\draw [style=simple, tikzit above] (2164) to (1739);
		\draw [style=simple, tikzit above] (1741) to (1740);
		\draw [style=simple, tikzit above] (1741) to (1725);
		\draw [style=simple, tikzit above] (1723) to (1748);
		\draw [style=simple, tikzit above] (1723) to (1738);
		\draw [style=simple, tikzit above] (2156) to (2158);
		\draw [style=simple, tikzit above] (2156) to (2157);
		\draw [style=simple, tikzit above] (1725) to (1723);
		\draw [style=simple, tikzit above] (1724) to (1723);
		\draw [style=dashedStyle, tikzit above] (2159) to (2160);
		\draw [style=dashedStyle, out=-135, in=45, tikzit above] (2159) to (2155);
		\draw [style=simple, tikzit above] (2161) to (2159);
		\draw [style=simple, tikzit above] (2159) to (2162);
		\draw [style=simple, tikzit above] (2164) to (2163);
		\draw [style=simple, tikzit above] (2164) to (2158);
		\draw [style=simple, tikzit above] (2156) to (2165);
		\draw [style=simple, tikzit above] (2156) to (2161);
		\draw [style=dashedStyle, tikzit above] (2153) to (2155);
		\draw [style=dashedStyle, tikzit above] (2153) to (2154);
		\draw [style=simple, tikzit above] (2158) to (2156);
		\draw [style=simple, tikzit above] (2157) to (2156);
		\node [style=greenredbox] at (28.5, 6) {};
		\node [style=small white dot] at (27, 7.5) {};
		\node [style=small white dot] at (30, 7.5) {};
		\node [style=small white dot] at (30, 4.5) {};
		\node [style=small black dot] at (33, 4.5) {};
		\node [style=small black dot] at (33, 7.5) {};
		\node [style=redgreenbox] at (31.5, 9) {};
		\node [style=small white dot] at (27, 4.5) {};
		\node [style=greenredbox] at (28.5, -6) {};
		\node [style=small white dot] at (27, -4.5) {};
		\node [style=small white dot] at (30, -4.5) {};
		\node [style=greenredbox] at (28.5, 0) {};
		\node [style=small white dot] at (27, 1.5) {};
		\node [style=small white dot] at (30, 1.5) {};
		\node [style=redgreenbox] at (31.5, -3) {};
		\node [style=small black dot] at (33, -4.5) {};
		\node [style=small white dot] at (30, -1.5) {};
		\node [style=small black dot] at (33, -1.5) {};
		\node [style=small black dot] at (33, 1.5) {};
		\node [style=redgreenbox] at (31.5, 3) {};
		\node [style=small white dot] at (27, -1.5) {};
	\end{scope}
	\begin{scope}[tikzit layer=DEM]
		\node [style=redgreenbox] at (11.5, 6) {};
		\node [style=small black dot] at (13, 7.5) {};
		\node [style=small white dot] at (13, 4.5) {};
		\node [style=redgreenbox] at (17.5, 6) {};
		\node [style=small black dot] at (16, 7.5) {};
		\node [style=small black dot] at (19, 7.5) {};
		\node [style=small white dot] at (16, 4.5) {};
		\node [style=small white dot] at (19, 4.5) {};
		\node [style=greenredbox] at (14.5, 3) {};
		\node [style=greenredbox] at (20.5, 3) {};
		\node [style=redgreenbox] at (11.5, 0) {};
		\node [style=small white dot] at (13, 1.5) {};
		\node [style=small white dot] at (13, -1.5) {};
		\node [style=redgreenbox] at (17.5, 0) {};
		\node [style=small white dot] at (16, 1.5) {};
		\node [style=small white dot] at (19, 1.5) {};
		\node [style=small white dot] at (16, -1.5) {};
		\node [style=small white dot] at (19, -1.5) {};
		\node [style=greenredbox] at (14.5, -3) {};
		\node [style=small white dot] at (16, -4.5) {};
		\node [style=small white dot] at (13, -4.5) {};
		\node [style=greenredbox] at (20.5, -3) {};
		\node [style=small white dot] at (19, -4.5) {};
		\draw [style=simple, tikzit above] (1715) to (1704);
		\draw [style=simple, tikzit above] (1715) to (2096);
		\draw [style=simple, tikzit above] (1701) to (1700);
		\draw [style=dashedStyle, tikzit above] (1692) to (1691);
		\draw [style=dashedStyle, tikzit above] (1691) to (1693);
		\draw [style=dashedStyle, out=-45, in=135, tikzit above] (1693) to (1710);
		\draw [style=simple, tikzit above] (1703) to (1710);
		\draw [style=dashedStyle, tikzit above] (1710) to (2092);
		\draw [style=simple, tikzit above] (1710) to (2095);
		\draw [style=simple, tikzit above] (1700) to (1702);
		\draw [style=simple, tikzit above] (1700) to (1704);
		\draw [style=simple, tikzit above] (1700) to (1703);
		\draw [style=simple, tikzit above] (2102) to (2098);
		\draw [style=simple, tikzit above] (2102) to (2103);
		\draw [style=simple, tikzit above] (2095) to (2094);
		\draw [style=dashedStyle, tikzit above] (2092) to (2091);
		\draw [style=dashedStyle, tikzit above] (2091) to (2093);
		\draw [style=dashedStyle, tikzit above] (2093) to (2099);
		\draw [style=simple, tikzit above] (2097) to (2099);
		\draw [style=dashedStyle, tikzit above] (2099) to (2101);
		\draw [style=simple, tikzit above] (2099) to (2100);
		\draw [style=simple, tikzit above] (2094) to (2096);
		\draw [style=simple, tikzit above] (2094) to (2098);
		\draw [style=simple, tikzit above] (2094) to (2097);
		\node [style=redgreenbox] at (11.5, 6) {};
		\node [style=small black dot] at (13, 7.5) {};
		\node [style=small white dot] at (13, 4.5) {};
		\node [style=redgreenbox] at (17.5, 6) {};
		\node [style=small black dot] at (16, 7.5) {};
		\node [style=small black dot] at (19, 7.5) {};
		\node [style=small white dot] at (16, 4.5) {};
		\node [style=small white dot] at (19, 4.5) {};
		\node [style=greenredbox] at (14.5, 3) {};
		\node [style=greenredbox] at (20.5, 3) {};
		\node [style=redgreenbox] at (11.5, 0) {};
		\node [style=small white dot] at (13, 1.5) {};
		\node [style=small white dot] at (13, -1.5) {};
		\node [style=redgreenbox] at (17.5, 0) {};
		\node [style=small white dot] at (16, 1.5) {};
		\node [style=small white dot] at (19, 1.5) {};
		\node [style=small white dot] at (16, -1.5) {};
		\node [style=small white dot] at (19, -1.5) {};
		\node [style=greenredbox] at (14.5, -3) {};
		\node [style=small white dot] at (16, -4.5) {};
		\node [style=small white dot] at (13, -4.5) {};
		\node [style=greenredbox] at (20.5, -3) {};
		\node [style=small white dot] at (19, -4.5) {};
	\end{scope}
	\begin{scope}[tikzit layer=labels]
		\draw [style=simple] (2001) to (2002);
		\draw [style=simple] (3019) to (3020);
		\draw [style=dashedStyle] (2012) to (2013);
		\node [style=clabel] at (12.5, 7.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (15.5, 7.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (18.5, 7.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (12.5, 4.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (15.5, 4.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (18.5, 4.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (26.5, 7.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (29.5, 7.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (32.5, 7.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (29.5, 4.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (26.5, 4.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (32.5, 4.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (12.5, 1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (15.5, 1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (18.5, 1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (12.5, -1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (15.5, -1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (18.5, -1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (15.5, -4.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (12.5, -4.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (18.5, -4.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (26.5, 1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (29.5, 1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (32.5, 1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (29.5, -1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (26.5, -1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (32.5, -1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (29.5, -4.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (32.5, -4.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (26.5, -4.5) {\scriptsize $X\!X$};
		\node [style=greenredbox] at (18.1, -9.3) {};
		\node [style=redgreenbox] at (18.8, -9.3) {};
		\node [style=clabel west] at (21.6, -9.3) {Check ($X\!X$ \& $Z\!Z$)};
		\node [style=none] at (3.75, -9.2) {};
		\node [style=none] at (6.15, -9.2) {};
		\node [style=small white dot] at (4.95, -9.2) {};
		\node [style=clabel west] at (7.9, -9.2) {Fusion outcome error};
		\node [style=none] at (3.75, -10.7) {};
		\node [style=none] at (6.15, -10.7) {};
		\node [style=small black dot] at (4.95, -10.7) {};
		\node [style=clabel west] at (7.9, -10.7) {Error flipping observable};
		\node [style=none] at (17.75, -10.7) {};
		\node [style=none] at (19.65, -10.7) {};
		\node [style=clabel west] at (21.65, -10.7) {Logical error chain};
		\node [style=clabel] at (12.5, 7.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (15.5, 7.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (18.5, 7.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (12.5, 4.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (15.5, 4.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (18.5, 4.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (26.5, 7.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (29.5, 7.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (32.5, 7.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (29.5, 4.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (26.5, 4.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (32.5, 4.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (12.5, 1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (15.5, 1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (18.5, 1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (12.5, -1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (15.5, -1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (18.5, -1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (15.5, -4.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (12.5, -4.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (18.5, -4.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (26.5, 1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (29.5, 1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (32.5, 1.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (29.5, -1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (26.5, -1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (32.5, -1.5) {\scriptsize $Z\!Z$};
		\node [style=clabel] at (29.5, -4.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (32.5, -4.5) {\scriptsize $X\!X$};
		\node [style=clabel] at (26.5, -4.5) {\scriptsize $X\!X$};
	\end{scope}
\end{tikzpicture}


==> figures/5_protocols/09_truncated_chain_percolation.tikz <==
\begin{tikzpicture}
	\begin{scope}[opacity=0]
		\node [style=small black dot] (0) at (0, 4) {};
		\node [style=small black dot] (1) at (1, 3) {};
		\node [style=small black dot] (2) at (0, 2) {};
		\node [style=small black dot] (3) at (2, 4) {};
		\node [style=small black dot] (4) at (2, 2) {};
		\node [style=small black dot] (5) at (1, 1) {};
		\node [style=small black dot] (6) at (0, 0) {};
		\node [style=small black dot] (7) at (2, 0) {};
		\node [style=small black dot] (8) at (3, 1) {};
		\node [style=small black dot] (9) at (3, 3) {};
		\node [style=small black dot] (10) at (4, 2) {};
		\node [style=small black dot] (11) at (4, 4) {};
		\node [style=small black dot] (12) at (4, 0) {};
		\node [style=small black dot] (13) at (6, 4) {};
		\node [style=small black dot] (14) at (7, 3) {};
		\node [style=small black dot] (15) at (6, 2) {};
		\node [style=small black dot] (16) at (8, 4) {};
		\node [style=small black dot] (17) at (8, 2) {};
		\node [style=small black dot] (18) at (7, 1) {};
		\node [style=small black dot] (19) at (6, 0) {};
		\node [style=small black dot] (20) at (8, 0) {};
		\node [style=small black dot] (21) at (9, 1) {};
		\node [style=small black dot] (22) at (9, 3) {};
		\node [style=small black dot] (23) at (10, 2) {};
		\node [style=small black dot] (24) at (10, 4) {};
		\node [style=small black dot] (25) at (10, 0) {};
		\node [style=small black dot] (26) at (12, 4) {};
		\node [style=small black dot] (27) at (13, 3) {};
		\node [style=small black dot] (28) at (12, 2) {};
		\node [style=small black dot] (29) at (14, 4) {};
		\node [style=small black dot] (30) at (14, 2) {};
		\node [style=small black dot] (31) at (13, 1) {};
		\node [style=small black dot] (32) at (12, 0) {};
		\node [style=small black dot] (33) at (14, 0) {};
		\node [style=small black dot] (34) at (15, 1) {};
		\node [style=small black dot] (35) at (15, 3) {};
		\node [style=small black dot] (36) at (16, 2) {};
		\node [style=small black dot] (37) at (16, 4) {};
		\node [style=small black dot] (38) at (16, 0) {};
		\node [style=none] (39) at (2, 5) {$j=1$};
		\node [style=none] (40) at (8, 5) {$j=2$};
		\node [style=none] (41) at (14, 5) {$j=3$};
	\end{scope}
	\draw [style=simple] (0) to (1);
	\draw [style=simple] (1) to (2);
	\draw [style=simple] (1) to (4);
	\draw [style=simple] (4) to (5);
	\draw [style=simple] (5) to (2);
	\draw [style=simple] (5) to (6);
	\draw [style=simple] (5) to (7);
	\draw [style=simple] (4) to (8);
	\draw [style=simple] (8) to (7);
	\draw [style=simple] (8) to (12);
	\draw [style=simple] (10) to (8);
	\draw [style=simple] (4) to (9);
	\draw [style=simple] (9) to (10);
	\draw [style=simple] (9) to (11);
	\draw [style=simple] (9) to (3);
	\draw [style=simple] (3) to (1);
	\draw [style=simple, bend right=15] (13) to (14);
	\draw [style=simple] (14) to (15);
	\draw [style=simple] (14) to (17);
	\draw [style=simple, bend right=15] (17) to (18);
	\draw [style=simple, bend left=15] (18) to (15);
	\draw [style=simple] (18) to (19);
	\draw [style=simple] (18) to (20);
	\draw [style=simple, bend right=15] (17) to (21);
	\draw [style=simple] (21) to (20);
	\draw [style=simple] (21) to (25);
	\draw [style=simple, bend left=15] (23) to (21);
	\draw [style=simple] (17) to (22);
	\draw [style=simple] (22) to (23);
	\draw [style=simple, bend right=15] (22) to (24);
	\draw [style=simple, bend left=15] (22) to (16);
	\draw [style=simple, bend left=15] (16) to (14);
	\draw [style=simple, bend left=15] (15) to (18);
	\draw [style=simple, bend left=15] (17) to (18);
	\draw [style=simple, bend right=15] (21) to (17);
	\draw [style=simple, bend right=15] (23) to (21);
	\draw [style=simple, bend right=15] (24) to (22);
	\draw [style=simple, bend left=15] (16) to (22);
	\draw [style=simple, bend right=15] (16) to (14);
	\draw [style=simple, bend left=15] (13) to (14);
	\draw [style=simple, bend right=15] (26) to (27);
	\draw [style=simple] (27) to (28);
	\draw [style=simple] (27) to (30);
	\draw [style=simple, bend right=15] (30) to (31);
	\draw [style=simple, bend left=15] (31) to (28);
	\draw [style=simple] (31) to (32);
	\draw [style=simple] (31) to (33);
	\draw [style=simple, bend right=15] (30) to (34);
	\draw [style=simple] (34) to (33);
	\draw [style=simple] (34) to (38);
	\draw [style=simple, bend left=15] (36) to (34);
	\draw [style=simple] (30) to (35);
	\draw [style=simple] (35) to (36);
	\draw [style=simple, bend right=15] (35) to (37);
	\draw [style=simple, bend left=15] (35) to (29);
	\draw [style=simple, bend left=15] (29) to (27);
	\draw [style=simple, bend left=15] (28) to (31);
	\draw [style=simple, bend left=15] (30) to (31);
	\draw [style=simple, bend right=15] (34) to (30);
	\draw [style=simple, bend right=15] (36) to (34);
	\draw [style=simple, bend right=15] (37) to (35);
	\draw [style=simple, bend left=15] (29) to (35);
	\draw [style=simple, bend right=15] (29) to (27);
	\draw [style=simple, bend left=15] (26) to (27);
	\draw [style=simple] (28) to (31);
	\draw [style=simple] (31) to (30);
	\draw [style=simple] (30) to (34);
	\draw [style=simple] (34) to (36);
	\draw [style=simple] (37) to (35);
	\draw [style=simple] (35) to (29);
	\draw [style=simple] (29) to (27);
	\draw [style=simple] (27) to (26);
	\node [style=small black dot] at (0, 4) {};
	\node [style=small black dot] at (1, 3) {};
	\node [style=small black dot] at (0, 2) {};
	\node [style=small black dot] at (2, 4) {};
	\node [style=small black dot] at (2, 2) {};
	\node [style=small black dot] at (1, 1) {};
	\node [style=small black dot] at (0, 0) {};
	\node [style=small black dot] at (2, 0) {};
	\node [style=small black dot] at (3, 1) {};
	\node [style=small black dot] at (3, 3) {};
	\node [style=small black dot] at (4, 2) {};
	\node [style=small black dot] at (4, 4) {};
	\node [style=small black dot] at (4, 0) {};
	\node [style=small black dot] at (6, 4) {};
	\node [style=small black dot] at (7, 3) {};
	\node [style=small black dot] at (6, 2) {};
	\node [style=small black dot] at (8, 4) {};
	\node [style=small black dot] at (8, 2) {};
	\node [style=small black dot] at (7, 1) {};
	\node [style=small black dot] at (6, 0) {};
	\node [style=small black dot] at (8, 0) {};
	\node [style=small black dot] at (9, 1) {};
	\node [style=small black dot] at (9, 3) {};
	\node [style=small black dot] at (10, 2) {};
	\node [style=small black dot] at (10, 4) {};
	\node [style=small black dot] at (10, 0) {};
	\node [style=small black dot] at (12, 4) {};
	\node [style=small black dot] at (13, 3) {};
	\node [style=small black dot] at (12, 2) {};
	\node [style=small black dot] at (14, 4) {};
	\node [style=small black dot] at (14, 2) {};
	\node [style=small black dot] at (13, 1) {};
	\node [style=small black dot] at (12, 0) {};
	\node [style=small black dot] at (14, 0) {};
	\node [style=small black dot] at (15, 1) {};
	\node [style=small black dot] at (15, 3) {};
	\node [style=small black dot] at (16, 2) {};
	\node [style=small black dot] at (16, 4) {};
	\node [style=small black dot] at (16, 0) {};
	\node [style=none] at (2, 5) {$j=1$};
	\node [style=none] at (8, 5) {$j=2$};
	\node [style=none] at (14, 5) {$j=3$};
\end{tikzpicture}


==> results/circuit_and_erasure_correctable_regime_pm_corr_mergeZZ_obsXX.tex <==
\begin{tikzpicture}
\begin{axis}[width=\linewidth,
  xlabel={Circuit noise probability $p_c$ (\%)},
  ylabel={Erasure threshold $p^{*}_{e}$},
  grid=both,
  minor grid style={gray!15},
  major grid style={gray!30},
  legend pos=south west,
  legend cell align=left,
  legend style={font=\footnotesize},
  every axis plot/.append style={thick},
  ymin=0,
  ymax=0.55,
  restrict y to domain=0:0.55,
  xmin=0,
  xmax=1,
  xtick distance=0.1,
  scaled x ticks=false,
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed},
  x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2}]
  \addplot[color=blue, mark=diamond*, name path=upper] coordinates {
        (0,0.496441)
        (0.1,0.487458)
        (0.2,0.476894)
        (0.3,0.463462)
        (0.4,0.450279)
        (0.5,0.438853)
        (0.6,0.423818)
        (0.7,0.408509)
        (0.8,0.399111)
        (0.9,0.366535)
        (1,0.293118)
  };
  \addlegendentry{\textsc{Bell}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:1,0);
  \addplot[opacity=0.2, blue, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=diamond*, color=blue, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.496441) +- (0,0.0008216)
        (0.1,0.487458) +- (0,0.00136707)
        (0.2,0.476894) +- (0,0.00252398)
        (0.3,0.463462) +- (0,0.00184321)
        (0.4,0.450279) +- (0,0.00177295)
        (0.5,0.438853) +- (0,0.00223262)
        (0.6,0.423818) +- (0,0.00304127)
        (0.7,0.408509) +- (0,0.00378092)
        (0.8,0.399111) +- (0,0.00272109)
        (0.9,0.366535) +- (0,0.00332023)
        (1,0.293118) +- (0,0.00354789)
  };
  \addplot[color=red, mark=diamond, name path=upper] coordinates {
        (0,0.50595)
        (0.1,0.493015)
        (0.2,0.476549)
        (0.3,0.458055)
        (0.4,0.433045)
        (0.5,0.413565)
        (0.6,0.391553)
        (0.7,0.369571)
        (0.8,0.355902)
        (0.9,0.324988)
        (1,0.255174)
  };
  \addlegendentry{\textsc{BellZigZag}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:1,0);
  \addplot[opacity=0.2, red, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=diamond, color=red, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.50595) +- (0,0.000364)
        (0.1,0.493015) +- (0,0.00146354)
        (0.2,0.476549) +- (0,0.000914024)
        (0.3,0.458055) +- (0,0.00113233)
        (0.4,0.433045) +- (0,0.00115504)
        (0.5,0.413565) +- (0,0.00111975)
        (0.6,0.391553) +- (0,0.00162346)
        (0.7,0.369571) +- (0,0.00139879)
        (0.8,0.355902) +- (0,0.0023087)
        (0.9,0.324988) +- (0,0.00269529)
        (1,0.255174) +- (0,0.00306725)
  };
  \addplot[color=OliveGreen, mark=*, name path=upper] coordinates {
        (0,0.314526)
        (0.1,0.308498)
        (0.2,0.297599)
        (0.3,0.285682)
        (0.4,0.275424)
        (0.5,0.262737)
        (0.6,0.248736)
        (0.7,0.234344)
        (0.8,0.220817)
        (0.9,0.198309)
        (1,0.151245)
  };
  \addlegendentry{\textsc{$5$-Chain}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:1,0);
  \addplot[opacity=0.2, OliveGreen, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=*, color=OliveGreen, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.314526) +- (0,0.000740173)
        (0.1,0.308498) +- (0,0.00163046)
        (0.2,0.297599) +- (0,0.00138771)
        (0.3,0.285682) +- (0,0.001556)
        (0.4,0.275424) +- (0,0.00166604)
        (0.5,0.262737) +- (0,0.00262054)
        (0.6,0.248736) +- (0,0.00238686)
        (0.7,0.234344) +- (0,0.00185247)
        (0.8,0.220817) +- (0,0.0020947)
        (0.9,0.198309) +- (0,0.00170503)
        (1,0.151245) +- (0,0.00239663)
  };
  \addplot[color=orange, mark=square*, name path=upper] coordinates {
        (0,0.379386)
        (0.1,0.371774)
        (0.2,0.361048)
        (0.3,0.348097)
        (0.4,0.336655)
        (0.5,0.320115)
        (0.6,0.307465)
        (0.7,0.292128)
        (0.8,0.273512)
        (0.9,0.242558)
        (1,0.196176)
  };
  \addlegendentry{\textsc{$8$-Chain}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:1,0);
  \addplot[opacity=0.2, orange, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=square*, color=orange, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.379386) +- (0,0.000760846)
        (0.1,0.371774) +- (0,0.00147946)
        (0.2,0.361048) +- (0,0.00235159)
        (0.3,0.348097) +- (0,0.00136941)
        (0.4,0.336655) +- (0,0.00163338)
        (0.5,0.320115) +- (0,0.00148972)
        (0.6,0.307465) +- (0,0.00178344)
        (0.7,0.292128) +- (0,0.00182349)
        (0.8,0.273512) +- (0,0.00228554)
        (0.9,0.242558) +- (0,0.00310752)
        (1,0.196176) +- (0,0.00360116)
  };
  \addplot[color=Purple, mark=triangle*, name path=upper] coordinates {
        (0,0.501818)
        (0.1,0.491992)
        (0.2,0.479504)
        (0.3,0.463949)
        (0.4,0.45084)
        (0.5,0.432544)
        (0.6,0.415132)
        (0.7,0.402812)
        (0.8,0.37683)
        (0.9,0.349051)
        (1,0.284284)
  };
  \addlegendentry{$3d$-\textsc{Chain}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:1,0);
  \addplot[opacity=0.2, Purple, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=triangle*, color=Purple, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.501818) +- (0,0.00087187)
        (0.1,0.491992) +- (0,0.00116351)
        (0.2,0.479504) +- (0,0.00167341)
        (0.3,0.463949) +- (0,0.00145068)
        (0.4,0.45084) +- (0,0.00158604)
        (0.5,0.432544) +- (0,0.00154397)
        (0.6,0.415132) +- (0,0.00142779)
        (0.7,0.402812) +- (0,0.00495023)
        (0.8,0.37683) +- (0,0.00433589)
        (0.9,0.349051) +- (0,0.00486605)
        (1,0.284284) +- (0,0.0068075)
  };
\end{axis}
\end{tikzpicture}


==> results/circuit_and_erasure_correctable_regime_pm_corr_mergeZZ_obsZZ.tex <==
\begin{tikzpicture}
\begin{axis}[width=\linewidth,
  xlabel={Circuit noise probability $p_c$ (\%)},
  ylabel={Erasure threshold $p^{*}_{e}$},
  grid=both,
  minor grid style={gray!15},
  major grid style={gray!30},
  legend pos=south west,
  legend cell align=left,
  legend style={font=\footnotesize},
  every axis plot/.append style={thick},
  ymin=0,
  ymax=0.55,
  restrict y to domain=0:0.55,
  xmin=0,
  xmax=1,
  xtick distance=0.1,
  scaled x ticks=false,
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed},
  x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2}]
  \addplot[color=blue, mark=diamond*, name path=upper] coordinates {
        (0,0.503124)
        (0.1,0.490063)
        (0.2,0.470375)
        (0.3,0.446081)
        (0.4,0.42282)
        (0.5,0.403995)
        (0.6,0.391125)
        (0.7,0.37695)
        (0.8,0.365954)
        (0.9,0.343248)
        (1,0.284221)
  };
  \addlegendentry{\textsc{Bell}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:1,0);
  \addplot[opacity=0.2, blue, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=diamond*, color=blue, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.503124) +- (0,0.000222365)
        (0.1,0.490063) +- (0,0.000610627)
        (0.2,0.470375) +- (0,0.00106437)
        (0.3,0.446081) +- (0,0.000967547)
        (0.4,0.42282) +- (0,0.00143448)
        (0.5,0.403995) +- (0,0.00167178)
        (0.6,0.391125) +- (0,0.00194061)
        (0.7,0.37695) +- (0,0.00148851)
        (0.8,0.365954) +- (0,0.00125425)
        (0.9,0.343248) +- (0,0.0016983)
        (1,0.284221) +- (0,0.00270388)
  };
  \addplot[color=red, mark=diamond, name path=upper] coordinates {
        (0,0.494023)
        (0.1,0.472429)
        (0.2,0.449285)
        (0.3,0.423783)
        (0.4,0.394633)
        (0.5,0.369127)
        (0.6,0.344882)
        (0.7,0.323333)
        (0.8,0.30708)
        (0.9,0.27624)
        (1,0.214265)
  };
  \addlegendentry{\textsc{BellZigZag}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:1,0);
  \addplot[opacity=0.2, red, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=diamond, color=red, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.494023) +- (0,0.000350037)
        (0.1,0.472429) +- (0,0.000921487)
        (0.2,0.449285) +- (0,0.000872198)
        (0.3,0.423783) +- (0,0.00103228)
        (0.4,0.394633) +- (0,0.000903579)
        (0.5,0.369127) +- (0,0.0010798)
        (0.6,0.344882) +- (0,0.000958435)
        (0.7,0.323333) +- (0,0.00154337)
        (0.8,0.30708) +- (0,0.00119609)
        (0.9,0.27624) +- (0,0.00195082)
        (1,0.214265) +- (0,0.00208699)
  };
  \addplot[color=OliveGreen, mark=*, name path=upper] coordinates {
        (0,0.315593)
        (0.1,0.304015)
        (0.2,0.29146)
        (0.3,0.277152)
        (0.4,0.263268)
        (0.5,0.248438)
        (0.6,0.240036)
        (0.7,0.227979)
        (0.8,0.22125)
        (0.9,0.203351)
        (1,0.160156)
  };
  \addlegendentry{\textsc{$5$-Chain}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:1,0);
  \addplot[opacity=0.2, OliveGreen, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=*, color=OliveGreen, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.315593) +- (0,0.000231542)
        (0.1,0.304015) +- (0,0.000665118)
        (0.2,0.29146) +- (0,0.00111841)
        (0.3,0.277152) +- (0,0.000794264)
        (0.4,0.263268) +- (0,0.000683444)
        (0.5,0.248438) +- (0,0.000780356)
        (0.6,0.240036) +- (0,0.0011326)
        (0.7,0.227979) +- (0,0.00130924)
        (0.8,0.22125) +- (0,0.00106099)
        (0.9,0.203351) +- (0,0.00213867)
        (1,0.160156) +- (0,0.00232226)
  };
  \addplot[color=orange, mark=square*, name path=upper] coordinates {
        (0,0.379839)
        (0.1,0.367663)
        (0.2,0.352833)
        (0.3,0.336553)
        (0.4,0.321196)
        (0.5,0.305342)
        (0.6,0.290023)
        (0.7,0.280259)
        (0.8,0.269108)
        (0.9,0.255293)
        (1,0.204095)
  };
  \addlegendentry{\textsc{$8$-Chain}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:1,0);
  \addplot[opacity=0.2, orange, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=square*, color=orange, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.379839) +- (0,0.000202592)
        (0.1,0.367663) +- (0,0.000788593)
        (0.2,0.352833) +- (0,0.000706912)
        (0.3,0.336553) +- (0,0.000616895)
        (0.4,0.321196) +- (0,0.000657645)
        (0.5,0.305342) +- (0,0.00104588)
        (0.6,0.290023) +- (0,0.000970899)
        (0.7,0.280259) +- (0,0.00134057)
        (0.8,0.269108) +- (0,0.00101677)
        (0.9,0.255293) +- (0,0.00192168)
        (1,0.204095) +- (0,0.00215785)
  };
  \addplot[color=Purple, mark=triangle*, name path=upper] coordinates {
        (0,0.498389)
        (0.1,0.483823)
        (0.2,0.468911)
        (0.3,0.450378)
        (0.4,0.430376)
        (0.5,0.410206)
        (0.6,0.397477)
        (0.7,0.38469)
        (0.8,0.368146)
        (0.9,0.342047)
        (1,0.283278)
  };
  \addlegendentry{$3d$-\textsc{Chain}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:1,0);
  \addplot[opacity=0.2, Purple, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=triangle*, color=Purple, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.498389) +- (0,0.000192322)
        (0.1,0.483823) +- (0,0.000562109)
        (0.2,0.468911) +- (0,0.000708471)
        (0.3,0.450378) +- (0,0.00072429)
        (0.4,0.430376) +- (0,0.000811934)
        (0.5,0.410206) +- (0,0.00109646)
        (0.6,0.397477) +- (0,0.00135647)
        (0.7,0.38469) +- (0,0.00215129)
        (0.8,0.368146) +- (0,0.00268815)
        (0.9,0.342047) +- (0,0.00238303)
        (1,0.283278) +- (0,0.00306179)
  };
\end{axis}
\end{tikzpicture}


==> results/master_threshold_pm_corr_mergeZZ_obsZZ-XX.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group name=groupmasterthresholdpmcorrmergeZZobsZZXX, group size=3 by 2, yticklabels at=edge left, ylabels at=edge left, xlabels at=edge bottom, horizontal sep=8pt, vertical sep=1.4cm},
  scale only axis,
  width=0.290\linewidth,
  height=0.2\textheight,
  xmode=linear,
  ymode=log,
  xlabel={Erasure rate $p_e$ (\%)},
  ylabel={Logical error rate},
  grid=both,
  minor grid style={gray!15},
  major grid style={gray!30},
  title style={font=\small, yshift=-4pt},
  legend cell align=left,
  legend style={font=\footnotesize, /tikz/every even column/.append style={column sep=8pt}},
  every axis plot/.append style={line width=0.5pt, mark size=1.5pt},
  error bars/y dir=both,
  error bars/y explicit,
  scaled x ticks=false,
  x tick label style={/pgf/number format/fixed, font=\footnotesize},
  xticklabel={\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}},
]

\nextgroupplot[title={\textsc{Bell}}, xmin=0.445, xmax=0.555, ymin=0.00561411, ymax=0.742799, legend to name=dlegend_masterthresholdpmcorrmergeZZobsZZXX, legend columns=1, legend style={draw=none}]
  % \TEXTSC{BELL} threshold estimate p* = 0.503124
  \addplot[color=black, dotted, mark=none, forget plot] coordinates {(0.503124,0.00561411) (0.503124,0.0987452)};
  % \TEXTSC{BELL} threshold estimate p* = 0.496441
  \addplot[color=black, dotted, mark=none, forget plot] coordinates {(0.496441,0.00561411) (0.496441,0.399357)};
  % \TEXTSC{BELL} d=11 (mark=*, mark size=1pt, solid)
  \addplot[color=blue, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.032991) +- (0.00066858,0.00066008)
        (0.46,0.041691) +- (0.00074749,0.00073914)
        (0.47,0.051885) +- (0.00082934,0.00082056)
        (0.48,0.064056) +- (0.00091544,0.00090727)
        (0.49,0.078209) +- (0.00100268,0.00099537)
        (0.5,0.094224) +- (0.00108999,0.00108262)
        (0.51,0.110781) +- (0.00119523,0.0011875)
        (0.52,0.130192) +- (0.00131202,0.00130517)
        (0.53,0.151251) +- (0.0014863,0.00147881)
        (0.54,0.173219) +- (0.00174094,0.00173265)
        (0.55,0.195818) +- (0.00187759,0.00186746)
  };
  % \TEXTSC{BELL} d=13 (mark=*, mark size=1pt, solid)
  \addplot[color=red, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.027925) +- (0.00061679,0.00060806)
        (0.46,0.037164) +- (0.00070771,0.00069909)
        (0.47,0.047531) +- (0.00079479,0.00078653)
        (0.48,0.06065) +- (0.00089246,0.00088413)
        (0.49,0.075905) +- (0.00098913,0.00098161)
        (0.5,0.092983) +- (0.00108346,0.00107654)
        (0.51,0.112499) +- (0.00118557,0.00117845)
        (0.52,0.133733) +- (0.00140491,0.00139653)
        (0.53,0.158469) +- (0.00157141,0.00156192)
        (0.54,0.182775) +- (0.0018719,0.00186308)
        (0.55,0.210688) +- (0.0020354,0.00202457)
  };
  % \TEXTSC{BELL} d=15 (mark=*, mark size=1pt, solid)
  \addplot[color=OliveGreen, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.02383) +- (0.00057135,0.00056239)
        (0.46,0.032174) +- (0.00066103,0.00065221)
        (0.47,0.043553) +- (0.00076261,0.00075455)
        (0.48,0.056812) +- (0.00086473,0.00085637)
        (0.49,0.072965) +- (0.00097167,0.00096351)
        (0.5,0.092224) +- (0.00108063,0.00107317)
        (0.51,0.113964) +- (0.00120815,0.00120076)
        (0.52,0.138041) +- (0.00135032,0.00134353)
        (0.53,0.165358) +- (0.00170552,0.00169706)
        (0.54,0.192476) +- (0.00192294,0.00191442)
        (0.55,0.221828) +- (0.00219969,0.00218997)
  };
  % \TEXTSC{BELL} d=17 (mark=*, mark size=1pt, solid)
  \addplot[color=purple!80, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.020065) +- (0.00052557,0.00051663)
        (0.46,0.028572) +- (0.00062373,0.00061513)
        (0.47,0.039627) +- (0.00072996,0.00072141)
        (0.48,0.054161) +- (0.00084605,0.00083775)
        (0.49,0.071088) +- (0.00095973,0.00095201)
        (0.5,0.091863) +- (0.00107828,0.00107062)
        (0.51,0.11589) +- (0.00120257,0.00119534)
        (0.52,0.142885) +- (0.00147315,0.00146478)
        (0.53,0.171832) +- (0.00164379,0.0016347)
        (0.54,0.202922) +- (0.0019714,0.00196325)
        (0.55,0.235504) +- (0.00233586,0.00232708)
  };
  % \TEXTSC{BELL} d=19 (mark=*, mark size=1pt, solid)
  \addplot[color=Purple, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.017347) +- (0.00048985,0.00048093)
        (0.46,0.025631) +- (0.00059175,0.00058306)
        (0.47,0.036794) +- (0.00070456,0.00069602)
        (0.48,0.05108) +- (0.0008235,0.00081498)
        (0.49,0.068917) +- (0.00094522,0.00093738)
        (0.5,0.091183) +- (0.00107514,0.0010674)
        (0.51,0.117201) +- (0.00121853,0.00121138)
        (0.52,0.147118) +- (0.00142808,0.00142029)
        (0.53,0.178137) +- (0.00176504,0.00175607)
        (0.54,0.213707) +- (0.00213069,0.00211952)
        (0.55,0.247147) +- (0.00236084,0.00235054)
  };
  % \TEXTSC{BELL} d=11 (mark=*, mark size=1pt, dashed)
  \addplot[color=blue, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.303731) +- (0.00278147,0.00277322)
        (0.46,0.326763) +- (0.00287921,0.0028704)
        (0.47,0.349044) +- (0.00300486,0.0029978)
        (0.48,0.367648) +- (0.0030945,0.0030884)
        (0.49,0.387733) +- (0.00329896,0.00329281)
        (0.5,0.405774) +- (0.00341934,0.00341343)
        (0.51,0.421382) +- (0.00354567,0.0035409)
        (0.52,0.435819) +- (0.00352222,0.00351669)
        (0.53,0.449328) +- (0.00357657,0.00357313)
        (0.54,0.458461) +- (0.00375003,0.00374757)
        (0.55,0.467129) +- (0.00371099,0.00370871)
  };
  % \TEXTSC{BELL} d=13 (mark=*, mark size=1pt, dashed)
  \addplot[color=red, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.290976) +- (0.00273574,0.00272585)
        (0.46,0.316191) +- (0.0029233,0.00291324)
        (0.47,0.341678) +- (0.00305455,0.00304605)
        (0.48,0.367284) +- (0.00323011,0.00322234)
        (0.49,0.386883) +- (0.00329701,0.00329007)
        (0.5,0.40593) +- (0.00334978,0.0033442)
        (0.51,0.424898) +- (0.00347221,0.00346656)
        (0.52,0.44001) +- (0.00349767,0.00349369)
        (0.53,0.453391) +- (0.00367242,0.0036688)
        (0.54,0.463916) +- (0.00370787,0.00370555)
        (0.55,0.470768) +- (0.00379701,0.0037948)
  };
  % \TEXTSC{BELL} d=15 (mark=*, mark size=1pt, dashed)
  \addplot[color=OliveGreen, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.278216) +- (0.00255078,0.00254208)
        (0.46,0.305584) +- (0.00275227,0.00274184)
        (0.47,0.334626) +- (0.00308276,0.00307335)
        (0.48,0.36188) +- (0.00315878,0.00314993)
        (0.49,0.387042) +- (0.00331571,0.0033084)
        (0.5,0.405893) +- (0.00343327,0.00342762)
        (0.51,0.425134) +- (0.00347734,0.00347213)
        (0.52,0.442305) +- (0.00356962,0.00356637)
        (0.53,0.455025) +- (0.00371079,0.00370713)
        (0.54,0.467274) +- (0.0037799,0.00377761)
        (0.55,0.476718) +- (0.00380461,0.00380385)
  };
  % \TEXTSC{BELL} d=17 (mark=*, mark size=1pt, dashed)
  \addplot[color=purple!80, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.265497) +- (0.00246928,0.00245908)
        (0.46,0.297971) +- (0.00265144,0.00264215)
        (0.47,0.327648) +- (0.002986,0.00297662)
        (0.48,0.35867) +- (0.00316628,0.00315754)
        (0.49,0.384897) +- (0.00329523,0.00328819)
        (0.5,0.408585) +- (0.0033596,0.00335427)
        (0.51,0.427348) +- (0.00346397,0.00345922)
        (0.52,0.445634) +- (0.00362477,0.00362066)
        (0.53,0.4599) +- (0.00371388,0.00371051)
        (0.54,0.471659) +- (0.00379136,0.00378881)
        (0.55,0.48269) +- (0.00387997,0.00387893)
  };
  % \TEXTSC{BELL} d=19 (mark=*, mark size=1pt, dashed)
  \addplot[color=Purple, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.253021) +- (0.00236058,0.0023504)
        (0.46,0.288392) +- (0.00271417,0.00270576)
        (0.47,0.322834) +- (0.00289335,0.00288241)
        (0.48,0.352756) +- (0.00310592,0.00309807)
        (0.49,0.382967) +- (0.00337113,0.00336415)
        (0.5,0.408793) +- (0.0033759,0.00336956)
        (0.51,0.430193) +- (0.00359112,0.0035863)
        (0.52,0.449334) +- (0.00367443,0.00367073)
        (0.53,0.464494) +- (0.00378499,0.00378125)
        (0.54,0.473234) +- (0.00382066,0.00381952)
        (0.55,0.482901) +- (0.0038312,0.0038301)
  };
  % Legend: d values (colour encodes d)
  \addlegendimage{color=blue, line legend, mark=none}
  \addlegendentry{$d=11$}
  \addlegendimage{color=red, line legend, mark=none}
  \addlegendentry{$d=13$}
  \addlegendimage{color=OliveGreen, line legend, mark=none}
  \addlegendentry{$d=15$}
  \addlegendimage{color=purple!80, line legend, mark=none}
  \addlegendentry{$d=17$}
  \addlegendimage{color=Purple, line legend, mark=none}
  \addlegendentry{$d=19$}

\nextgroupplot[title={\textsc{BellZigZag}}, xmin=0.445, xmax=0.555, ymin=0.00561411, ymax=0.742799]
  % \TEXTSC{BELLZIGZAG} threshold estimate p* = 0.494023
  \addplot[color=black, dotted, mark=none, forget plot] coordinates {(0.494023,0.00561411) (0.494023,0.209866)};
  % \TEXTSC{BELLZIGZAG} threshold estimate p* = 0.50595
  \addplot[color=black, dotted, mark=none, forget plot] coordinates {(0.50595,0.00561411) (0.50595,0.288297)};
  % \TEXTSC{BELLZIGZAG} d=11 (mark=*, mark size=1pt, solid)
  \addplot[color=blue, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.095521) +- (0.00109632,0.00108878)
        (0.46,0.117812) +- (0.001259,0.00125142)
        (0.47,0.141924) +- (0.00140252,0.00139445)
        (0.48,0.169437) +- (0.00175502,0.00174532)
        (0.49,0.197518) +- (0.00191998,0.00191007)
        (0.5,0.228714) +- (0.00208948,0.00208175)
        (0.51,0.258739) +- (0.00251708,0.00250604)
        (0.52,0.288941) +- (0.00263112,0.00262015)
        (0.53,0.319218) +- (0.00279519,0.00278649)
        (0.54,0.346274) +- (0.00316945,0.0031597)
        (0.55,0.373773) +- (0.00329216,0.00328515)
  };
  % \TEXTSC{BELLZIGZAG} d=13 (mark=*, mark size=1pt, solid)
  \addplot[color=red, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.084675) +- (0.00103956,0.00103252)
        (0.46,0.107807) +- (0.00116083,0.00115413)
        (0.47,0.134967) +- (0.00144767,0.00143941)
        (0.48,0.164114) +- (0.00161261,0.00160367)
        (0.49,0.197948) +- (0.00203488,0.00202437)
        (0.5,0.231124) +- (0.00219458,0.00218579)
        (0.51,0.266391) +- (0.00260462,0.00259474)
        (0.52,0.30072) +- (0.00277554,0.00276526)
        (0.53,0.332232) +- (0.00292224,0.0029133)
        (0.54,0.363503) +- (0.00308896,0.00308195)
        (0.55,0.387466) +- (0.00320038,0.00319409)
  };
  % \TEXTSC{BELLZIGZAG} d=15 (mark=*, mark size=1pt, solid)
  \addplot[color=OliveGreen, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.074676) +- (0.00098238,0.00097394)
        (0.46,0.099026) +- (0.00111537,0.00110835)
        (0.47,0.127515) +- (0.00125588,0.00124893)
        (0.48,0.16053) +- (0.00162856,0.00161913)
        (0.49,0.196121) +- (0.00204211,0.00203237)
        (0.5,0.233604) +- (0.00223305,0.00222269)
        (0.51,0.272288) +- (0.00250472,0.00249363)
        (0.52,0.308058) +- (0.00290938,0.00289957)
        (0.53,0.343261) +- (0.00310828,0.00310022)
        (0.54,0.375661) +- (0.00323111,0.00322292)
        (0.55,0.40397) +- (0.0035309,0.00352462)
  };
  % \TEXTSC{BELLZIGZAG} d=17 (mark=*, mark size=1pt, solid)
  \addplot[color=purple!80, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.065982) +- (0.00092717,0.00091935)
        (0.46,0.090555) +- (0.00107305,0.00106549)
        (0.47,0.120473) +- (0.00128311,0.00127503)
        (0.48,0.155286) +- (0.00150653,0.00149804)
        (0.49,0.194054) +- (0.00198012,0.00197079)
        (0.5,0.234748) +- (0.00216564,0.00215637)
        (0.51,0.278411) +- (0.00261321,0.00260468)
        (0.52,0.316912) +- (0.00285838,0.00285056)
        (0.53,0.354843) +- (0.00300875,0.00300114)
        (0.54,0.388849) +- (0.00351736,0.00350951)
        (0.55,0.418128) +- (0.00361127,0.00360608)
  };
  % \TEXTSC{BELLZIGZAG} d=19 (mark=*, mark size=1pt, solid)
  \addplot[color=Purple, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.057938) +- (0.00087313,0.00086471)
        (0.46,0.082359) +- (0.00102749,0.00101944)
        (0.47,0.114273) +- (0.00121297,0.00120549)
        (0.48,0.151218) +- (0.00144243,0.00143581)
        (0.49,0.192504) +- (0.00188225,0.00187258)
        (0.5,0.236784) +- (0.00239607,0.00238373)
        (0.51,0.281174) +- (0.00265395,0.00264477)
        (0.52,0.325775) +- (0.00285771,0.00284996)
        (0.53,0.365647) +- (0.00309375,0.00308504)
        (0.54,0.398689) +- (0.00326279,0.00325682)
        (0.55,0.427643) +- (0.00338089,0.00337637)
  };
  % \TEXTSC{BELLZIGZAG} d=11 (mark=*, mark size=1pt, dashed)
  \addplot[color=blue, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.128278) +- (0.00136278,0.00135426)
        (0.46,0.153767) +- (0.00148888,0.00148124)
        (0.47,0.181897) +- (0.00179755,0.00178832)
        (0.48,0.210578) +- (0.00197204,0.00196255)
        (0.49,0.240723) +- (0.00234263,0.00233235)
        (0.5,0.272608) +- (0.00256309,0.002553)
        (0.51,0.300645) +- (0.00284913,0.0028392)
        (0.52,0.330448) +- (0.00282288,0.00281578)
        (0.53,0.357902) +- (0.00321785,0.00320885)
        (0.54,0.382919) +- (0.00333707,0.00333028)
        (0.55,0.405357) +- (0.00339809,0.00339131)
  };
  % \TEXTSC{BELLZIGZAG} d=13 (mark=*, mark size=1pt, dashed)
  \addplot[color=red, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.110272) +- (0.00117165,0.0011648)
        (0.46,0.137704) +- (0.00143426,0.00142554)
        (0.47,0.168023) +- (0.0016038,0.00159649)
        (0.48,0.20019) +- (0.00199379,0.00198469)
        (0.49,0.235477) +- (0.00219887,0.00218888)
        (0.5,0.269281) +- (0.0026003,0.00259092)
        (0.51,0.30125) +- (0.00277208,0.00276451)
        (0.52,0.334796) +- (0.00286308,0.00285428)
        (0.53,0.364722) +- (0.00330842,0.0033002)
        (0.54,0.392262) +- (0.00341699,0.0034102)
        (0.55,0.41304) +- (0.0035744,0.00356865)
  };
  % \TEXTSC{BELLZIGZAG} d=15 (mark=*, mark size=1pt, dashed)
  \addplot[color=OliveGreen, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.09563) +- (0.00109964,0.00109213)
        (0.46,0.123796) +- (0.00123481,0.0012275)
        (0.47,0.155459) +- (0.00160259,0.00159376)
        (0.48,0.190812) +- (0.00178577,0.00177754)
        (0.49,0.228171) +- (0.00218677,0.0021767)
        (0.5,0.265645) +- (0.00238377,0.00237433)
        (0.51,0.303765) +- (0.0028451,0.00283438)
        (0.52,0.338425) +- (0.00301322,0.00300509)
        (0.53,0.371104) +- (0.00314752,0.00314138)
        (0.54,0.399949) +- (0.00340366,0.00339697)
        (0.55,0.424571) +- (0.00359406,0.00358841)
  };
  % \TEXTSC{BELLZIGZAG} d=17 (mark=*, mark size=1pt, dashed)
  \addplot[color=purple!80, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.082917) +- (0.00103036,0.00102277)
        (0.46,0.111563) +- (0.00117755,0.00117084)
        (0.47,0.14471) +- (0.0015273,0.00151937)
        (0.48,0.181609) +- (0.00179431,0.00178583)
        (0.49,0.224152) +- (0.00217677,0.00216707)
        (0.5,0.264773) +- (0.00252952,0.00251903)
        (0.51,0.305781) +- (0.00279585,0.00278493)
        (0.52,0.345403) +- (0.00290703,0.00289983)
        (0.53,0.378792) +- (0.00309012,0.00308409)
        (0.54,0.410463) +- (0.0035558,0.00354886)
        (0.55,0.434321) +- (0.00366328,0.00365899)
  };
  % \TEXTSC{BELLZIGZAG} d=19 (mark=*, mark size=1pt, dashed)
  \addplot[color=Purple, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.071948) +- (0.00096401,0.00095593)
        (0.46,0.100402) +- (0.00112271,0.00111557)
        (0.47,0.13437) +- (0.00130829,0.00130086)
        (0.48,0.173751) +- (0.00176815,0.00175921)
        (0.49,0.216953) +- (0.00197593,0.00196726)
        (0.5,0.262167) +- (0.00248391,0.00247223)
        (0.51,0.307904) +- (0.00272324,0.0027153)
        (0.52,0.348708) +- (0.00291106,0.0029034)
        (0.53,0.38599) +- (0.00316222,0.00315603)
        (0.54,0.417787) +- (0.00330462,0.00329937)
        (0.55,0.441909) +- (0.00339973,0.00339594)
  };

\nextgroupplot[title={$3d$-\textsc{Chain}}, xmin=0.445, xmax=0.555, ymin=0.00561411, ymax=0.742799]
  % $3D$-\TEXTSC{CHAIN} threshold estimate p* = 0.498389
  \addplot[color=black, dotted, mark=none, forget plot] coordinates {(0.498389,0.00561411) (0.498389,0.0810364)};
  % $3D$-\TEXTSC{CHAIN} threshold estimate p* = 0.501818
  \addplot[color=black, dotted, mark=none, forget plot] coordinates {(0.501818,0.00561411) (0.501818,0.419775)};
  % $3D$-\TEXTSC{CHAIN} d=11 (mark=*, mark size=1pt, solid)
  \addplot[color=blue, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.02049) +- (0.00053118,0.00052234)
        (0.46,0.028084) +- (0.00061832,0.0006096)
        (0.47,0.03835) +- (0.00071777,0.00070931)
        (0.48,0.050763) +- (0.00082051,0.00081237)
        (0.49,0.066005) +- (0.00092687,0.00091867)
        (0.5,0.0845015) +- (0.0007323,0.00072771)
        (0.51,0.10516) +- (0.000806869,0.000802865)
        (0.52,0.12876) +- (0.000956208,0.000951428)
        (0.53,0.154701) +- (0.00109196,0.00108787)
        (0.54,0.182657) +- (0.00132354,0.00131833)
        (0.55,0.212278) +- (0.00144911,0.00144303)
  };
  % $3D$-\TEXTSC{CHAIN} d=13 (mark=*, mark size=1pt, solid)
  \addplot[color=red, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.0164385) +- (0.00033659,0.00033211)
        (0.46,0.024053) +- (0.00040561,0.00040113)
        (0.47,0.034554) +- (0.000482505,0.000478015)
        (0.48,0.0477225) +- (0.00056238,0.00055877)
        (0.49,0.064497) +- (0.00064821,0.000644785)
        (0.5,0.084347) +- (0.000730985,0.000727025)
        (0.51,0.108725) +- (0.000820815,0.000816868)
        (0.52,0.135506) +- (0.000996049,0.000991457)
        (0.53,0.165892) +- (0.00110415,0.00109923)
        (0.54,0.197981) +- (0.00141891,0.00141232)
        (0.55,0.231134) +- (0.00147969,0.00147531)
  };
  % $3D$-\TEXTSC{CHAIN} d=15 (mark=*, mark size=1pt, solid)
  \addplot[color=OliveGreen, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.0133045) +- (0.00030345,0.000298975)
        (0.46,0.0207995) +- (0.00037723,0.00037293)
        (0.47,0.031111) +- (0.00045928,0.000454665)
        (0.48,0.044829) +- (0.000545625,0.00054183)
        (0.49,0.0627415) +- (0.000639945,0.00063621)
        (0.5,0.085253) +- (0.00073545,0.000732135)
        (0.51,0.111801) +- (0.000830208,0.000827232)
        (0.52,0.142872) +- (0.00104956,0.00104607)
        (0.53,0.177238) +- (0.00127523,0.00126967)
        (0.54,0.213064) +- (0.00137631,0.00137198)
        (0.55,0.250275) +- (0.0016151,0.00161098)
  };
  % $3D$-\TEXTSC{CHAIN} d=17 (mark=*, mark size=1pt, solid)
  \addplot[color=purple!80, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.01072) +- (0.00027304,0.000268515)
        (0.46,0.0175915) +- (0.000347765,0.000343405)
        (0.47,0.0277701) +- (0.000615088,0.000606275)
        (0.48,0.041937) +- (0.00074959,0.00074093)
        (0.49,0.060892) +- (0.00089388,0.00088513)
        (0.5,0.085528) +- (0.00104421,0.00103614)
        (0.51,0.114646) +- (0.0011905,0.00118279)
        (0.52,0.149033) +- (0.001563,0.0015546)
        (0.53,0.186671) +- (0.00180024,0.00179275)
        (0.54,0.22674) +- (0.0022483,0.00223827)
        (0.55,0.267985) +- (0.00245015,0.00244082)
  };
  % $3D$-\TEXTSC{CHAIN} d=19 (mark=*, mark size=1pt, solid)
  \addplot[color=Purple, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.45,0.008763) +- (0.0003509,0.00034184)
        (0.46,0.015327) +- (0.00046108,0.00045212)
        (0.47,0.025229) +- (0.00058746,0.0005787)
        (0.48,0.039383) +- (0.00072794,0.00071929)
        (0.49,0.059763) +- (0.0008854,0.00087681)
        (0.5,0.085977) +- (0.00104694,0.00103931)
        (0.51,0.117958) +- (0.00121138,0.0012042)
        (0.52,0.155678) +- (0.00160542,0.00159572)
        (0.53,0.197035) +- (0.00184469,0.0018355)
        (0.54,0.240903) +- (0.00236232,0.00235064)
        (0.55,0.284538) +- (0.00259924,0.00258889)
  };
  % $3D$-\TEXTSC{CHAIN} d=11 (mark=*, mark size=1pt, dashed)
  \addplot[color=blue, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.28837) +- (0.00268692,0.00267818)
        (0.46,0.317714) +- (0.0028092,0.00279933)
        (0.47,0.345359) +- (0.00296719,0.00295935)
        (0.48,0.371426) +- (0.00332494,0.00331721)
        (0.49,0.394153) +- (0.00341358,0.00340565)
        (0.5,0.417051) +- (0.00358137,0.00357665)
        (0.51,0.433979) +- (0.00362842,0.0036235)
        (0.52,0.448965) +- (0.00366122,0.00365703)
        (0.53,0.461235) +- (0.00370515,0.0037024)
        (0.54,0.472737) +- (0.00386753,0.0038664)
        (0.55,0.479552) +- (0.00384238,0.0038414)
  };
  % $3D$-\TEXTSC{CHAIN} d=13 (mark=*, mark size=1pt, dashed)
  \addplot[color=red, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.268787) +- (0.00262364,0.00261285)
        (0.46,0.301653) +- (0.00278844,0.00277999)
        (0.47,0.333627) +- (0.0029741,0.00296443)
        (0.48,0.364255) +- (0.00313445,0.00312647)
        (0.49,0.391445) +- (0.00327565,0.00326889)
        (0.5,0.416818) +- (0.00337457,0.00336945)
        (0.51,0.435673) +- (0.0036682,0.00366318)
        (0.52,0.452326) +- (0.00375278,0.00374949)
        (0.53,0.466402) +- (0.00380415,0.0038031)
        (0.54,0.475601) +- (0.00383969,0.00383862)
        (0.55,0.483174) +- (0.00391295,0.0039114)
  };
  % $3D$-\TEXTSC{CHAIN} d=15 (mark=*, mark size=1pt, dashed)
  \addplot[color=OliveGreen, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.24943) +- (0.00231341,0.00230419)
        (0.46,0.286994) +- (0.00260678,0.00259703)
        (0.47,0.322986) +- (0.00279624,0.00278811)
        (0.48,0.357849) +- (0.00317182,0.00316355)
        (0.49,0.387755) +- (0.00325722,0.00325127)
        (0.5,0.416076) +- (0.00346727,0.00346173)
        (0.51,0.437439) +- (0.00372126,0.00371655)
        (0.52,0.453101) +- (0.0036053,0.00360238)
        (0.53,0.469266) +- (0.00365128,0.00364823)
        (0.54,0.479379) +- (0.00372042,0.00371873)
        (0.55,0.489217) +- (0.00373918,0.00373761)
  };
  % $3D$-\TEXTSC{CHAIN} d=17 (mark=*, mark size=1pt, dashed)
  \addplot[color=purple!80, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.231849) +- (0.00223723,0.00222612)
        (0.46,0.272439) +- (0.00248057,0.002471)
        (0.47,0.31384) +- (0.00293416,0.00292404)
        (0.48,0.351487) +- (0.00315358,0.00314459)
        (0.49,0.383868) +- (0.00313346,0.0031273)
        (0.5,0.414868) +- (0.00356838,0.00356168)
        (0.51,0.438735) +- (0.00373253,0.00372807)
        (0.52,0.454736) +- (0.00353673,0.00353301)
        (0.53,0.472418) +- (0.00389418,0.00389199)
        (0.54,0.482471) +- (0.00366805,0.00366642)
        (0.55,0.489949) +- (0.00374052,0.0037387)
  };
  % $3D$-\TEXTSC{CHAIN} d=19 (mark=*, mark size=1pt, dashed)
  \addplot[color=Purple, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.45,0.21458) +- (0.0019877,0.00197899)
        (0.46,0.260713) +- (0.00248466,0.00247442)
        (0.47,0.303407) +- (0.0027313,0.00272304)
        (0.48,0.342766) +- (0.00299908,0.00299136)
        (0.49,0.381246) +- (0.00312698,0.00312127)
        (0.5,0.414991) +- (0.00334014,0.00333503)
        (0.51,0.441154) +- (0.00350067,0.00349619)
        (0.52,0.459597) +- (0.00358813,0.00358479)
        (0.53,0.47398) +- (0.00368245,0.0036808)
        (0.54,0.484871) +- (0.0038593,0.00385831)
        (0.55,0.491303) +- (0.00389613,0.00389455)
  };

\nextgroupplot[title={\textsc{$5$-Chain}}, xshift={0.5*(0.290\linewidth+8pt)}, xmin=0.245, xmax=0.355, ymin=9.84e-05, ymax=0.753892]
  % \TEXTSC{$5$-CHAIN} threshold estimate p* = 0.315593
  \addplot[color=black, dotted, mark=none, forget plot] coordinates {(0.315593,9.84e-05) (0.315593,0.046059)};
  % \TEXTSC{$5$-CHAIN} threshold estimate p* = 0.314526
  \addplot[color=black, dotted, mark=none, forget plot] coordinates {(0.314526,9.84e-05) (0.314526,0.43067)};
  % \TEXTSC{$5$-CHAIN} d=11 (mark=*, mark size=1pt, solid)
  \addplot[color=blue, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.25,0.001708) +- (0.00015812,0.00014893)
        (0.26,0.003127) +- (0.00021212,0.00020297)
        (0.27,0.005738) +- (0.00028532,0.00027621)
        (0.28,0.009844) +- (0.00037141,0.00036239)
        (0.29,0.01607) +- (0.00047206,0.00046313)
        (0.3,0.025252) +- (0.00058779,0.00057909)
        (0.31,0.03798) +- (0.000715,0.00070648)
        (0.32,0.0539) +- (0.00084334,0.00083459)
        (0.33,0.074258) +- (0.00097886,0.00097116)
        (0.34,0.099011) +- (0.00111528,0.00110746)
        (0.35,0.127076) +- (0.00132671,0.00131945)
  };
  % \TEXTSC{$5$-CHAIN} d=13 (mark=*, mark size=1pt, solid)
  \addplot[color=red, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.25,0.000937) +- (0.00011837,0.00010918)
        (0.26,0.002099) +- (0.00017474,0.00016557)
        (0.27,0.004184) +- (0.00024449,0.00023536)
        (0.28,0.007842) +- (0.00033245,0.00032339)
        (0.29,0.01389) +- (0.00043963,0.00043066)
        (0.3,0.022939) +- (0.00056085,0.00055213)
        (0.31,0.037113) +- (0.00070724,0.00069877)
        (0.32,0.054905) +- (0.00085167,0.00084324)
        (0.33,0.07901) +- (0.00100907,0.00100105)
        (0.34,0.107948) +- (0.00116102,0.00115404)
        (0.35,0.141364) +- (0.0014723,0.00146396)
  };
  % \TEXTSC{$5$-CHAIN} d=15 (mark=*, mark size=1pt, solid)
  \addplot[color=OliveGreen, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.25,0.000533) +- (9.045e-05,8.125e-05)
        (0.26,0.001352) +- (0.00014121,0.00013203)
        (0.27,0.003113) +- (0.00021166,0.00020251)
        (0.28,0.006165) +- (0.00029553,0.00028645)
        (0.29,0.011784) +- (0.00040549,0.00039656)
        (0.3,0.0212) +- (0.00053978,0.00053102)
        (0.31,0.035722) +- (0.00069475,0.00068602)
        (0.32,0.056541) +- (0.00086276,0.00085482)
        (0.33,0.082822) +- (0.00103038,0.00102208)
        (0.34,0.116771) +- (0.00120217,0.00119561)
        (0.35,0.154904) +- (0.00150386,0.00149668)
  };
  % \TEXTSC{$5$-CHAIN} d=17 (mark=*, mark size=1pt, solid)
  \addplot[color=purple!80, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.25,0.000319) +- (7.106e-05,6.186e-05)
        (0.26,0.000859) +- (0.00011354,0.00010434)
        (0.27,0.00215) +- (0.00017678,0.00016762)
        (0.28,0.004773) +- (0.00026079,0.00025166)
        (0.29,0.010227) +- (0.00037843,0.00036944)
        (0.3,0.019584) +- (0.00051956,0.00051075)
        (0.31,0.035243) +- (0.0006898,0.00068124)
        (0.32,0.057002) +- (0.00086669,0.00085863)
        (0.33,0.087675) +- (0.00105717,0.00104944)
        (0.34,0.125425) +- (0.00131541,0.00130715)
        (0.35,0.169351) +- (0.00157629,0.00156823)
  };
  % \TEXTSC{$5$-CHAIN} d=19 (mark=*, mark size=1pt, solid)
  \addplot[color=Purple, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.25,0.000195) +- (5.66e-05,4.74e-05)
        (0.26,0.000563) +- (9.283e-05,8.363e-05)
        (0.27,0.001569) +- (0.00015175,0.00014256)
        (0.28,0.003785) +- (0.00023284,0.00022371)
        (0.29,0.008755) +- (0.00035083,0.0003418)
        (0.3,0.017955) +- (0.00049797,0.00048909)
        (0.31,0.033618) +- (0.00067443,0.0006658)
        (0.32,0.057983) +- (0.00087308,0.00086441)
        (0.33,0.091479) +- (0.001077,0.00106946)
        (0.34,0.134008) +- (0.00129149,0.00128489)
        (0.35,0.182979) +- (0.00176556,0.00175571)
  };
  % \TEXTSC{$5$-CHAIN} d=11 (mark=*, mark size=1pt, dashed)
  \addplot[color=blue, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.25,0.198936) +- (0.00196888,0.00195945)
        (0.26,0.240908) +- (0.00220214,0.00219278)
        (0.27,0.282454) +- (0.00264161,0.00263146)
        (0.28,0.323518) +- (0.00291004,0.00290021)
        (0.29,0.360905) +- (0.00305658,0.00304902)
        (0.3,0.393149) +- (0.00341748,0.00341123)
        (0.31,0.419684) +- (0.00357823,0.00357307)
        (0.32,0.443932) +- (0.00371742,0.00371386)
        (0.33,0.461602) +- (0.0037869,0.00378519)
        (0.34,0.474085) +- (0.00382993,0.00382874)
        (0.35,0.484273) +- (0.00373579,0.00373477)
  };
  % \TEXTSC{$5$-CHAIN} d=13 (mark=*, mark size=1pt, dashed)
  \addplot[color=red, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.25,0.169186) +- (0.00163157,0.0016231)
        (0.26,0.214328) +- (0.00210779,0.00209783)
        (0.27,0.261637) +- (0.00236469,0.00235478)
        (0.28,0.307275) +- (0.00278122,0.00276987)
        (0.29,0.35103) +- (0.00304334,0.00303576)
        (0.3,0.390904) +- (0.00328556,0.00327876)
        (0.31,0.420824) +- (0.00362838,0.00362288)
        (0.32,0.445136) +- (0.00374196,0.00373794)
        (0.33,0.462897) +- (0.00375609,0.00375379)
        (0.34,0.478664) +- (0.00381016,0.00380806)
        (0.35,0.48651) +- (0.00386067,0.00386019)
  };
  % \TEXTSC{$5$-CHAIN} d=15 (mark=*, mark size=1pt, dashed)
  \addplot[color=OliveGreen, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.25,0.142165) +- (0.0015225,0.00151355)
        (0.26,0.188494) +- (0.00177704,0.00176802)
        (0.27,0.239531) +- (0.00226294,0.00225329)
        (0.28,0.291843) +- (0.0027594,0.00274986)
        (0.29,0.339877) +- (0.00306158,0.00305276)
        (0.3,0.381176) +- (0.00322748,0.00322021)
        (0.31,0.418058) +- (0.00361255,0.00360501)
        (0.32,0.445783) +- (0.00369764,0.00369448)
        (0.33,0.466255) +- (0.00380512,0.00380184)
        (0.34,0.479017) +- (0.00394273,0.00394102)
        (0.35,0.487502) +- (0.00370621,0.00370609)
  };
  % \TEXTSC{$5$-CHAIN} d=17 (mark=*, mark size=1pt, dashed)
  \addplot[color=purple!80, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.25,0.118572) +- (0.00121548,0.00120825)
        (0.26,0.165206) +- (0.00165252,0.00164486)
        (0.27,0.217808) +- (0.0021442,0.00213431)
        (0.28,0.274205) +- (0.00263188,0.00262027)
        (0.29,0.329489) +- (0.00301739,0.00300888)
        (0.3,0.377483) +- (0.00319525,0.00318829)
        (0.31,0.417079) +- (0.00356812,0.00356262)
        (0.32,0.448425) +- (0.00371842,0.00371523)
        (0.33,0.470289) +- (0.00384734,0.00384476)
        (0.34,0.482185) +- (0.00395989,0.00395835)
        (0.35,0.491518) +- (0.003666,0.00366488)
  };
  % \TEXTSC{$5$-CHAIN} d=19 (mark=*, mark size=1pt, dashed)
  \addplot[color=Purple, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.25,0.097397) +- (0.00110598,0.00109866)
        (0.26,0.143735) +- (0.00149772,0.00148888)
        (0.27,0.198599) +- (0.00185654,0.00184854)
        (0.28,0.257929) +- (0.00244939,0.00243939)
        (0.29,0.318311) +- (0.00274402,0.00273698)
        (0.3,0.37143) +- (0.00331476,0.00330634)
        (0.31,0.41534) +- (0.00355162,0.00354573)
        (0.32,0.448034) +- (0.00372137,0.00371845)
        (0.33,0.470931) +- (0.00383087,0.00382823)
        (0.34,0.483266) +- (0.00395511,0.00395366)
        (0.35,0.491908) +- (0.00384408,0.00384348)
  };

\nextgroupplot[title={\textsc{$8$-Chain}}, xshift={0.5*(0.290\linewidth+8pt)}, xmin=0.345, xmax=0.455, ymin=9.84e-05, ymax=0.753892]
  % \TEXTSC{$8$-CHAIN} threshold estimate p* = 0.379839
  \addplot[color=black, dotted, mark=none, forget plot] coordinates {(0.379839,9.84e-05) (0.379839,0.0638119)};
  % \TEXTSC{$8$-CHAIN} threshold estimate p* = 0.379386
  \addplot[color=black, dotted, mark=none, forget plot] coordinates {(0.379386,9.84e-05) (0.379386,0.416069)};
  % \TEXTSC{$8$-CHAIN} d=11 (mark=*, mark size=1pt, solid)
  \addplot[color=blue, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.35,0.022847) +- (0.00055994,0.00055118)
        (0.36,0.033294) +- (0.00067097,0.00066237)
        (0.37,0.047102) +- (0.00079214,0.0007834)
        (0.38,0.063897) +- (0.00091319,0.00090578)
        (0.39,0.084644) +- (0.00103885,0.00103118)
        (0.4,0.108579) +- (0.0011636,0.00115625)
        (0.41,0.135717) +- (0.00137739,0.00136938)
        (0.42,0.165905) +- (0.00170263,0.0016939)
        (0.43,0.197457) +- (0.00183185,0.00182404)
        (0.44,0.229388) +- (0.00226882,0.00225829)
        (0.45,0.261017) +- (0.00238782,0.00237721)
  };
  % \TEXTSC{$8$-CHAIN} d=13 (mark=*, mark size=1pt, solid)
  \addplot[color=red, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.35,0.019921) +- (0.00052389,0.00051499)
        (0.36,0.030697) +- (0.00064559,0.00063685)
        (0.37,0.044954) +- (0.00077456,0.00076613)
        (0.38,0.06466) +- (0.00091869,0.00091069)
        (0.39,0.087172) +- (0.00105247,0.00104508)
        (0.4,0.11586) +- (0.00120236,0.00119533)
        (0.41,0.147044) +- (0.00154517,0.00153576)
        (0.42,0.182136) +- (0.00168705,0.00167936)
        (0.43,0.217966) +- (0.00215983,0.00214927)
        (0.44,0.256271) +- (0.00244703,0.00243608)
        (0.45,0.28951) +- (0.00256389,0.00255428)
  };
  % \TEXTSC{$8$-CHAIN} d=15 (mark=*, mark size=1pt, solid)
  \addplot[color=OliveGreen, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.35,0.01718) +- (0.00048749,0.00047863)
        (0.36,0.027999) +- (0.00061766,0.00060899)
        (0.37,0.043606) +- (0.00076338,0.00075539)
        (0.38,0.06425) +- (0.00091522,0.00090713)
        (0.39,0.090536) +- (0.00107168,0.00106401)
        (0.4,0.122081) +- (0.00125585,0.00124933)
        (0.41,0.158462) +- (0.00166063,0.00165171)
        (0.42,0.198614) +- (0.00194573,0.00193616)
        (0.43,0.239678) +- (0.00232456,0.00231571)
        (0.44,0.280422) +- (0.00264776,0.00263785)
        (0.45,0.31749) +- (0.00283085,0.00282214)
  };
  % \TEXTSC{$8$-CHAIN} d=17 (mark=*, mark size=1pt, solid)
  \addplot[color=purple!80, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.35,0.014922) +- (0.00045525,0.00044632)
        (0.36,0.025559) +- (0.00059104,0.00058217)
        (0.37,0.041629) +- (0.0007471,0.00073917)
        (0.38,0.064143) +- (0.00091548,0.00090737)
        (0.39,0.092891) +- (0.00108383,0.00107583)
        (0.4,0.129205) +- (0.00131166,0.00130371)
        (0.41,0.169726) +- (0.00177284,0.00176261)
        (0.42,0.212475) +- (0.00196423,0.00195573)
        (0.43,0.258039) +- (0.00244909,0.00243751)
        (0.44,0.302456) +- (0.00265157,0.0026434)
        (0.45,0.341603) +- (0.00286096,0.00285393)
  };
  % \TEXTSC{$8$-CHAIN} d=19 (mark=*, mark size=1pt, solid)
  \addplot[color=Purple, mark=*, mark size=1pt, solid, mark options={solid}, forget plot] coordinates {
        (0.35,0.012965) +- (0.00042489,0.0004159)
        (0.36,0.02359) +- (0.00056839,0.0005596)
        (0.37,0.040481) +- (0.0007367,0.00072813)
        (0.38,0.064123) +- (0.00091517,0.00090752)
        (0.39,0.095835) +- (0.00109811,0.00109114)
        (0.4,0.135057) +- (0.00129941,0.00129201)
        (0.41,0.180178) +- (0.00177677,0.00176718)
        (0.42,0.228379) +- (0.00206491,0.00205559)
        (0.43,0.277354) +- (0.00261016,0.00260063)
        (0.44,0.324961) +- (0.00285451,0.00284528)
        (0.45,0.363586) +- (0.00305999,0.00305287)
  };
  % \TEXTSC{$8$-CHAIN} d=11 (mark=*, mark size=1pt, dashed)
  \addplot[color=blue, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.35,0.333196) +- (0.00301225,0.00300222)
        (0.36,0.364571) +- (0.00318704,0.00317888)
        (0.37,0.393429) +- (0.00336181,0.00335535)
        (0.38,0.419012) +- (0.00343609,0.00343164)
        (0.39,0.437423) +- (0.00354453,0.00353948)
        (0.4,0.454845) +- (0.00357637,0.00357331)
        (0.41,0.466763) +- (0.00384344,0.00384065)
        (0.42,0.477338) +- (0.00383493,0.00383301)
        (0.43,0.48476) +- (0.00385706,0.00385521)
        (0.44,0.488458) +- (0.00382467,0.0038226)
        (0.45,0.49526) +- (0.00380634,0.00380672)
  };
  % \TEXTSC{$8$-CHAIN} d=13 (mark=*, mark size=1pt, dashed)
  \addplot[color=red, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.35,0.32266) +- (0.00282296,0.00281398)
        (0.36,0.356302) +- (0.00320607,0.00319724)
        (0.37,0.389297) +- (0.00332084,0.00331278)
        (0.38,0.418308) +- (0.00345292,0.00344676)
        (0.39,0.441489) +- (0.00354061,0.00353627)
        (0.4,0.456733) +- (0.00359277,0.00359032)
        (0.41,0.471702) +- (0.00374454,0.0037423)
        (0.42,0.481795) +- (0.00374181,0.00374019)
        (0.43,0.489635) +- (0.0037877,0.00378608)
        (0.44,0.492596) +- (0.00379813,0.00379738)
        (0.45,0.493803) +- (0.003797,0.00379633)
  };
  % \TEXTSC{$8$-CHAIN} d=15 (mark=*, mark size=1pt, dashed)
  \addplot[color=OliveGreen, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.35,0.309354) +- (0.00274814,0.00273934)
        (0.36,0.351102) +- (0.00317908,0.00317027)
        (0.37,0.387763) +- (0.00335589,0.00334893)
        (0.38,0.418358) +- (0.00347195,0.00346636)
        (0.39,0.443929) +- (0.00361676,0.00361362)
        (0.4,0.461276) +- (0.00370769,0.00370445)
        (0.41,0.473073) +- (0.00377843,0.00377669)
        (0.42,0.485499) +- (0.00378961,0.00378786)
        (0.43,0.488029) +- (0.00383253,0.00383193)
        (0.44,0.494588) +- (0.00389127,0.00389039)
        (0.45,0.497985) +- (0.0039635,0.00396418)
  };
  % \TEXTSC{$8$-CHAIN} d=17 (mark=*, mark size=1pt, dashed)
  \addplot[color=purple!80, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.35,0.297583) +- (0.00280037,0.00279087)
        (0.36,0.340829) +- (0.00305654,0.00304784)
        (0.37,0.384366) +- (0.00313196,0.00312532)
        (0.38,0.416313) +- (0.00328265,0.00327714)
        (0.39,0.444074) +- (0.00367723,0.0036724)
        (0.4,0.462715) +- (0.00378225,0.00377975)
        (0.41,0.477755) +- (0.00365543,0.00365477)
        (0.42,0.486429) +- (0.00372522,0.00372369)
        (0.43,0.493142) +- (0.00394774,0.0039467)
        (0.44,0.497626) +- (0.00397608,0.00397635)
        (0.45,0.497432) +- (0.0036562,0.00365597)
  };
  % \TEXTSC{$8$-CHAIN} d=19 (mark=*, mark size=1pt, dashed)
  \addplot[color=Purple, mark=*, mark size=1pt, dashed, mark options={solid}, forget plot] coordinates {
        (0.35,0.285571) +- (0.0026327,0.00262333)
        (0.36,0.333947) +- (0.00288413,0.00287498)
        (0.37,0.380528) +- (0.00336262,0.00335507)
        (0.38,0.418222) +- (0.00338823,0.00338257)
        (0.39,0.4491) +- (0.00356802,0.00356427)
        (0.4,0.466933) +- (0.00370971,0.0037072)
        (0.41,0.479692) +- (0.00386287,0.00386019)
        (0.42,0.489694) +- (0.00390825,0.00390701)
        (0.43,0.494538) +- (0.00399418,0.00399399)
        (0.44,0.496674) +- (0.0036418,0.00364211)
        (0.45,0.498843) +- (0.0037513,0.00375142)
  };

\end{groupplot}

% Hidden axis collecting the style legend
\begin{axis}[
  hide axis, overlay, at={(groupmasterthresholdpmcorrmergeZZobsZZXX c1r1.center)}, anchor=center,
  xmin=0, xmax=1, ymin=0, ymax=1,
  legend to name=stylelegend_masterthresholdpmcorrmergeZZobsZZXX, legend columns=1, transpose legend,
  legend cell align=left,
  legend style={font=\footnotesize, draw=none, /tikz/every even column/.append style={column sep=8pt}},
]
  \addlegendimage{black, solid, line legend, mark=none}
  \addlegendentry{$\bar{Z}\bar{Z}$}
  \addlegendimage{black, dashed, line legend, mark=none}
  \addlegendentry{$\bar{X}\bar{X}$}
\end{axis}

\node[draw, inner sep=3pt, align=center, anchor=west, xshift=6pt] at (groupmasterthresholdpmcorrmergeZZobsZZXX c2r2.east)
  {\pgfplotslegendfromname{dlegend_masterthresholdpmcorrmergeZZobsZZXX}\\[4pt]\pgfplotslegendfromname{stylelegend_masterthresholdpmcorrmergeZZobsZZXX}};
\end{tikzpicture}


==> results/prep_and_erasure_correctable_regime_pm_corr_mergeZZ_obsXX.tex <==
\begin{tikzpicture}
\begin{axis}[width=\linewidth,
  xlabel={Resource state error $p_{r}$ (\%)},
  ylabel={Erasure threshold $p^{*}_{e}$},
  grid=both,
  minor grid style={gray!15},
  major grid style={gray!30},
  legend pos=north east,
  legend cell align=left,
  legend style={font=\footnotesize},
  every axis plot/.append style={thick},
  ymin=0,
  ymax=0.55,
  restrict y to domain=0:0.55,
  xmin=0,
  xmax=6.56771,
  xtick distance=1,
  scaled x ticks=false,
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed},
  x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2}]
  \addplot[color=blue, mark=diamond*, name path=upper] coordinates {
        (0,0.496441)
        (1,0.428303)
        (2,0.346789)
        (3,0.261659)
        (4,0.171322)
        (5,0.0807845)
  };
  \addlegendentry{\textsc{Bell}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:5,0);
  \addplot[opacity=0.2, blue, forget plot] fill between [of=upper and lower];
  \addplot[color=blue, mark=diamond*, dashed, mark=none, name path=upper, forget plot] coordinates {
        (5,0.0807845)
        (5.89363,0)
  };
  \path[name path=lower] (axis cs:5,0) -- (axis cs:5.89363,0);
  \addplot[opacity=0.2, blue, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=diamond*, color=blue, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.496441) +- (0,0.0008216)
        (1,0.428303) +- (0,0.00285138)
        (2,0.346789) +- (0,0.00198683)
        (3,0.261659) +- (0,0.00195985)
        (4,0.171322) +- (0,0.00229792)
        (5,0.0807845) +- (0,0.0022855)
  };
  \addplot[color=red, mark=diamond, name path=upper] coordinates {
        (0,0.50595)
        (1,0.445861)
        (2,0.363055)
        (3,0.280952)
        (4,0.205033)
        (5,0.118911)
        (6,0.0315333)
  };
  \addlegendentry{\textsc{BellZigZag}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:6,0);
  \addplot[opacity=0.2, red, forget plot] fill between [of=upper and lower];
  \addplot[color=red, mark=diamond, dashed, mark=none, name path=upper, forget plot] coordinates {
        (6,0.0315333)
        (6.36591,0)
  };
  \path[name path=lower] (axis cs:6,0) -- (axis cs:6.36591,0);
  \addplot[opacity=0.2, red, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=diamond, color=red, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.50595) +- (0,0.000364)
        (1,0.445861) +- (0,0.00217485)
        (2,0.363055) +- (0,0.00298458)
        (3,0.280952) +- (0,0.00207426)
        (4,0.205033) +- (0,0.00304659)
        (5,0.118911) +- (0,0.00219994)
        (6,0.0315333) +- (0,0.00459037)
  };
  \addplot[color=OliveGreen, mark=*, name path=upper] coordinates {
        (0,0.314526)
        (1,0.251068)
        (2,0.165328)
        (3,0.0912901)
        (4,0.0175599)
  };
  \addlegendentry{\textsc{$5$-Chain}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:4,0);
  \addplot[opacity=0.2, OliveGreen, forget plot] fill between [of=upper and lower];
  \addplot[color=OliveGreen, mark=*, dashed, mark=none, name path=upper, forget plot] coordinates {
        (4,0.0175599)
        (4.23698,0)
  };
  \path[name path=lower] (axis cs:4,0) -- (axis cs:4.23698,0);
  \addplot[opacity=0.2, OliveGreen, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=*, color=OliveGreen, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.314526) +- (0,0.000740173)
        (1,0.251068) +- (0,0.00629696)
        (2,0.165328) +- (0,0.00282363)
        (3,0.0912901) +- (0,0.00257494)
        (4,0.0175599) +- (0,0.00236554)
  };
  \addplot[color=orange, mark=square*, name path=upper] coordinates {
        (0,0.379386)
        (1,0.320702)
        (2,0.236668)
        (3,0.153665)
        (4,0.0830921)
        (5,0.0117615)
  };
  \addlegendentry{\textsc{$8$-Chain}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:5,0);
  \addplot[opacity=0.2, orange, forget plot] fill between [of=upper and lower];
  \addplot[color=orange, mark=square*, dashed, mark=none, name path=upper, forget plot] coordinates {
        (5,0.0117615)
        (5.16755,0)
  };
  \path[name path=lower] (axis cs:5,0) -- (axis cs:5.16755,0);
  \addplot[opacity=0.2, orange, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=square*, color=orange, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.379386) +- (0,0.000760846)
        (1,0.320702) +- (0,0.00268715)
        (2,0.236668) +- (0,0.00292564)
        (3,0.153665) +- (0,0.00221495)
        (4,0.0830921) +- (0,0.00405148)
        (5,0.0117615) +- (0,0.00149215)
  };
  \addplot[color=Purple, mark=triangle*, name path=upper] coordinates {
        (0,0.501818)
        (0.5,0.468771)
        (1,0.440933)
        (2,0.361839)
        (3,0.279223)
        (4,0.205753)
        (5,0.127082)
        (6,0.0450553)
  };
  \addlegendentry{$3d$-\textsc{Chain}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:6,0);
  \addplot[opacity=0.2, Purple, forget plot] fill between [of=upper and lower];
  \addplot[color=Purple, mark=triangle*, dashed, mark=none, name path=upper, forget plot] coordinates {
        (6,0.0450553)
        (6.56771,0)
  };
  \path[name path=lower] (axis cs:6,0) -- (axis cs:6.56771,0);
  \addplot[opacity=0.2, Purple, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=triangle*, color=Purple, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.501818) +- (0,0.00087187)
        (0.5,0.468771) +- (0,0.00409513)
        (1,0.440933) +- (0,0.00410908)
        (2,0.361839) +- (0,0.00287129)
        (3,0.279223) +- (0,0.0029916)
        (4,0.205753) +- (0,0.00202032)
        (5,0.127082) +- (0,0.00371749)
        (6,0.0450553) +- (0,0.00323354)
  };
\end{axis}
\end{tikzpicture}


==> results/prep_and_erasure_correctable_regime_pm_corr_mergeZZ_obsZZ.tex <==
\begin{tikzpicture}
\begin{axis}[width=\linewidth,
  xlabel={Resource state error $p_{r}$ (\%)},
  ylabel={Erasure threshold $p^{*}_{e}$},
  grid=both,
  minor grid style={gray!15},
  major grid style={gray!30},
  legend pos=north east,
  legend cell align=left,
  legend style={font=\footnotesize},
  every axis plot/.append style={thick},
  ymin=0,
  ymax=0.55,
  restrict y to domain=0:0.55,
  xmin=0,
  xmax=6.70184,
  xtick distance=1,
  scaled x ticks=false,
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed},
  x tick label style={/pgf/number format/fixed, /pgf/number format/precision=2}]
  \addplot[color=blue, mark=diamond*, name path=upper] coordinates {
        (0,0.503124)
        (1,0.437736)
        (2,0.353972)
        (3,0.283841)
        (4,0.216111)
        (5,0.142889)
        (6,0.054234)
  };
  \addlegendentry{\textsc{Bell}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:6,0);
  \addplot[opacity=0.2, blue, forget plot] fill between [of=upper and lower];
  \addplot[color=blue, mark=diamond*, dashed, mark=none, name path=upper, forget plot] coordinates {
        (6,0.054234)
        (6.70184,0)
  };
  \path[name path=lower] (axis cs:6,0) -- (axis cs:6.70184,0);
  \addplot[opacity=0.2, blue, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=diamond*, color=blue, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.503124) +- (0,0.000222365)
        (1,0.437736) +- (0,0.00207896)
        (2,0.353972) +- (0,0.0023652)
        (3,0.283841) +- (0,0.00231471)
        (4,0.216111) +- (0,0.00263792)
        (5,0.142889) +- (0,0.00472009)
        (6,0.054234) +- (0,0.00482193)
  };
  \addplot[color=red, mark=diamond, name path=upper] coordinates {
        (0,0.494023)
        (1,0.418874)
        (2,0.334352)
        (3,0.25663)
        (4,0.181332)
        (5,0.0993417)
  };
  \addlegendentry{\textsc{BellZigZag}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:5,0);
  \addplot[opacity=0.2, red, forget plot] fill between [of=upper and lower];
  \addplot[color=red, mark=diamond, dashed, mark=none, name path=upper, forget plot] coordinates {
        (5,0.0993417)
        (6,0)
  };
  \path[name path=lower] (axis cs:5,0) -- (axis cs:6,0);
  \addplot[opacity=0.2, red, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=diamond, color=red, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.494023) +- (0,0.000350037)
        (1,0.418874) +- (0,0.00108516)
        (2,0.334352) +- (0,0.00159858)
        (3,0.25663) +- (0,0.00162328)
        (4,0.181332) +- (0,0.00183628)
        (5,0.0993417) +- (0,0.00139924)
  };
  \addplot[color=OliveGreen, mark=*, name path=upper] coordinates {
        (0,0.315593)
        (1,0.236262)
        (2,0.163509)
        (3,0.0916307)
        (4,0.0188154)
  };
  \addlegendentry{\textsc{$5$-Chain}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:4,0);
  \addplot[opacity=0.2, OliveGreen, forget plot] fill between [of=upper and lower];
  \addplot[color=OliveGreen, mark=*, dashed, mark=none, name path=upper, forget plot] coordinates {
        (4,0.0188154)
        (4.26223,0)
  };
  \path[name path=lower] (axis cs:4,0) -- (axis cs:4.26223,0);
  \addplot[opacity=0.2, OliveGreen, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=*, color=OliveGreen, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.315593) +- (0,0.000231542)
        (1,0.236262) +- (0,0.0018924)
        (2,0.163509) +- (0,0.00141826)
        (3,0.0916307) +- (0,0.00158526)
        (4,0.0188154) +- (0,0.00135609)
  };
  \addplot[color=orange, mark=square*, name path=upper] coordinates {
        (0,0.379839)
        (1,0.304136)
        (2,0.2267)
        (3,0.153996)
        (4,0.0836053)
        (5,0.0050372)
  };
  \addlegendentry{\textsc{$8$-Chain}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:5,0);
  \addplot[opacity=0.2, orange, forget plot] fill between [of=upper and lower];
  \addplot[color=orange, mark=square*, dashed, mark=none, name path=upper, forget plot] coordinates {
        (5,0.0050372)
        (5.08593,0)
  };
  \path[name path=lower] (axis cs:5,0) -- (axis cs:5.08593,0);
  \addplot[opacity=0.2, orange, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=square*, color=orange, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.379839) +- (0,0.000202592)
        (1,0.304136) +- (0,0.00202919)
        (2,0.2267) +- (0,0.00137711)
        (3,0.153996) +- (0,0.00321584)
        (4,0.0836053) +- (0,0.00134186)
        (5,0.0050372) +- (0,0.00290278)
  };
  \addplot[color=Purple, mark=triangle*, name path=upper] coordinates {
        (0,0.498389)
        (0.5,0.462756)
        (1,0.426555)
        (2,0.349401)
        (3,0.272535)
        (4,0.195806)
        (5,0.117911)
        (6,0.0339898)
  };
  \addlegendentry{$3d$-\textsc{Chain}}
  \path[name path=lower] (axis cs:0,0) -- (axis cs:6,0);
  \addplot[opacity=0.2, Purple, forget plot] fill between [of=upper and lower];
  \addplot[color=Purple, mark=triangle*, dashed, mark=none, name path=upper, forget plot] coordinates {
        (6,0.0339898)
        (6.43252,0)
  };
  \path[name path=lower] (axis cs:6,0) -- (axis cs:6.43252,0);
  \addplot[opacity=0.2, Purple, forget plot] fill between [of=upper and lower];
  \addplot[only marks, mark=triangle*, color=Purple, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
        (0,0.498389) +- (0,0.000192322)
        (0.5,0.462756) +- (0,0.00166477)
        (1,0.426555) +- (0,0.00130576)
        (2,0.349401) +- (0,0.00163681)
        (3,0.272535) +- (0,0.00197919)
        (4,0.195806) +- (0,0.00252378)
        (5,0.117911) +- (0,0.00223746)
        (6,0.0339898) +- (0,0.00274112)
  };
\end{axis}
\end{tikzpicture}


==> results/subthreshold_lambda_erasure_grid_pm_corr_mergeZZ_obsZZ-XX.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 3, horizontal sep=0.35cm, vertical sep=0.9cm, xlabels at=edge bottom, ylabels at=edge left, xticklabels at=edge bottom, yticklabels at=edge left},
  width=0.450\linewidth, height=0.2\textheight, scale only axis,
  xlabel={Fusion erasure rate $p_e$ (\%)}, ymode=log, grid=both,
  minor grid style={gray!12}, major grid style={gray!30},
  title style={font=\small}, every tick label/.append style={font=\footnotesize},
  error bars/error bar style={solid},
]
\nextgroupplot[title={$\bar{Z}\bar{Z}$}, ylabel={$\Lambda$ ($p_c=p_r=10^{-3}$)}, legend to name=legend_subthreshold_lambda_erasure_grid_pm_corr_mergeZZ_obsZZ-XX, legend columns=5, legend style={draw=none, /tikz/every even column/.append style={column sep=1em}}, xmin=0.04, xmax=0.469, ymin=0.499, ymax=970, xmode=log, log basis x=10, xtick={0.05,0.1,0.15,0.2,0.3,0.4}, xticklabels={5,10,15,20,30,40}]
  \addlegendimage{blue, mark=diamond*, thick}
  \addlegendentry{\textsc{Bell}}
  \addlegendimage{red, mark=diamond, thick}
  \addlegendentry{\textsc{BellZigZag}}
  \addlegendimage{OliveGreen, mark=*, thick}
  \addlegendentry{\textsc{$5$-Chain}}
  \addlegendimage{orange, mark=square*, thick}
  \addlegendentry{\textsc{$8$-Chain}}
  \addlegendimage{Purple, mark=triangle*, thick}
  \addlegendentry{$3d$-\textsc{Chain}}
  \addlegendimage{black, thick, solid, line legend}
  \addlegendentry{$n=1$}
  \addlegendimage{black, thick, dashed, line legend}
  \addlegendentry{$n=2$}
  \addlegendimage{black, thick, densely dotted, line legend}
  \addlegendentry{$n=3$}
  \addlegendimage{black, thick, line width=2.2pt, opacity=0.3, line legend}
  \addlegendentry{leading order}
  \addplot[blue, mark=diamond*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,13.0502) +- (0,0.321705)
    (0.0810868,12.181) +- (0,0.297068)
    (0.0993503,10.0579) +- (0,0.23659)
    (0.128495,7.37706) +- (0,0.169938)
    (0.142369,6.61499) +- (0,0.155511)
    (0.159478,5.50921) +- (0,0.137302)
    (0.192928,4.20702) +- (0,0.100566)
    (0.225369,3.18256) +- (0,0.0778966)
    (0.256822,2.66189) +- (0,0.0656144)
    (0.287307,2.15968) +- (0,0.052597)
    (0.316845,1.88014) +- (0,0.0451239)
    (0.373156,1.45342) +- (0,0.034817)
    (0.425913,1.22298) +- (0,0.0280954)
  };
  \addplot[blue, thick, solid, no marks, forget plot] coordinates {(0.256822,2.66189) (0.287307,2.15968) (0.316845,1.88014) (0.373156,1.45342) (0.425913,1.22298)};
  \addplot[blue, thick, dashed, no marks, forget plot] coordinates {(0.128495,7.37706) (0.142369,6.61499) (0.159478,5.50921) (0.192928,4.20702) (0.225369,3.18256) (0.256822,2.66189)};
  \addplot[blue, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,13.0502) (0.0810868,12.181) (0.0993503,10.0579) (0.128495,7.37706)};
  \addplot[red, mark=diamond, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,10.5481) +- (0,0.252023)
    (0.0810868,9.23751) +- (0,0.225958)
    (0.0993503,7.45022) +- (0,0.179052)
    (0.128495,5.4346) +- (0,0.12993)
    (0.142369,4.78701) +- (0,0.115011)
    (0.159478,4.029) +- (0,0.095039)
    (0.192928,3.32768) +- (0,0.0823115)
    (0.225369,2.52778) +- (0,0.0620453)
    (0.256822,2.17726) +- (0,0.0522868)
    (0.287307,1.85469) +- (0,0.0448629)
    (0.316845,1.51374) +- (0,0.0359318)
    (0.373156,1.30137) +- (0,0.0302294)
    (0.425913,1.06396) +- (0,0.0233464)
  };
  \addplot[red, thick, solid, no marks, forget plot] coordinates {(0.256822,2.17726) (0.287307,1.85469) (0.316845,1.51374) (0.373156,1.30137) (0.425913,1.06396)};
  \addplot[red, thick, dashed, no marks, forget plot] coordinates {(0.128495,5.4346) (0.142369,4.78701) (0.159478,4.029) (0.192928,3.32768) (0.225369,2.52778) (0.256822,2.17726)};
  \addplot[red, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,10.5481) (0.0810868,9.23751) (0.0993503,7.45022) (0.128495,5.4346)};
  \addplot[OliveGreen, mark=*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,10.4599) +- (0,0.262972)
    (0.0810868,9.13908) +- (0,0.226384)
    (0.0993503,6.61813) +- (0,0.162175)
    (0.128495,4.24423) +- (0,0.102028)
    (0.142369,3.54761) +- (0,0.0835979)
    (0.159478,2.95553) +- (0,0.0731775)
    (0.192928,1.98153) +- (0,0.0473373)
    (0.225369,1.51341) +- (0,0.0358914)
    (0.256822,1.21738) +- (0,0.0292559)
    (0.287307,1.04145) +- (0,0.0246368)
    (0.316845,0.929345) +- (0,0.0214736)
    (0.373156,0.785655) +- (0,0.0163599)
    (0.425913,0.78747) +- (0,0.0166556)
  };
  \addplot[OliveGreen, thick, solid, no marks, forget plot] coordinates {(0.256822,1.21738) (0.287307,1.04145) (0.316845,0.929345) (0.373156,0.785655) (0.425913,0.78747)};
  \addplot[OliveGreen, thick, dashed, no marks, forget plot] coordinates {(0.128495,4.24423) (0.142369,3.54761) (0.159478,2.95553) (0.192928,1.98153) (0.225369,1.51341) (0.256822,1.21738)};
  \addplot[OliveGreen, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,10.4599) (0.0810868,9.13908) (0.0993503,6.61813) (0.128495,4.24423)};
  \addplot[orange, mark=square*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,13.1634) +- (0,0.311069)
    (0.0810868,11.6745) +- (0,0.28477)
    (0.0993503,9.90765) +- (0,0.239908)
    (0.128495,6.84945) +- (0,0.163888)
    (0.142369,5.45362) +- (0,0.128591)
    (0.159478,4.44316) +- (0,0.108115)
    (0.192928,3.06806) +- (0,0.072648)
    (0.225369,2.23975) +- (0,0.0535222)
    (0.256822,1.67781) +- (0,0.0408485)
    (0.287307,1.44901) +- (0,0.0349281)
    (0.316845,1.18453) +- (0,0.0283098)
    (0.373156,0.934244) +- (0,0.021524)
    (0.425913,0.843844) +- (0,0.017765)
  };
  \addplot[orange, thick, solid, no marks, forget plot] coordinates {(0.256822,1.67781) (0.287307,1.44901) (0.316845,1.18453) (0.373156,0.934244) (0.425913,0.843844)};
  \addplot[orange, thick, dashed, no marks, forget plot] coordinates {(0.128495,6.84945) (0.142369,5.45362) (0.159478,4.44316) (0.192928,3.06806) (0.225369,2.23975) (0.256822,1.67781)};
  \addplot[orange, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,13.1634) (0.0810868,11.6745) (0.0993503,9.90765) (0.128495,6.84945)};
  \addplot[Purple, mark=triangle*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,15.3697) +- (0,0.362317)
    (0.0810868,14.7361) +- (0,0.374943)
    (0.0993503,13.5618) +- (0,0.337992)
    (0.128495,10.9211) +- (0,0.261665)
    (0.142369,10.2463) +- (0,0.262254)
    (0.159478,8.33741) +- (0,0.205212)
    (0.192928,5.91433) +- (0,0.138041)
    (0.225369,4.22122) +- (0,0.0994987)
    (0.256822,3.38505) +- (0,0.0804035)
    (0.287307,2.50753) +- (0,0.0615867)
    (0.316845,2.18987) +- (0,0.0519612)
    (0.373156,1.5192) +- (0,0.0365914)
    (0.425913,1.21987) +- (0,0.0289834)
  };
  \addplot[Purple, thick, solid, no marks, forget plot] coordinates {(0.256822,3.38505) (0.287307,2.50753) (0.316845,2.18987) (0.373156,1.5192) (0.425913,1.21987)};
  \addplot[Purple, thick, dashed, no marks, forget plot] coordinates {(0.128495,10.9211) (0.142369,10.2463) (0.159478,8.33741) (0.192928,5.91433) (0.225369,4.22122) (0.256822,3.38505)};
  \addplot[Purple, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,15.3697) (0.0810868,14.7361) (0.0993503,13.5618) (0.128495,10.9211)};
  \addplot[black!60, densely dashdotted, forget plot] coordinates {(0.04,1) (0.469,1)};
\nextgroupplot[title={$\bar{X}\bar{X}$}, xmin=0.04, xmax=0.469, ymin=0.499, ymax=970, xmode=log, log basis x=10, xtick={0.05,0.1,0.15,0.2,0.3,0.4}, xticklabels={5,10,15,20,30,40}]
  \addplot[blue, mark=diamond*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,3.74452) +- (0,0.0873391)
    (0.0810868,3.41091) +- (0,0.0808463)
    (0.0993503,3.11764) +- (0,0.0736075)
    (0.128495,2.69077) +- (0,0.0629745)
    (0.142369,2.48382) +- (0,0.0591438)
    (0.159478,2.32753) +- (0,0.0547817)
    (0.192928,1.98699) +- (0,0.0459506)
    (0.225369,1.7826) +- (0,0.0413565)
    (0.256822,1.63671) +- (0,0.0365775)
    (0.287307,1.46567) +- (0,0.0307198)
    (0.316845,1.28247) +- (0,0.0273371)
    (0.373156,1.14654) +- (0,0.0247625)
  };
  \addplot[blue, thick, solid, no marks, forget plot] coordinates {(0.256822,1.63671) (0.287307,1.46567) (0.316845,1.28247) (0.373156,1.14654)};
  \addplot[blue, thick, dashed, no marks, forget plot] coordinates {(0.128495,2.69077) (0.142369,2.48382) (0.159478,2.32753) (0.192928,1.98699) (0.225369,1.7826) (0.256822,1.63671)};
  \addplot[blue, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,3.74452) (0.0810868,3.41091) (0.0993503,3.11764) (0.128495,2.69077)};
  \addplot[red, mark=diamond, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,9.95129) +- (0,0.221015)
    (0.0810868,9.00247) +- (0,0.217545)
    (0.0993503,7.56271) +- (0,0.181839)
    (0.128495,6.05123) +- (0,0.145016)
    (0.142369,5.22436) +- (0,0.121976)
    (0.159478,4.7512) +- (0,0.110602)
    (0.192928,3.69776) +- (0,0.085928)
    (0.225369,3.0188) +- (0,0.0727734)
    (0.256822,2.45113) +- (0,0.0581385)
    (0.287307,2.12317) +- (0,0.0501279)
    (0.316845,1.82232) +- (0,0.0426964)
    (0.373156,1.44174) +- (0,0.0322302)
    (0.425913,1.18468) +- (0,0.025354)
  };
  \addplot[red, thick, solid, no marks, forget plot] coordinates {(0.256822,2.45113) (0.287307,2.12317) (0.316845,1.82232) (0.373156,1.44174) (0.425913,1.18468)};
  \addplot[red, thick, dashed, no marks, forget plot] coordinates {(0.128495,6.05123) (0.142369,5.22436) (0.159478,4.7512) (0.192928,3.69776) (0.225369,3.0188) (0.256822,2.45113)};
  \addplot[red, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,9.95129) (0.0810868,9.00247) (0.0993503,7.56271) (0.128495,6.05123)};
  \addplot[OliveGreen, mark=*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,3.18891) +- (0,0.0784423)
    (0.0810868,2.89028) +- (0,0.0685225)
    (0.0993503,2.46208) +- (0,0.0574918)
    (0.128495,2.06145) +- (0,0.0484355)
    (0.142369,1.76382) +- (0,0.0402307)
    (0.159478,1.66437) +- (0,0.037712)
    (0.192928,1.37291) +- (0,0.0292287)
    (0.225369,1.1829) +- (0,0.0230989)
  };
  \addplot[OliveGreen, thick, dashed, no marks, forget plot] coordinates {(0.128495,2.06145) (0.142369,1.76382) (0.159478,1.66437) (0.192928,1.37291) (0.225369,1.1829)};
  \addplot[OliveGreen, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,3.18891) (0.0810868,2.89028) (0.0993503,2.46208) (0.128495,2.06145)};
  \addplot[orange, mark=square*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,4.12862) +- (0,0.100201)
    (0.0810868,3.68879) +- (0,0.0866104)
    (0.0993503,3.21959) +- (0,0.0777066)
    (0.128495,2.57333) +- (0,0.0613743)
    (0.142369,2.4258) +- (0,0.0582835)
    (0.159478,2.10813) +- (0,0.0494826)
    (0.192928,1.81066) +- (0,0.0411236)
    (0.225369,1.48792) +- (0,0.0319529)
    (0.256822,1.3149) +- (0,0.027782)
    (0.287307,1.17852) +- (0,0.0254832)
  };
  \addplot[orange, thick, solid, no marks, forget plot] coordinates {(0.256822,1.3149) (0.287307,1.17852)};
  \addplot[orange, thick, dashed, no marks, forget plot] coordinates {(0.128495,2.57333) (0.142369,2.4258) (0.159478,2.10813) (0.192928,1.81066) (0.225369,1.48792) (0.256822,1.3149)};
  \addplot[orange, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,4.12862) (0.0810868,3.68879) (0.0993503,3.21959) (0.128495,2.57333)};
  \addplot[Purple, mark=triangle*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,5.31005) +- (0,0.123414)
    (0.0810868,4.9171) +- (0,0.112314)
    (0.0993503,4.59271) +- (0,0.106997)
    (0.128495,3.42502) +- (0,0.0817295)
    (0.142369,3.20543) +- (0,0.0770326)
    (0.159478,2.97864) +- (0,0.0701174)
    (0.192928,2.53269) +- (0,0.0588778)
    (0.225369,2.24378) +- (0,0.0520233)
    (0.256822,1.96805) +- (0,0.0447604)
    (0.287307,1.65266) +- (0,0.035798)
    (0.316845,1.5315) +- (0,0.0329523)
    (0.373156,1.23955) +- (0,0.0268156)
  };
  \addplot[Purple, thick, solid, no marks, forget plot] coordinates {(0.256822,1.96805) (0.287307,1.65266) (0.316845,1.5315) (0.373156,1.23955)};
  \addplot[Purple, thick, dashed, no marks, forget plot] coordinates {(0.128495,3.42502) (0.142369,3.20543) (0.159478,2.97864) (0.192928,2.53269) (0.225369,2.24378) (0.256822,1.96805)};
  \addplot[Purple, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,5.31005) (0.0810868,4.9171) (0.0993503,4.59271) (0.128495,3.42502)};
  \addplot[black!60, densely dashdotted, forget plot] coordinates {(0.04,1) (0.469,1)};
\nextgroupplot[ylabel={$\Lambda$ ($p_c=p_r=10^{-4}$)}, xmin=0.04, xmax=0.469, ymin=0.499, ymax=970, xmode=log, log basis x=10, xtick={0.05,0.1,0.15,0.2,0.3,0.4}, xticklabels={5,10,15,20,30,40}]
  \addplot[blue, mark=diamond*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,45.2273) +- (0,9.7485)
    (0.0810868,38.1087) +- (0,5.69206)
    (0.0993503,25.2193) +- (0,1.97624)
    (0.128495,16.5576) +- (0,0.622422)
    (0.142369,14.0337) +- (0,0.393053)
    (0.159478,10.8629) +- (0,0.272027)
    (0.192928,7.50771) +- (0,0.179059)
    (0.225369,5.32274) +- (0,0.126208)
    (0.256822,3.96207) +- (0,0.0970792)
    (0.287307,3.11791) +- (0,0.0756038)
    (0.316845,2.57219) +- (0,0.0623025)
    (0.373156,1.72849) +- (0,0.041056)
    (0.425913,1.33403) +- (0,0.0306837)
  };
  \addplot[blue, thick, solid, no marks, forget plot] coordinates {(0.256822,3.96207) (0.287307,3.11791) (0.316845,2.57219) (0.373156,1.72849) (0.425913,1.33403)};
  \addplot[blue, thick, dashed, no marks, forget plot] coordinates {(0.128495,16.5576) (0.142369,14.0337) (0.159478,10.8629) (0.192928,7.50771) (0.225369,5.32274) (0.256822,3.96207)};
  \addplot[blue, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,45.2273) (0.0810868,38.1087) (0.0993503,25.2193) (0.128495,16.5576)};
  \addplot[red, mark=diamond, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,37.2667) +- (0,4.87523)
    (0.0810868,22.5794) +- (0,1.73677)
    (0.0993503,20.1077) +- (0,0.946793)
    (0.128495,11.9548) +- (0,0.300196)
    (0.142369,9.99227) +- (0,0.239738)
    (0.159478,8.40276) +- (0,0.20061)
    (0.192928,5.63399) +- (0,0.136493)
    (0.225369,4.38001) +- (0,0.101231)
    (0.256822,3.27267) +- (0,0.0762333)
    (0.287307,2.617) +- (0,0.0623308)
    (0.316845,2.0926) +- (0,0.050123)
    (0.373156,1.49196) +- (0,0.0349518)
    (0.425913,1.20062) +- (0,0.026838)
  };
  \addplot[red, thick, solid, no marks, forget plot] coordinates {(0.256822,3.27267) (0.287307,2.617) (0.316845,2.0926) (0.373156,1.49196) (0.425913,1.20062)};
  \addplot[red, thick, dashed, no marks, forget plot] coordinates {(0.128495,11.9548) (0.142369,9.99227) (0.159478,8.40276) (0.192928,5.63399) (0.225369,4.38001) (0.256822,3.27267)};
  \addplot[red, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,37.2667) (0.0810868,22.5794) (0.0993503,20.1077) (0.128495,11.9548)};
  \addplot[OliveGreen, mark=*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,50.0667) +- (0,13.0556)
    (0.0810868,29.9216) +- (0,4.2593)
    (0.0993503,22.5059) +- (0,1.63827)
    (0.128495,10.4595) +- (0,0.280013)
    (0.142369,8.03438) +- (0,0.196497)
    (0.159478,5.98431) +- (0,0.143453)
    (0.192928,3.36878) +- (0,0.0811284)
    (0.225369,2.11384) +- (0,0.0508629)
    (0.256822,1.43308) +- (0,0.0345294)
    (0.287307,1.15193) +- (0,0.027601)
    (0.316845,0.949325) +- (0,0.0223537)
    (0.373156,0.795316) +- (0,0.0173273)
    (0.425913,0.78267) +- (0,0.0153027)
  };
  \addplot[OliveGreen, thick, solid, no marks, forget plot] coordinates {(0.256822,1.43308) (0.287307,1.15193) (0.316845,0.949325) (0.373156,0.795316) (0.425913,0.78267)};
  \addplot[OliveGreen, thick, dashed, no marks, forget plot] coordinates {(0.128495,10.4595) (0.142369,8.03438) (0.159478,5.98431) (0.192928,3.36878) (0.225369,2.11384) (0.256822,1.43308)};
  \addplot[OliveGreen, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,50.0667) (0.0810868,29.9216) (0.0993503,22.5059) (0.128495,10.4595)};
  \addplot[orange, mark=square*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,75.1667) +- (0,30.8901)
    (0.0810868,91.375) +- (0,32.4822)
    (0.0993503,51.9091) +- (0,9.12284)
    (0.128495,20.7586) +- (0,1.13543)
    (0.142369,15.2245) +- (0,0.544941)
    (0.159478,10.3777) +- (0,0.25107)
    (0.192928,6.01906) +- (0,0.137424)
    (0.225369,3.65768) +- (0,0.0891291)
    (0.256822,2.57742) +- (0,0.0619463)
    (0.287307,1.80565) +- (0,0.0434882)
    (0.316845,1.42539) +- (0,0.0342971)
    (0.373156,0.989706) +- (0,0.0230765)
    (0.425913,0.831346) +- (0,0.0176425)
  };
  \addplot[orange, thick, solid, no marks, forget plot] coordinates {(0.256822,2.57742) (0.287307,1.80565) (0.316845,1.42539) (0.373156,0.989706) (0.425913,0.831346)};
  \addplot[orange, thick, dashed, no marks, forget plot] coordinates {(0.128495,20.7586) (0.142369,15.2245) (0.159478,10.3777) (0.192928,6.01906) (0.225369,3.65768) (0.256822,2.57742)};
  \addplot[orange, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,75.1667) (0.0810868,91.375) (0.0993503,51.9091) (0.128495,20.7586)};
  \addplot[Purple, mark=triangle*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0993503,88.3333) +- (0,36.2655)
    (0.128495,53.1111) +- (0,10.317)
    (0.142369,34.3913) +- (0,4.19999)
    (0.159478,26.5216) +- (0,2.06508)
    (0.192928,15.1202) +- (0,0.508683)
    (0.225369,9.66363) +- (0,0.243189)
    (0.256822,6.47786) +- (0,0.164805)
    (0.287307,4.63469) +- (0,0.109899)
    (0.316845,3.30433) +- (0,0.0756078)
    (0.373156,2.02373) +- (0,0.0495803)
    (0.425913,1.42506) +- (0,0.0335875)
  };
  \addplot[Purple, thick, solid, no marks, forget plot] coordinates {(0.256822,6.47786) (0.287307,4.63469) (0.316845,3.30433) (0.373156,2.02373) (0.425913,1.42506)};
  \addplot[Purple, thick, dashed, no marks, forget plot] coordinates {(0.128495,53.1111) (0.142369,34.3913) (0.159478,26.5216) (0.192928,15.1202) (0.225369,9.66363) (0.256822,6.47786)};
  \addplot[Purple, thick, densely dotted, no marks, forget plot] coordinates {(0.0993503,88.3333) (0.128495,53.1111)};
  \addplot[black!60, densely dashdotted, forget plot] coordinates {(0.04,1) (0.469,1)};
\nextgroupplot[xmin=0.04, xmax=0.469, ymin=0.499, ymax=970, xmode=log, log basis x=10, xtick={0.05,0.1,0.15,0.2,0.3,0.4}, xticklabels={5,10,15,20,30,40}]
  \addplot[blue, mark=diamond*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,7.08894) +- (0,0.172389)
    (0.0810868,6.28256) +- (0,0.153699)
    (0.0993503,5.22381) +- (0,0.122362)
    (0.128495,3.96581) +- (0,0.0933596)
    (0.142369,3.70724) +- (0,0.0869894)
    (0.159478,3.29597) +- (0,0.0787753)
    (0.192928,2.58656) +- (0,0.0607015)
    (0.225369,2.17464) +- (0,0.0493372)
    (0.256822,1.846) +- (0,0.0408413)
    (0.287307,1.60679) +- (0,0.0350358)
    (0.316845,1.33687) +- (0,0.0303692)
    (0.373156,1.21105) +- (0,0.0254685)
  };
  \addplot[blue, thick, solid, no marks, forget plot] coordinates {(0.256822,1.846) (0.287307,1.60679) (0.316845,1.33687) (0.373156,1.21105)};
  \addplot[blue, thick, dashed, no marks, forget plot] coordinates {(0.128495,3.96581) (0.142369,3.70724) (0.159478,3.29597) (0.192928,2.58656) (0.225369,2.17464) (0.256822,1.846)};
  \addplot[blue, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,7.08894) (0.0810868,6.28256) (0.0993503,5.22381) (0.128495,3.96581)};
  \addplot[red, mark=diamond, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,31.6929) +- (0,1.28497)
    (0.0810868,25.6323) +- (0,0.784635)
    (0.0993503,19.9825) +- (0,0.489684)
    (0.128495,12.9256) +- (0,0.30394)
    (0.142369,11.3743) +- (0,0.273031)
    (0.159478,9.11785) +- (0,0.226293)
    (0.192928,6.62156) +- (0,0.159385)
    (0.225369,4.98685) +- (0,0.122008)
    (0.256822,3.85236) +- (0,0.0902618)
    (0.287307,3.06154) +- (0,0.0720385)
    (0.316845,2.34184) +- (0,0.0555672)
    (0.373156,1.68963) +- (0,0.0380834)
    (0.425913,1.31139) +- (0,0.0280943)
  };
  \addplot[red, thick, solid, no marks, forget plot] coordinates {(0.256822,3.85236) (0.287307,3.06154) (0.316845,2.34184) (0.373156,1.68963) (0.425913,1.31139)};
  \addplot[red, thick, dashed, no marks, forget plot] coordinates {(0.128495,12.9256) (0.142369,11.3743) (0.159478,9.11785) (0.192928,6.62156) (0.225369,4.98685) (0.256822,3.85236)};
  \addplot[red, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,31.6929) (0.0810868,25.6323) (0.0993503,19.9825) (0.128495,12.9256)};
  \addplot[OliveGreen, mark=*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,6.8975) +- (0,0.156122)
    (0.0810868,5.831) +- (0,0.13586)
    (0.0993503,4.45007) +- (0,0.105747)
    (0.128495,3.03916) +- (0,0.0712495)
    (0.142369,2.54644) +- (0,0.0593128)
    (0.159478,2.06632) +- (0,0.0465647)
    (0.192928,1.5637) +- (0,0.0330903)
    (0.225369,1.26509) +- (0,0.0285303)
  };
  \addplot[OliveGreen, thick, dashed, no marks, forget plot] coordinates {(0.128495,3.03916) (0.142369,2.54644) (0.159478,2.06632) (0.192928,1.5637) (0.225369,1.26509)};
  \addplot[OliveGreen, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,6.8975) (0.0810868,5.831) (0.0993503,4.45007) (0.128495,3.03916)};
  \addplot[orange, mark=square*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,9.20199) +- (0,0.206295)
    (0.0810868,7.80669) +- (0,0.190895)
    (0.0993503,6.72321) +- (0,0.15418)
    (0.128495,4.43342) +- (0,0.107611)
    (0.142369,3.72418) +- (0,0.0874108)
    (0.159478,3.01962) +- (0,0.0708307)
    (0.192928,2.2735) +- (0,0.0524568)
    (0.225369,1.73108) +- (0,0.0387516)
    (0.256822,1.37917) +- (0,0.0299429)
    (0.287307,1.25231) +- (0,0.024711)
  };
  \addplot[orange, thick, solid, no marks, forget plot] coordinates {(0.256822,1.37917) (0.287307,1.25231)};
  \addplot[orange, thick, dashed, no marks, forget plot] coordinates {(0.128495,4.43342) (0.142369,3.72418) (0.159478,3.01962) (0.192928,2.2735) (0.225369,1.73108) (0.256822,1.37917)};
  \addplot[orange, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,9.20199) (0.0810868,7.80669) (0.0993503,6.72321) (0.128495,4.43342)};
  \addplot[Purple, mark=triangle*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,13.7746) +- (0,0.314923)
    (0.0810868,11.7811) +- (0,0.276022)
    (0.0993503,9.46994) +- (0,0.215941)
    (0.128495,7.59773) +- (0,0.186703)
    (0.142369,6.61536) +- (0,0.1589)
    (0.159478,5.56313) +- (0,0.137335)
    (0.192928,4.28013) +- (0,0.102494)
    (0.225369,3.22548) +- (0,0.076328)
    (0.256822,2.59326) +- (0,0.0598094)
    (0.287307,2.13413) +- (0,0.0477404)
    (0.316845,1.69815) +- (0,0.0376339)
    (0.373156,1.29149) +- (0,0.0277585)
  };
  \addplot[Purple, thick, solid, no marks, forget plot] coordinates {(0.256822,2.59326) (0.287307,2.13413) (0.316845,1.69815) (0.373156,1.29149)};
  \addplot[Purple, thick, dashed, no marks, forget plot] coordinates {(0.128495,7.59773) (0.142369,6.61536) (0.159478,5.56313) (0.192928,4.28013) (0.225369,3.22548) (0.256822,2.59326)};
  \addplot[Purple, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,13.7746) (0.0810868,11.7811) (0.0993503,9.46994) (0.128495,7.59773)};
  \addplot[black!60, densely dashdotted, forget plot] coordinates {(0.04,1) (0.469,1)};
\nextgroupplot[ylabel={$\Lambda$ ($p_c=p_r=0$)}, xmin=0.04, xmax=0.469, ymin=0.499, ymax=970, xmode=log, log basis x=10, xtick={0.05,0.1,0.15,0.2,0.3,0.4}, xticklabels={5,10,15,20,30,40}]
  \addplot[blue, mark=diamond*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,105.87) +- (0,23.1273)
    (0.0810868,75.5048) +- (0,8.12353)
    (0.0993503,56.109) +- (0,4.90939)
    (0.128495,26.0293) +- (0,1.15112)
    (0.142369,21.685) +- (0,0.948032)
    (0.159478,18.4591) +- (0,0.967648)
    (0.192928,9.94338) +- (0,0.527196)
    (0.225369,6.59111) +- (0,0.163134)
    (0.256822,4.47201) +- (0,0.104598)
    (0.287307,3.40745) +- (0,0.0812596)
    (0.316845,2.67995) +- (0,0.0648944)
    (0.373156,1.83921) +- (0,0.0441765)
    (0.425913,1.30034) +- (0,0.0305658)
  };
  \addplot[blue, thick, solid, no marks, forget plot] coordinates {(0.256822,4.47201) (0.287307,3.40745) (0.316845,2.67995) (0.373156,1.83921) (0.425913,1.30034)};
  \addplot[blue, thick, dashed, no marks, forget plot] coordinates {(0.128495,26.0293) (0.142369,21.685) (0.159478,18.4591) (0.192928,9.94338) (0.225369,6.59111) (0.256822,4.47201)};
  \addplot[blue, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,105.87) (0.0810868,75.5048) (0.0993503,56.109) (0.128495,26.0293)};
  \addplot[red, mark=diamond, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,84.6385) +- (0,13.5789)
    (0.0810868,81.8888) +- (0,8.56163)
    (0.0993503,45.5921) +- (0,2.8324)
    (0.128495,26.6136) +- (0,1.15714)
    (0.142369,20.9665) +- (0,0.886334)
    (0.159478,14.6645) +- (0,1.15797)
    (0.192928,8.8097) +- (0,0.669911)
    (0.225369,5.72402) +- (0,0.138358)
    (0.256822,4.24844) +- (0,0.10099)
    (0.287307,3.10273) +- (0,0.072768)
    (0.316845,2.40381) +- (0,0.0578132)
    (0.373156,1.58702) +- (0,0.0378665)
    (0.425913,1.16755) +- (0,0.0262021)
  };
  \addplot[red, thick, solid, no marks, forget plot] coordinates {(0.256822,4.24844) (0.287307,3.10273) (0.316845,2.40381) (0.373156,1.58702) (0.425913,1.16755)};
  \addplot[red, thick, dashed, no marks, forget plot] coordinates {(0.128495,26.6136) (0.142369,20.9665) (0.159478,14.6645) (0.192928,8.8097) (0.225369,5.72402) (0.256822,4.24844)};
  \addplot[red, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,84.6385) (0.0810868,81.8888) (0.0993503,45.5921) (0.128495,26.6136)};
  \addplot[OliveGreen, mark=*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0993503,35.8045) +- (0,7.98984)
    (0.117295,25.4549) +- (0,3.49665)
    (0.128495,20.3922) +- (0,2.55163)
    (0.142369,13.3358) +- (0,1.06263)
    (0.159478,7.74167) +- (0,0.572877)
    (0.192928,3.22959) +- (0,0.234809)
    (0.225369,2.20485) +- (0,0.0513895)
    (0.256822,1.49445) +- (0,0.036195)
    (0.287307,1.16019) +- (0,0.0273304)
    (0.316845,0.960591) +- (0,0.0224336)
    (0.373156,0.79653) +- (0,0.0171393)
    (0.425913,0.748861) +- (0,0.0158013)
  };
  \addplot[OliveGreen, thick, solid, no marks, forget plot] coordinates {(0.256822,1.49445) (0.287307,1.16019) (0.316845,0.960591) (0.373156,0.79653) (0.425913,0.748861)};
  \addplot[OliveGreen, thick, dashed, no marks, forget plot] coordinates {(0.128495,20.3922) (0.142369,13.3358) (0.159478,7.74167) (0.192928,3.22959) (0.225369,2.20485) (0.256822,1.49445)};
  \addplot[OliveGreen, thick, densely dotted, no marks, forget plot] coordinates {(0.0993503,35.8045) (0.117295,25.4549) (0.128495,20.3922)};
  \addplot[orange, mark=square*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.128495,39.1429) +- (0,14.9824)
    (0.142369,26.4808) +- (0,4.96758)
    (0.159478,13.1033) +- (0,1.19962)
    (0.192928,8.8337) +- (0,0.684646)
    (0.225369,4.20373) +- (0,0.0984793)
    (0.256822,2.7597) +- (0,0.0640864)
    (0.287307,1.94845) +- (0,0.0469289)
    (0.316845,1.44891) +- (0,0.0352211)
    (0.373156,1.029) +- (0,0.0235598)
    (0.425913,0.853362) +- (0,0.018284)
  };
  \addplot[orange, thick, solid, no marks, forget plot] coordinates {(0.256822,2.7597) (0.287307,1.94845) (0.316845,1.44891) (0.373156,1.029) (0.425913,0.853362)};
  \addplot[orange, thick, dashed, no marks, forget plot] coordinates {(0.128495,39.1429) (0.142369,26.4808) (0.159478,13.1033) (0.192928,8.8337) (0.225369,4.20373) (0.256822,2.7597)};
  \addplot[Purple, mark=triangle*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.192928,35.7278) +- (0,7.0359)
    (0.225369,14.115) +- (0,0.286426)
    (0.256822,8.35735) +- (0,0.14299)
    (0.287307,5.39055) +- (0,0.0896458)
    (0.316845,3.58847) +- (0,0.0623683)
    (0.373156,2.14769) +- (0,0.0363315)
    (0.425913,1.41721) +- (0,0.0235815)
  };
  \addplot[Purple, thick, solid, no marks, forget plot] coordinates {(0.256822,8.35735) (0.287307,5.39055) (0.316845,3.58847) (0.373156,2.14769) (0.425913,1.41721)};
  \addplot[Purple, thick, dashed, no marks, forget plot] coordinates {(0.192928,35.7278) (0.225369,14.115) (0.256822,8.35735)};
  \addplot[blue, line width=2.2pt, opacity=0.3, forget plot] coordinates {(0.04,468.75) (0.04062,454.51) (0.04125,440.71) (0.04189,427.33) (0.04254,414.35) (0.04321,401.77) (0.04388,389.57) (0.04456,377.73) (0.04525,366.26) (0.04595,355.14) (0.04667,344.35) (0.04739,333.9) (0.04813,323.76) (0.04888,313.92) (0.04964,304.39) (0.05041,295.15) (0.05119,286.18) (0.05199,277.49) (0.0528,269.07) (0.05362,260.89) (0.05445,252.97) (0.0553,245.29) (0.05616,237.84) (0.05703,230.62) (0.05791,223.61) (0.05881,216.82) (0.05973,210.24) (0.06066,203.85) (0.0616,197.66) (0.06256,191.66) (0.06353,185.84) (0.06451,180.19) (0.06552,174.72) (0.06654,169.42) (0.06757,164.27) (0.06862,159.28) (0.06969,154.45) (0.07077,149.75) (0.07187,145.21) (0.07299,140.8) (0.07412,136.52) (0.07527,132.38) (0.07644,128.36) (0.07763,124.46) (0.07883,120.68) (0.08006,117.01) (0.0813,113.46) (0.08257,110.01) (0.08385,106.67) (0.08515,103.43) (0.08648,100.29) (0.08782,97.246) (0.08918,94.293) (0.09057,91.429) (0.09198,88.652) (0.09341,85.96) (0.09486,83.35) (0.09633,80.818) (0.09783,78.364) (0.09935,75.984)};
  \addplot[red, line width=2.2pt, opacity=0.3, forget plot] coordinates {(0.04,446.43) (0.04062,432.87) (0.04125,419.73) (0.04189,406.98) (0.04254,394.62) (0.04321,382.63) (0.04388,371.01) (0.04456,359.75) (0.04525,348.82) (0.04595,338.23) (0.04667,327.96) (0.04739,318) (0.04813,308.34) (0.04888,298.98) (0.04964,289.9) (0.05041,281.09) (0.05119,272.56) (0.05199,264.28) (0.0528,256.25) (0.05362,248.47) (0.05445,240.92) (0.0553,233.61) (0.05616,226.51) (0.05703,219.63) (0.05791,212.96) (0.05881,206.5) (0.05973,200.23) (0.06066,194.15) (0.0616,188.25) (0.06256,182.53) (0.06353,176.99) (0.06451,171.61) (0.06552,166.4) (0.06654,161.35) (0.06757,156.45) (0.06862,151.7) (0.06969,147.09) (0.07077,142.62) (0.07187,138.29) (0.07299,134.09) (0.07412,130.02) (0.07527,126.07) (0.07644,122.24) (0.07763,118.53) (0.07883,114.93) (0.08006,111.44) (0.0813,108.06) (0.08257,104.77) (0.08385,101.59) (0.08515,98.507) (0.08648,95.516) (0.08782,92.615) (0.08918,89.803) (0.09057,87.075) (0.09198,84.431) (0.09341,81.867) (0.09486,79.381) (0.09633,76.97) (0.09783,74.632) (0.09935,72.366)};
  \addplot[OliveGreen, line width=2.2pt, opacity=0.3, forget plot] coordinates {(0.04,1824.6) (0.0408,1688.6) (0.04161,1562.8) (0.04245,1446.4) (0.04329,1338.8) (0.04416,1239.1) (0.04504,1147) (0.04594,1061.7) (0.04686,982.82) (0.04779,909.83) (0.04875,842.29) (0.04972,779.79) (0.05072,721.97) (0.05173,668.45) (0.05276,618.94) (0.05382,573.11) (0.05489,530.7) (0.05599,491.45) (0.05711,455.13) (0.05825,421.51) (0.05941,390.39) (0.0606,361.59) (0.06181,334.93) (0.06304,310.25) (0.0643,287.41) (0.06559,266.26) (0.0669,246.68) (0.06823,228.55) (0.0696,211.77) (0.07099,196.23) (0.0724,181.84) (0.07385,168.52) (0.07533,156.19) (0.07683,144.76) (0.07837,134.18) (0.07993,124.38) (0.08153,115.31) (0.08316,106.9) (0.08482,99.115) (0.08651,91.903) (0.08824,85.222) (0.09,79.032) (0.0918,73.298) (0.09364,67.985) (0.09551,63.062) (0.09741,58.5) (0.09936,54.273) (0.1013,50.356) (0.1034,46.725) (0.1054,43.36) (0.1075,40.241) (0.1097,37.35) (0.1119,34.67) (0.1141,32.185) (0.1164,29.881) (0.1187,27.745) (0.1211,25.764) (0.1235,23.928) (0.126,22.224) (0.1285,20.644)};
  \addplot[orange, line width=2.2pt, opacity=0.3, forget plot] coordinates {(0.04,3944) (0.04095,3594.6) (0.04192,3276.3) (0.04291,2986.2) (0.04393,2721.9) (0.04497,2481.1) (0.04604,2261.6) (0.04713,2061.6) (0.04825,1879.3) (0.0494,1713.2) (0.05057,1561.8) (0.05177,1423.9) (0.05299,1298.1) (0.05425,1183.6) (0.05554,1079.1) (0.05685,983.93) (0.0582,897.17) (0.05958,818.09) (0.061,746) (0.06244,680.29) (0.06392,620.4) (0.06544,565.8) (0.06699,516.02) (0.06858,470.65) (0.07021,429.28) (0.07187,391.57) (0.07358,357.18) (0.07532,325.83) (0.07711,297.25) (0.07894,271.18) (0.08081,247.41) (0.08273,225.74) (0.08469,205.98) (0.0867,187.96) (0.08875,171.52) (0.09086,156.53) (0.09302,142.86) (0.09522,130.39) (0.09748,119.01) (0.09979,108.64) (0.1022,99.172) (0.1046,90.538) (0.1071,82.661) (0.1096,75.474) (0.1122,68.918) (0.1149,62.935) (0.1176,57.476) (0.1204,52.495) (0.1232,47.949) (0.1262,43.8) (0.1291,40.014) (0.1322,36.558) (0.1353,33.403) (0.1386,30.524) (0.1418,27.895) (0.1452,25.495) (0.1486,23.304) (0.1522,21.303) (0.1558,19.476) (0.1595,17.808)};
  \addplot[Purple, line width=2.2pt, opacity=0.3, forget plot] coordinates {(0.04,15151) (0.04128,13357) (0.0426,11776) (0.04397,10382) (0.04537,9152.8) (0.04683,8069.3) (0.04833,7114) (0.04987,6271.9) (0.05147,5529.4) (0.05312,4874.9) (0.05482,4297.8) (0.05657,3789.1) (0.05839,3340.6) (0.06026,2945.2) (0.06219,2596.6) (0.06418,2289.2) (0.06623,2018.3) (0.06835,1779.4) (0.07054,1568.8) (0.0728,1383.2) (0.07513,1219.5) (0.07754,1075.2) (0.08002,947.92) (0.08258,835.75) (0.08522,736.86) (0.08795,649.67) (0.09077,572.8) (0.09368,505.03) (0.09668,445.28) (0.09977,392.6) (0.103,346.15) (0.1063,305.2) (0.1097,269.1) (0.1132,237.27) (0.1168,209.2) (0.1205,184.46) (0.1244,162.64) (0.1284,143.41) (0.1325,126.45) (0.1367,111.5) (0.1411,98.313) (0.1456,86.689) (0.1503,76.44) (0.1551,67.403) (0.1601,59.435) (0.1652,52.41) (0.1705,46.215) (0.1759,40.753) (0.1816,35.937) (0.1874,31.691) (0.1934,27.946) (0.1996,24.645) (0.206,21.733) (0.2126,19.166) (0.2194,16.903) (0.2264,14.906) (0.2337,13.146) (0.2411,11.594) (0.2489,10.225) (0.2568,9.0185)};
  \addplot[black!60, densely dashdotted, forget plot] coordinates {(0.04,1) (0.469,1)};
\nextgroupplot[xmin=0.04, xmax=0.469, ymin=0.499, ymax=970, xmode=log, log basis x=10, xtick={0.05,0.1,0.15,0.2,0.3,0.4}, xticklabels={5,10,15,20,30,40}]
  \addplot[blue, mark=diamond*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,10.2204) +- (0,0.745014)
    (0.0810868,8.5591) +- (0,0.634552)
    (0.0993503,6.53831) +- (0,0.460966)
    (0.128495,4.56225) +- (0,0.301284)
    (0.142369,3.82074) +- (0,0.23755)
    (0.159478,3.22591) +- (0,0.19668)
    (0.192928,2.90371) +- (0,0.180771)
    (0.225369,2.20833) +- (0,0.0505734)
    (0.256822,1.8843) +- (0,0.0417866)
    (0.287307,1.61247) +- (0,0.0349888)
    (0.316845,1.4495) +- (0,0.0299627)
    (0.373156,1.16759) +- (0,0.0236287)
  };
  \addplot[blue, thick, solid, no marks, forget plot] coordinates {(0.256822,1.8843) (0.287307,1.61247) (0.316845,1.4495) (0.373156,1.16759)};
  \addplot[blue, thick, dashed, no marks, forget plot] coordinates {(0.128495,4.56225) (0.142369,3.82074) (0.159478,3.22591) (0.192928,2.90371) (0.225369,2.20833) (0.256822,1.8843)};
  \addplot[blue, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,10.2204) (0.0810868,8.5591) (0.0993503,6.53831) (0.128495,4.56225)};
  \addplot[red, mark=diamond, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,129.385) +- (0,14.5632)
    (0.0810868,93.4089) +- (0,10.3702)
    (0.0993503,44.7671) +- (0,4.72091)
    (0.128495,26.174) +- (0,2.01382)
    (0.142369,20.9645) +- (0,1.52044)
    (0.159478,16.323) +- (0,1.17806)
    (0.192928,10.233) +- (0,0.746821)
    (0.225369,6.63483) +- (0,0.156204)
    (0.256822,4.61975) +- (0,0.113073)
    (0.287307,3.24475) +- (0,0.0769843)
    (0.316845,2.49637) +- (0,0.0599763)
    (0.373156,1.70924) +- (0,0.0388269)
    (0.425913,1.32815) +- (0,0.029311)
  };
  \addplot[red, thick, solid, no marks, forget plot] coordinates {(0.256822,4.61975) (0.287307,3.24475) (0.316845,2.49637) (0.373156,1.70924) (0.425913,1.32815)};
  \addplot[red, thick, dashed, no marks, forget plot] coordinates {(0.128495,26.174) (0.142369,20.9645) (0.159478,16.323) (0.192928,10.233) (0.225369,6.63483) (0.256822,4.61975)};
  \addplot[red, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,129.385) (0.0810868,93.4089) (0.0993503,44.7671) (0.128495,26.174)};
  \addplot[OliveGreen, mark=*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,8.90052) +- (0,0.679926)
    (0.0810868,7.42572) +- (0,0.530809)
    (0.0993503,5.26152) +- (0,0.358998)
    (0.128495,3.21083) +- (0,0.185771)
    (0.142369,2.61093) +- (0,0.154267)
    (0.159478,2.11977) +- (0,0.107922)
    (0.192928,1.56984) +- (0,0.0654425)
    (0.225369,1.30845) +- (0,0.0281353)
  };
  \addplot[OliveGreen, thick, dashed, no marks, forget plot] coordinates {(0.128495,3.21083) (0.142369,2.61093) (0.159478,2.11977) (0.192928,1.56984) (0.225369,1.30845)};
  \addplot[OliveGreen, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,8.90052) (0.0810868,7.42572) (0.0993503,5.26152) (0.128495,3.21083)};
  \addplot[orange, mark=square*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,16.4618) +- (0,1.27005)
    (0.0810868,12.6977) +- (0,0.98534)
    (0.0993503,9.29587) +- (0,0.685416)
    (0.128495,4.61849) +- (0,0.318833)
    (0.142369,4.18923) +- (0,0.277017)
    (0.159478,3.58722) +- (0,0.222869)
    (0.192928,2.3849) +- (0,0.131424)
    (0.225369,1.76766) +- (0,0.0391522)
    (0.256822,1.46429) +- (0,0.0315874)
    (0.287307,1.24594) +- (0,0.0246054)
  };
  \addplot[orange, thick, solid, no marks, forget plot] coordinates {(0.256822,1.46429) (0.287307,1.24594)};
  \addplot[orange, thick, dashed, no marks, forget plot] coordinates {(0.128495,4.61849) (0.142369,4.18923) (0.159478,3.58722) (0.192928,2.3849) (0.225369,1.76766) (0.256822,1.46429)};
  \addplot[orange, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,16.4618) (0.0810868,12.6977) (0.0993503,9.29587) (0.128495,4.61849)};
  \addplot[Purple, mark=triangle*, only marks, mark options={solid}, forget plot,
    error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0.0699738,35.592) +- (0,2.83224)
    (0.0810868,27.8555) +- (0,2.21443)
    (0.0993503,16.5337) +- (0,1.28118)
    (0.128495,10.2617) +- (0,0.725366)
    (0.142369,7.41319) +- (0,0.549193)
    (0.159478,6.56488) +- (0,0.471124)
    (0.192928,4.40087) +- (0,0.29844)
    (0.225369,3.49265) +- (0,0.0823242)
    (0.256822,2.63447) +- (0,0.0608688)
    (0.287307,2.14263) +- (0,0.048676)
    (0.316845,1.75994) +- (0,0.0389148)
    (0.373156,1.28683) +- (0,0.0272173)
  };
  \addplot[Purple, thick, solid, no marks, forget plot] coordinates {(0.256822,2.63447) (0.287307,2.14263) (0.316845,1.75994) (0.373156,1.28683)};
  \addplot[Purple, thick, dashed, no marks, forget plot] coordinates {(0.128495,10.2617) (0.142369,7.41319) (0.159478,6.56488) (0.192928,4.40087) (0.225369,3.49265) (0.256822,2.63447)};
  \addplot[Purple, thick, densely dotted, no marks, forget plot] coordinates {(0.0699738,35.592) (0.0810868,27.8555) (0.0993503,16.5337) (0.128495,10.2617)};
  \addplot[blue, line width=2.2pt, opacity=0.3, forget plot] coordinates {(0.04,18.75) (0.04062,18.463) (0.04125,18.181) (0.04189,17.902) (0.04254,17.628) (0.04321,17.359) (0.04388,17.093) (0.04456,16.832) (0.04525,16.574) (0.04595,16.32) (0.04667,16.071) (0.04739,15.825) (0.04813,15.583) (0.04888,15.344) (0.04964,15.109) (0.05041,14.878) (0.05119,14.651) (0.05199,14.426) (0.0528,14.206) (0.05362,13.988) (0.05445,13.774) (0.0553,13.563) (0.05616,13.356) (0.05703,13.152) (0.05791,12.95) (0.05881,12.752) (0.05973,12.557) (0.06066,12.365) (0.0616,12.176) (0.06256,11.989) (0.06353,11.806) (0.06451,11.625) (0.06552,11.447) (0.06654,11.272) (0.06757,11.1) (0.06862,10.93) (0.06969,10.763) (0.07077,10.598) (0.07187,10.436) (0.07299,10.276) (0.07412,10.119) (0.07527,9.964) (0.07644,9.8115) (0.07763,9.6614) (0.07883,9.5136) (0.08006,9.368) (0.0813,9.2247) (0.08257,9.0835) (0.08385,8.9445) (0.08515,8.8076) (0.08648,8.6729) (0.08782,8.5402) (0.08918,8.4095) (0.09057,8.2808) (0.09198,8.1541) (0.09341,8.0293) (0.09486,7.9065) (0.09633,7.7855) (0.09783,7.6664) (0.09935,7.549)};
  \addplot[red, line width=2.2pt, opacity=0.3, forget plot] coordinates {(0.04,468.75) (0.04062,454.51) (0.04125,440.71) (0.04189,427.33) (0.04254,414.35) (0.04321,401.77) (0.04388,389.57) (0.04456,377.73) (0.04525,366.26) (0.04595,355.14) (0.04667,344.35) (0.04739,333.9) (0.04813,323.76) (0.04888,313.92) (0.04964,304.39) (0.05041,295.15) (0.05119,286.18) (0.05199,277.49) (0.0528,269.07) (0.05362,260.89) (0.05445,252.97) (0.0553,245.29) (0.05616,237.84) (0.05703,230.62) (0.05791,223.61) (0.05881,216.82) (0.05973,210.24) (0.06066,203.85) (0.0616,197.66) (0.06256,191.66) (0.06353,185.84) (0.06451,180.19) (0.06552,174.72) (0.06654,169.42) (0.06757,164.27) (0.06862,159.28) (0.06969,154.45) (0.07077,149.75) (0.07187,145.21) (0.07299,140.8) (0.07412,136.52) (0.07527,132.38) (0.07644,128.36) (0.07763,124.46) (0.07883,120.68) (0.08006,117.01) (0.0813,113.46) (0.08257,110.01) (0.08385,106.67) (0.08515,103.43) (0.08648,100.29) (0.08782,97.246) (0.08918,94.293) (0.09057,91.429) (0.09198,88.652) (0.09341,85.96) (0.09486,83.35) (0.09633,80.818) (0.09783,78.364) (0.09935,75.984)};
  \addplot[OliveGreen, line width=2.2pt, opacity=0.3, forget plot] coordinates {(0.04,29.424) (0.04062,28.559) (0.04125,27.719) (0.04189,26.904) (0.04254,26.114) (0.04321,25.348) (0.04388,24.604) (0.04456,23.883) (0.04525,23.183) (0.04595,22.504) (0.04667,21.845) (0.04739,21.206) (0.04813,20.586) (0.04888,19.985) (0.04964,19.401) (0.05041,18.835) (0.05119,18.286) (0.05199,17.753) (0.0528,17.236) (0.05362,16.734) (0.05445,16.248) (0.0553,15.775) (0.05616,15.317) (0.05703,14.873) (0.05791,14.441) (0.05881,14.023) (0.05973,13.617) (0.06066,13.223) (0.0616,12.84) (0.06256,12.469) (0.06353,12.109) (0.06451,11.76) (0.06552,11.421) (0.06654,11.092) (0.06757,10.773) (0.06862,10.463) (0.06969,10.163) (0.07077,9.871) (0.07187,9.588) (0.07299,9.3134) (0.07412,9.0469) (0.07527,8.7882) (0.07644,8.5372) (0.07763,8.2936) (0.07883,8.0572) (0.08006,7.8278) (0.0813,7.6051) (0.08257,7.389) (0.08385,7.1792) (0.08515,6.9757) (0.08648,6.7781) (0.08782,6.5864) (0.08918,6.4002) (0.09057,6.2196) (0.09198,6.0443) (0.09341,5.8741) (0.09486,5.7089) (0.09633,5.5485) (0.09783,5.3929) (0.09935,5.2418)};
  \addplot[orange, line width=2.2pt, opacity=0.3, forget plot] coordinates {(0.04,51.02) (0.04062,49.493) (0.04125,48.012) (0.04189,46.575) (0.04254,45.182) (0.04321,43.83) (0.04388,42.52) (0.04456,41.249) (0.04525,40.016) (0.04595,38.821) (0.04667,37.661) (0.04739,36.536) (0.04813,35.446) (0.04888,34.388) (0.04964,33.362) (0.05041,32.367) (0.05119,31.402) (0.05199,30.465) (0.0528,29.557) (0.05362,28.677) (0.05445,27.823) (0.0553,26.994) (0.05616,26.191) (0.05703,25.411) (0.05791,24.656) (0.05881,23.922) (0.05973,23.211) (0.06066,22.522) (0.0616,21.852) (0.06256,21.204) (0.06353,20.574) (0.06451,19.964) (0.06552,19.371) (0.06654,18.797) (0.06757,18.24) (0.06862,17.7) (0.06969,17.175) (0.07077,16.667) (0.07187,16.174) (0.07299,15.695) (0.07412,15.231) (0.07527,14.781) (0.07644,14.344) (0.07763,13.921) (0.07883,13.51) (0.08006,13.111) (0.0813,12.725) (0.08257,12.35) (0.08385,11.986) (0.08515,11.633) (0.08648,11.291) (0.08782,10.959) (0.08918,10.636) (0.09057,10.324) (0.09198,10.021) (0.09341,9.7266) (0.09486,9.4413) (0.09633,9.1645) (0.09783,8.8959) (0.09935,8.6354)};
  \addplot[Purple, line width=2.2pt, opacity=0.3, forget plot] coordinates {(0.04,114.55) (0.04062,111.08) (0.04125,107.7) (0.04189,104.43) (0.04254,101.26) (0.04321,98.19) (0.04388,95.209) (0.04456,92.318) (0.04525,89.516) (0.04595,86.798) (0.04667,84.163) (0.04739,81.608) (0.04813,79.131) (0.04888,76.729) (0.04964,74.399) (0.05041,72.141) (0.05119,69.951) (0.05199,67.827) (0.0528,65.769) (0.05362,63.772) (0.05445,61.836) (0.0553,59.959) (0.05616,58.139) (0.05703,56.374) (0.05791,54.663) (0.05881,53.004) (0.05973,51.395) (0.06066,49.835) (0.0616,48.322) (0.06256,46.855) (0.06353,45.433) (0.06451,44.054) (0.06552,42.717) (0.06654,41.42) (0.06757,40.163) (0.06862,38.944) (0.06969,37.762) (0.07077,36.616) (0.07187,35.505) (0.07299,34.427) (0.07412,33.382) (0.07527,32.369) (0.07644,31.387) (0.07763,30.434) (0.07883,29.51) (0.08006,28.615) (0.0813,27.746) (0.08257,26.904) (0.08385,26.088) (0.08515,25.296) (0.08648,24.529) (0.08782,23.784) (0.08918,23.062) (0.09057,22.363) (0.09198,21.684) (0.09341,21.026) (0.09486,20.388) (0.09633,19.769) (0.09783,19.169) (0.09935,18.588)};
  \addplot[black!60, densely dashdotted, forget plot] coordinates {(0.04,1) (0.469,1)};
\end{groupplot}
\node[anchor=north] at ([xshift=0.175cm, yshift=-0.9cm]group c1r3.south east) {\pgfplotslegendfromname{legend_subthreshold_lambda_erasure_grid_pm_corr_mergeZZ_obsZZ-XX}};
\end{tikzpicture}

